The nonlinear time-dependent response of isotactic polypropylene

Tensile creep tests, tensile relaxation tests and a tensile test with a constant rate of strain are performed on injection-molded isotactic polypropylene at room temperature in the vicinity of the yield point. A constitutive model is derived for the time-dependent behavior of semi-crystalline polymers. A polymer is treated as an equivalent network of chains bridged by permanent junctions. The network is modelled as an ensemble of passive meso-regions (with affine nodes) and active meso-domains (where junctions slip with respect to their positions in the bulk medium with various rates). The distribution of activation energies for sliding in active meso-regions is described by a random energy model. Adjustable parameters in the stress--strain relations are found by fitting experimental data. It is demonstrated that the concentration of active meso-domains monotonically grows with strain, whereas the average potential energy for sliding of junctions and the standard deviation of activation energies suffer substantial drops at the yield point. With reference to the concept of dual population of crystalline lamellae, these changes in material parameters are attributed to transition from breakage of subsidiary (thin) lamellae in the sub-yield region to fragmentation of primary (thick) lamellae in the post-yield region of deformation.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\multiput(100,10)(0,10){9}{\line(-1,0){2}}
\put(0,-8){1.0}
\put(94,-8){1.5}
\put(60,-8){$\lambda$}
\put(-12,0){0.0}
\put(-12,96){50.0}
\put(-12,60){$\sigma$}
\put(103,0){0.0}
\put(103,96){50.0}
\put(103,60){$\sigma_{\rm t}$}

\put(   2.16,   32.57){\circle{1.8}} 
\put(   4.15,   45.17){\circle{1.8}} 
\put(   6.17,   53.17){\circle{1.8}} 
\put(   8.03,   58.68){\circle{1.8}} 
\put(  10.14,   63.19){\circle{1.8}} 
\put(  12.19,   65.69){\circle{1.8}} 
\put(  14.16,   66.61){\circle{1.8}} 
\put(  16.04,   66.78){\circle{1.8}} 
\put(  18.03,   66.57){\circle{1.8}} 
\put(  20.08,   66.18){\circle{1.8}} 
\put(  21.94,   65.82){\circle{1.8}} 
\put(  24.11,   65.37){\circle{1.8}} 
\put(  26.03,   65.02){\circle{1.8}} 
\put(  27.99,   64.71){\circle{1.8}} 
\put(  29.97,   64.41){\circle{1.8}} 
\put(  31.97,   64.10){\circle{1.8}} 
\put(  33.99,   63.81){\circle{1.8}} 
\put(  36.02,   63.54){\circle{1.8}} 
\put(  38.07,   63.30){\circle{1.8}} 
\put(  40.12,   63.04){\circle{1.8}} 
\put(  42.19,   62.82){\circle{1.8}} 
\put(  43.97,   62.63){\circle{1.8}} 
\put(  46.06,   62.40){\circle{1.8}} 
\put(  48.15,   62.20){\circle{1.8}} 
\put(  49.96,   62.04){\circle{1.8}} 
\put(  52.07,   61.81){\circle{1.8}} 
\put(  54.20,   61.63){\circle{1.8}} 
\put(  56.03,   61.46){\circle{1.8}} 
\put(  58.17,   61.26){\circle{1.8}} 
\put(  60.02,   61.08){\circle{1.8}} 
\put(  62.17,   60.91){\circle{1.8}} 
\put(  64.03,   60.75){\circle{1.8}} 
\put(  66.20,   60.58){\circle{1.8}} 
\put(  68.07,   60.44){\circle{1.8}} 
\put(  69.94,   60.29){\circle{1.8}} 
\put(  72.12,   60.12){\circle{1.8}} 
\put(  74.00,   60.00){\circle{1.8}} 
\put(  76.20,   59.84){\circle{1.8}} 
\put(  78.09,   59.72){\circle{1.8}} 
\put(  79.99,   59.60){\circle{1.8}} 
\put(  82.20,   59.45){\circle{1.8}} 
\put(  84.10,   59.35){\circle{1.8}} 
\put(  86.01,   59.24){\circle{1.8}} 
\put(  87.92,   59.13){\circle{1.8}} 
\put(  90.15,   59.00){\circle{1.8}} 
\put(  92.07,   58.89){\circle{1.8}} 
\put(  93.99,   58.73){\circle{1.8}} 
\put(  95.92,   58.57){\circle{1.8}} 
\put(  98.17,   58.42){\circle{1.8}} 
\put(  99.78,   58.29){\circle{1.8}} 

\put(   2.16,   32.92){\circle*{1.8}} 
\put(   4.15,   46.11){\circle*{1.8}} 
\put(   6.17,   54.81){\circle*{1.8}} 
\put(   8.03,   61.04){\circle*{1.8}} 
\put(  10.14,   66.39){\circle*{1.8}} 
\put(  12.19,   69.69){\circle*{1.8}} 
\put(  14.16,   71.33){\circle*{1.8}} 
\put(  16.04,   72.14){\circle*{1.8}} 
\put(  18.03,   72.57){\circle*{1.8}} 
\put(  20.08,   72.82){\circle*{1.8}} 
\put(  21.94,   73.04){\circle*{1.8}} 
\put(  24.11,   73.24){\circle*{1.8}} 
\put(  26.03,   73.48){\circle*{1.8}} 
\put(  27.99,   73.77){\circle*{1.8}} 
\put(  29.97,   74.06){\circle*{1.8}} 
\put(  31.97,   74.35){\circle*{1.8}} 
\put(  33.99,   74.66){\circle*{1.8}} 
\put(  36.02,   74.98){\circle*{1.8}} 
\put(  38.07,   75.35){\circle*{1.8}} 
\put(  40.12,   75.69){\circle*{1.8}} 
\put(  42.19,   76.07){\circle*{1.8}} 
\put(  43.97,   76.40){\circle*{1.8}} 
\put(  46.06,   76.77){\circle*{1.8}} 
\put(  48.15,   77.18){\circle*{1.8}} 
\put(  49.96,   77.54){\circle*{1.8}} 
\put(  52.07,   77.91){\circle*{1.8}} 
\put(  54.20,   78.34){\circle*{1.8}} 
\put(  56.03,   78.68){\circle*{1.8}} 
\put(  58.17,   79.08){\circle*{1.8}} 
\put(  60.02,   79.41){\circle*{1.8}} 
\put(  62.17,   79.84){\circle*{1.8}} 
\put(  64.03,   80.19){\circle*{1.8}} 
\put(  66.20,   80.63){\circle*{1.8}} 
\put(  68.07,   81.00){\circle*{1.8}} 
\put(  69.94,   81.37){\circle*{1.8}} 
\put(  72.12,   81.80){\circle*{1.8}} 
\put(  74.00,   82.21){\circle*{1.8}} 
\put(  76.20,   82.64){\circle*{1.8}} 
\put(  78.09,   83.04){\circle*{1.8}} 
\put(  79.99,   83.43){\circle*{1.8}} 
\put(  82.20,   83.89){\circle*{1.8}} 
\put(  84.10,   84.30){\circle*{1.8}} 
\put(  86.01,   84.71){\circle*{1.8}} 
\put(  87.92,   85.13){\circle*{1.8}} 
\put(  90.15,   85.59){\circle*{1.8}} 
\put(  92.07,   86.00){\circle*{1.8}} 
\put(  93.99,   86.32){\circle*{1.8}} 
\put(  95.92,   86.67){\circle*{1.8}} 
\put(  98.17,   87.10){\circle*{1.8}} 
\put(  99.78,   87.36){\circle*{1.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-8){1.0}
\put(94,-8){3.0}
\put(50,-8){$\log t$}
\put(-12,0){0.0}
\put(-12,96){0.06}
\put(-12,60){$\epsilon$}
\put(103, 13){1}
\put(103, 26){2}
\put(103, 45){3}
\put(103, 79){4}
\put(50, 102){5}
\put(32, 102){6}

\put(   2.24,   10.68){\circle{1.8}} 
\put(   7.44,   10.78){\circle{1.8}} 
\put(  11.63,   10.85){\circle{1.8}} 
\put(  15.15,   10.93){\circle{1.8}} 
\put(  19.97,   11.03){\circle{1.8}} 
\put(  23.92,   11.10){\circle{1.8}} 
\put(  27.87,   11.18){\circle{1.8}} 
\put(  31.72,   11.28){\circle{1.8}} 
\put(  35.84,   11.37){\circle{1.8}} 
\put(  40.00,   11.48){\circle{1.8}} 
\put(  43.78,   11.58){\circle{1.8}} 
\put(  47.97,   11.70){\circle{1.8}} 
\put(  51.89,   11.83){\circle{1.8}} 
\put(  55.88,   11.93){\circle{1.8}} 
\put(  59.94,   12.03){\circle{1.8}} 
\put(  63.95,   12.17){\circle{1.8}} 
\put(  67.91,   12.27){\circle{1.8}} 
\put(  71.97,   12.40){\circle{1.8}} 
\put(  76.00,   12.60){\circle{1.8}} 
\put(  80.00,   12.72){\circle{1.8}} 
\put(  83.98,   12.88){\circle{1.8}} 
\put(  87.99,   13.07){\circle{1.8}} 
\put(  91.98,   13.23){\circle{1.8}} 
\put(  95.98,   13.43){\circle{1.8}} 
\put(  99.98,   13.67){\circle{1.8}} 

\put(   0.43,   10.62){\circle*{0.8}} 
\put(   0.85,   10.63){\circle*{0.8}} 
\put(   1.27,   10.64){\circle*{0.8}} 
\put(   1.67,   10.64){\circle*{0.8}} 
\put(   2.27,   10.65){\circle*{0.8}} 
\put(   2.85,   10.66){\circle*{0.8}} 
\put(   3.41,   10.67){\circle*{0.8}} 
\put(   3.96,   10.68){\circle*{0.8}} 
\put(   4.50,   10.69){\circle*{0.8}} 
\put(   5.02,   10.70){\circle*{0.8}} 
\put(   5.53,   10.71){\circle*{0.8}} 
\put(   6.03,   10.72){\circle*{0.8}} 
\put(   6.52,   10.72){\circle*{0.8}} 
\put(   6.99,   10.73){\circle*{0.8}} 
\put(   7.46,   10.74){\circle*{0.8}} 
\put(   7.92,   10.75){\circle*{0.8}} 
\put(   8.37,   10.76){\circle*{0.8}} 
\put(   8.80,   10.76){\circle*{0.8}} 
\put(   9.23,   10.77){\circle*{0.8}} 
\put(   9.66,   10.78){\circle*{0.8}} 
\put(  10.07,   10.79){\circle*{0.8}} 
\put(  10.48,   10.79){\circle*{0.8}} 
\put(  11.01,   10.80){\circle*{0.8}} 
\put(  11.52,   10.81){\circle*{0.8}} 
\put(  12.03,   10.82){\circle*{0.8}} 
\put(  12.52,   10.83){\circle*{0.8}} 
\put(  13.00,   10.84){\circle*{0.8}} 
\put(  13.48,   10.85){\circle*{0.8}} 
\put(  13.94,   10.86){\circle*{0.8}} 
\put(  14.39,   10.87){\circle*{0.8}} 
\put(  14.83,   10.87){\circle*{0.8}} 
\put(  15.27,   10.88){\circle*{0.8}} 
\put(  15.69,   10.89){\circle*{0.8}} 
\put(  16.11,   10.90){\circle*{0.8}} 
\put(  16.52,   10.91){\circle*{0.8}} 
\put(  16.92,   10.92){\circle*{0.8}} 
\put(  17.42,   10.93){\circle*{0.8}} 
\put(  17.90,   10.94){\circle*{0.8}} 
\put(  18.37,   10.94){\circle*{0.8}} 
\put(  18.83,   10.95){\circle*{0.8}} 
\put(  19.28,   10.96){\circle*{0.8}} 
\put(  19.72,   10.97){\circle*{0.8}} 
\put(  20.16,   10.98){\circle*{0.8}} 
\put(  20.58,   10.99){\circle*{0.8}} 
\put(  21.00,   11.00){\circle*{0.8}} 
\put(  21.41,   11.01){\circle*{0.8}} 
\put(  21.81,   11.02){\circle*{0.8}} 
\put(  22.28,   11.03){\circle*{0.8}} 
\put(  22.74,   11.04){\circle*{0.8}} 
\put(  23.19,   11.05){\circle*{0.8}} 
\put(  23.64,   11.06){\circle*{0.8}} 
\put(  24.07,   11.07){\circle*{0.8}} 
\put(  24.50,   11.07){\circle*{0.8}} 
\put(  24.92,   11.08){\circle*{0.8}} 
\put(  25.33,   11.09){\circle*{0.8}} 
\put(  25.73,   11.10){\circle*{0.8}} 
\put(  26.19,   11.11){\circle*{0.8}} 
\put(  26.64,   11.12){\circle*{0.8}} 
\put(  27.08,   11.13){\circle*{0.8}} 
\put(  27.51,   11.14){\circle*{0.8}} 
\put(  27.94,   11.15){\circle*{0.8}} 
\put(  28.35,   11.16){\circle*{0.8}} 
\put(  28.76,   11.17){\circle*{0.8}} 
\put(  29.16,   11.18){\circle*{0.8}} 
\put(  29.61,   11.19){\circle*{0.8}} 
\put(  30.05,   11.20){\circle*{0.8}} 
\put(  30.48,   11.21){\circle*{0.8}} 
\put(  30.90,   11.22){\circle*{0.8}} 
\put(  31.32,   11.23){\circle*{0.8}} 
\put(  31.72,   11.24){\circle*{0.8}} 
\put(  32.17,   11.25){\circle*{0.8}} 
\put(  32.61,   11.26){\circle*{0.8}} 
\put(  33.04,   11.27){\circle*{0.8}} 
\put(  33.47,   11.28){\circle*{0.8}} 
\put(  33.88,   11.29){\circle*{0.8}} 
\put(  34.29,   11.30){\circle*{0.8}} 
\put(  34.73,   11.31){\circle*{0.8}} 
\put(  35.16,   11.33){\circle*{0.8}} 
\put(  35.59,   11.34){\circle*{0.8}} 
\put(  36.01,   11.35){\circle*{0.8}} 
\put(  36.42,   11.36){\circle*{0.8}} 
\put(  36.82,   11.37){\circle*{0.8}} 
\put(  37.25,   11.38){\circle*{0.8}} 
\put(  37.68,   11.39){\circle*{0.8}} 
\put(  38.10,   11.40){\circle*{0.8}} 
\put(  38.51,   11.41){\circle*{0.8}} 
\put(  38.91,   11.42){\circle*{0.8}} 
\put(  39.34,   11.43){\circle*{0.8}} 
\put(  39.76,   11.44){\circle*{0.8}} 
\put(  40.17,   11.46){\circle*{0.8}} 
\put(  40.58,   11.47){\circle*{0.8}} 
\put(  41.01,   11.48){\circle*{0.8}} 
\put(  41.43,   11.49){\circle*{0.8}} 
\put(  41.85,   11.50){\circle*{0.8}} 
\put(  42.25,   11.51){\circle*{0.8}} 
\put(  42.68,   11.52){\circle*{0.8}} 
\put(  43.11,   11.53){\circle*{0.8}} 
\put(  43.52,   11.55){\circle*{0.8}} 
\put(  43.93,   11.56){\circle*{0.8}} 
\put(  44.35,   11.57){\circle*{0.8}} 
\put(  44.77,   11.58){\circle*{0.8}} 
\put(  45.18,   11.59){\circle*{0.8}} 
\put(  45.58,   11.60){\circle*{0.8}} 
\put(  46.01,   11.62){\circle*{0.8}} 
\put(  46.42,   11.63){\circle*{0.8}} 
\put(  46.83,   11.64){\circle*{0.8}} 
\put(  47.25,   11.65){\circle*{0.8}} 
\put(  47.66,   11.66){\circle*{0.8}} 
\put(  48.07,   11.67){\circle*{0.8}} 
\put(  48.49,   11.69){\circle*{0.8}} 
\put(  48.91,   11.70){\circle*{0.8}} 
\put(  49.32,   11.71){\circle*{0.8}} 
\put(  49.74,   11.72){\circle*{0.8}} 
\put(  50.15,   11.74){\circle*{0.8}} 
\put(  50.56,   11.75){\circle*{0.8}} 
\put(  50.98,   11.76){\circle*{0.8}} 
\put(  51.39,   11.77){\circle*{0.8}} 
\put(  51.79,   11.78){\circle*{0.8}} 
\put(  52.21,   11.80){\circle*{0.8}} 
\put(  52.62,   11.81){\circle*{0.8}} 
\put(  53.02,   11.82){\circle*{0.8}} 
\put(  53.43,   11.83){\circle*{0.8}} 
\put(  53.83,   11.85){\circle*{0.8}} 
\put(  54.25,   11.86){\circle*{0.8}} 
\put(  54.65,   11.87){\circle*{0.8}} 
\put(  55.07,   11.88){\circle*{0.8}} 
\put(  55.48,   11.90){\circle*{0.8}} 
\put(  55.88,   11.91){\circle*{0.8}} 
\put(  56.29,   11.92){\circle*{0.8}} 
\put(  56.69,   11.94){\circle*{0.8}} 
\put(  57.10,   11.95){\circle*{0.8}} 
\put(  57.51,   11.96){\circle*{0.8}} 
\put(  57.92,   11.97){\circle*{0.8}} 
\put(  58.32,   11.99){\circle*{0.8}} 
\put(  58.73,   12.00){\circle*{0.8}} 
\put(  59.13,   12.01){\circle*{0.8}} 
\put(  59.54,   12.03){\circle*{0.8}} 
\put(  59.95,   12.04){\circle*{0.8}} 
\put(  60.35,   12.05){\circle*{0.8}} 
\put(  60.76,   12.07){\circle*{0.8}} 
\put(  61.16,   12.08){\circle*{0.8}} 
\put(  61.57,   12.09){\circle*{0.8}} 
\put(  61.98,   12.11){\circle*{0.8}} 
\put(  62.39,   12.12){\circle*{0.8}} 
\put(  62.79,   12.13){\circle*{0.8}} 
\put(  63.19,   12.15){\circle*{0.8}} 
\put(  63.60,   12.16){\circle*{0.8}} 
\put(  64.01,   12.17){\circle*{0.8}} 
\put(  64.41,   12.19){\circle*{0.8}} 
\put(  64.82,   12.20){\circle*{0.8}} 
\put(  65.22,   12.21){\circle*{0.8}} 
\put(  65.63,   12.23){\circle*{0.8}} 
\put(  66.04,   12.24){\circle*{0.8}} 
\put(  66.44,   12.26){\circle*{0.8}} 
\put(  66.84,   12.27){\circle*{0.8}} 
\put(  67.25,   12.28){\circle*{0.8}} 
\put(  67.66,   12.30){\circle*{0.8}} 
\put(  68.06,   12.31){\circle*{0.8}} 
\put(  68.46,   12.33){\circle*{0.8}} 
\put(  68.87,   12.34){\circle*{0.8}} 
\put(  69.27,   12.35){\circle*{0.8}} 
\put(  69.68,   12.37){\circle*{0.8}} 
\put(  70.09,   12.38){\circle*{0.8}} 
\put(  70.49,   12.40){\circle*{0.8}} 
\put(  70.89,   12.41){\circle*{0.8}} 
\put(  71.29,   12.42){\circle*{0.8}} 
\put(  71.70,   12.44){\circle*{0.8}} 
\put(  72.10,   12.45){\circle*{0.8}} 
\put(  72.50,   12.47){\circle*{0.8}} 
\put(  72.91,   12.48){\circle*{0.8}} 
\put(  73.31,   12.50){\circle*{0.8}} 
\put(  73.72,   12.51){\circle*{0.8}} 
\put(  74.12,   12.53){\circle*{0.8}} 
\put(  74.53,   12.54){\circle*{0.8}} 
\put(  74.93,   12.56){\circle*{0.8}} 
\put(  75.33,   12.57){\circle*{0.8}} 
\put(  75.73,   12.59){\circle*{0.8}} 
\put(  76.14,   12.60){\circle*{0.8}} 
\put(  76.54,   12.61){\circle*{0.8}} 
\put(  76.94,   12.63){\circle*{0.8}} 
\put(  77.35,   12.64){\circle*{0.8}} 
\put(  77.75,   12.66){\circle*{0.8}} 
\put(  78.15,   12.67){\circle*{0.8}} 
\put(  78.55,   12.69){\circle*{0.8}} 
\put(  78.95,   12.70){\circle*{0.8}} 
\put(  79.36,   12.72){\circle*{0.8}} 
\put(  79.76,   12.73){\circle*{0.8}} 
\put(  80.16,   12.75){\circle*{0.8}} 
\put(  80.56,   12.76){\circle*{0.8}} 
\put(  80.97,   12.78){\circle*{0.8}} 
\put(  81.37,   12.80){\circle*{0.8}} 
\put(  81.77,   12.81){\circle*{0.8}} 
\put(  82.17,   12.83){\circle*{0.8}} 
\put(  82.57,   12.84){\circle*{0.8}} 
\put(  82.98,   12.86){\circle*{0.8}} 
\put(  83.38,   12.87){\circle*{0.8}} 
\put(  83.78,   12.89){\circle*{0.8}} 
\put(  84.18,   12.90){\circle*{0.8}} 
\put(  84.59,   12.92){\circle*{0.8}} 
\put(  84.99,   12.93){\circle*{0.8}} 
\put(  85.39,   12.95){\circle*{0.8}} 
\put(  85.79,   12.97){\circle*{0.8}} 
\put(  86.19,   12.98){\circle*{0.8}} 
\put(  86.60,   13.00){\circle*{0.8}} 
\put(  87.00,   13.01){\circle*{0.8}} 
\put(  87.40,   13.03){\circle*{0.8}} 
\put(  87.81,   13.04){\circle*{0.8}} 
\put(  88.21,   13.06){\circle*{0.8}} 
\put(  88.61,   13.08){\circle*{0.8}} 
\put(  89.02,   13.09){\circle*{0.8}} 
\put(  89.42,   13.11){\circle*{0.8}} 
\put(  89.82,   13.12){\circle*{0.8}} 
\put(  90.22,   13.14){\circle*{0.8}} 
\put(  90.63,   13.16){\circle*{0.8}} 
\put(  91.03,   13.17){\circle*{0.8}} 
\put(  91.43,   13.19){\circle*{0.8}} 
\put(  91.83,   13.20){\circle*{0.8}} 
\put(  92.23,   13.22){\circle*{0.8}} 
\put(  92.63,   13.24){\circle*{0.8}} 
\put(  93.03,   13.25){\circle*{0.8}} 
\put(  93.43,   13.27){\circle*{0.8}} 
\put(  93.83,   13.29){\circle*{0.8}} 
\put(  94.23,   13.30){\circle*{0.8}} 
\put(  94.64,   13.32){\circle*{0.8}} 
\put(  95.04,   13.33){\circle*{0.8}} 
\put(  95.44,   13.35){\circle*{0.8}} 
\put(  95.84,   13.37){\circle*{0.8}} 
\put(  96.24,   13.38){\circle*{0.8}} 
\put(  96.64,   13.40){\circle*{0.8}} 
\put(  97.04,   13.42){\circle*{0.8}} 
\put(  97.45,   13.43){\circle*{0.8}} 
\put(  97.85,   13.45){\circle*{0.8}} 
\put(  98.25,   13.47){\circle*{0.8}} 
\put(  98.65,   13.48){\circle*{0.8}} 
\put(  99.05,   13.50){\circle*{0.8}} 
\put(  99.45,   13.52){\circle*{0.8}} 
\put(  99.85,   13.53){\circle*{0.8}} 

\put(   5.70,   17.97){\circle{1.8}} 
\put(   8.80,   18.10){\circle{1.8}} 
\put(  12.76,   18.28){\circle{1.8}} 
\put(  16.11,   18.45){\circle{1.8}} 
\put(  20.75,   18.70){\circle{1.8}} 
\put(  24.57,   18.92){\circle{1.8}} 
\put(  28.41,   19.15){\circle{1.8}} 
\put(  32.17,   19.37){\circle{1.8}} 
\put(  36.21,   19.65){\circle{1.8}} 
\put(  40.31,   19.93){\circle{1.8}} 
\put(  44.04,   20.23){\circle{1.8}} 
\put(  48.19,   20.55){\circle{1.8}} 
\put(  52.07,   20.85){\circle{1.8}} 
\put(  56.03,   21.18){\circle{1.8}} 
\put(  60.07,   21.52){\circle{1.8}} 
\put(  64.05,   21.87){\circle{1.8}} 
\put(  68.09,   22.27){\circle{1.8}} 
\put(  72.05,   22.67){\circle{1.8}} 
\put(  76.06,   23.07){\circle{1.8}} 
\put(  80.05,   23.50){\circle{1.8}} 
\put(  84.02,   23.97){\circle{1.8}} 
\put(  88.02,   24.43){\circle{1.8}} 
\put(  92.01,   24.95){\circle{1.8}} 
\put(  96.01,   25.48){\circle{1.8}} 
\put( 100.00,   26.08){\circle{1.8}} 

\put(   0.43,   17.75){\circle*{0.8}} 
\put(   0.85,   17.77){\circle*{0.8}} 
\put(   1.27,   17.79){\circle*{0.8}} 
\put(   1.67,   17.80){\circle*{0.8}} 
\put(   2.27,   17.83){\circle*{0.8}} 
\put(   2.85,   17.85){\circle*{0.8}} 
\put(   3.41,   17.88){\circle*{0.8}} 
\put(   3.96,   17.90){\circle*{0.8}} 
\put(   4.50,   17.92){\circle*{0.8}} 
\put(   5.02,   17.94){\circle*{0.8}} 
\put(   5.53,   17.97){\circle*{0.8}} 
\put(   6.03,   17.99){\circle*{0.8}} 
\put(   6.52,   18.01){\circle*{0.8}} 
\put(   6.99,   18.03){\circle*{0.8}} 
\put(   7.46,   18.05){\circle*{0.8}} 
\put(   7.92,   18.07){\circle*{0.8}} 
\put(   8.37,   18.09){\circle*{0.8}} 
\put(   8.80,   18.11){\circle*{0.8}} 
\put(   9.23,   18.13){\circle*{0.8}} 
\put(   9.66,   18.15){\circle*{0.8}} 
\put(  10.07,   18.17){\circle*{0.8}} 
\put(  10.48,   18.19){\circle*{0.8}} 
\put(  11.01,   18.21){\circle*{0.8}} 
\put(  11.52,   18.24){\circle*{0.8}} 
\put(  12.03,   18.26){\circle*{0.8}} 
\put(  12.52,   18.29){\circle*{0.8}} 
\put(  13.00,   18.31){\circle*{0.8}} 
\put(  13.48,   18.33){\circle*{0.8}} 
\put(  13.94,   18.35){\circle*{0.8}} 
\put(  14.39,   18.38){\circle*{0.8}} 
\put(  14.83,   18.40){\circle*{0.8}} 
\put(  15.27,   18.42){\circle*{0.8}} 
\put(  15.69,   18.44){\circle*{0.8}} 
\put(  16.11,   18.46){\circle*{0.8}} 
\put(  16.52,   18.48){\circle*{0.8}} 
\put(  16.92,   18.50){\circle*{0.8}} 
\put(  17.42,   18.53){\circle*{0.8}} 
\put(  17.90,   18.56){\circle*{0.8}} 
\put(  18.37,   18.58){\circle*{0.8}} 
\put(  18.83,   18.60){\circle*{0.8}} 
\put(  19.28,   18.63){\circle*{0.8}} 
\put(  19.72,   18.65){\circle*{0.8}} 
\put(  20.16,   18.68){\circle*{0.8}} 
\put(  20.58,   18.70){\circle*{0.8}} 
\put(  21.00,   18.72){\circle*{0.8}} 
\put(  21.41,   18.74){\circle*{0.8}} 
\put(  21.81,   18.77){\circle*{0.8}} 
\put(  22.28,   18.79){\circle*{0.8}} 
\put(  22.74,   18.82){\circle*{0.8}} 
\put(  23.19,   18.84){\circle*{0.8}} 
\put(  23.64,   18.87){\circle*{0.8}} 
\put(  24.07,   18.89){\circle*{0.8}} 
\put(  24.50,   18.92){\circle*{0.8}} 
\put(  24.92,   18.94){\circle*{0.8}} 
\put(  25.33,   18.97){\circle*{0.8}} 
\put(  25.73,   18.99){\circle*{0.8}} 
\put(  26.19,   19.02){\circle*{0.8}} 
\put(  26.64,   19.04){\circle*{0.8}} 
\put(  27.08,   19.07){\circle*{0.8}} 
\put(  27.51,   19.09){\circle*{0.8}} 
\put(  27.94,   19.12){\circle*{0.8}} 
\put(  28.35,   19.15){\circle*{0.8}} 
\put(  28.76,   19.17){\circle*{0.8}} 
\put(  29.16,   19.20){\circle*{0.8}} 
\put(  29.61,   19.22){\circle*{0.8}} 
\put(  30.05,   19.25){\circle*{0.8}} 
\put(  30.48,   19.28){\circle*{0.8}} 
\put(  30.90,   19.30){\circle*{0.8}} 
\put(  31.32,   19.33){\circle*{0.8}} 
\put(  31.72,   19.36){\circle*{0.8}} 
\put(  32.17,   19.38){\circle*{0.8}} 
\put(  32.61,   19.41){\circle*{0.8}} 
\put(  33.04,   19.44){\circle*{0.8}} 
\put(  33.47,   19.47){\circle*{0.8}} 
\put(  33.88,   19.50){\circle*{0.8}} 
\put(  34.29,   19.52){\circle*{0.8}} 
\put(  34.73,   19.55){\circle*{0.8}} 
\put(  35.16,   19.58){\circle*{0.8}} 
\put(  35.59,   19.61){\circle*{0.8}} 
\put(  36.01,   19.64){\circle*{0.8}} 
\put(  36.42,   19.67){\circle*{0.8}} 
\put(  36.82,   19.69){\circle*{0.8}} 
\put(  37.25,   19.72){\circle*{0.8}} 
\put(  37.68,   19.75){\circle*{0.8}} 
\put(  38.10,   19.78){\circle*{0.8}} 
\put(  38.51,   19.81){\circle*{0.8}} 
\put(  38.91,   19.84){\circle*{0.8}} 
\put(  39.34,   19.87){\circle*{0.8}} 
\put(  39.76,   19.90){\circle*{0.8}} 
\put(  40.17,   19.93){\circle*{0.8}} 
\put(  40.58,   19.96){\circle*{0.8}} 
\put(  41.01,   19.99){\circle*{0.8}} 
\put(  41.43,   20.02){\circle*{0.8}} 
\put(  41.85,   20.05){\circle*{0.8}} 
\put(  42.25,   20.08){\circle*{0.8}} 
\put(  42.68,   20.11){\circle*{0.8}} 
\put(  43.11,   20.14){\circle*{0.8}} 
\put(  43.52,   20.17){\circle*{0.8}} 
\put(  43.93,   20.20){\circle*{0.8}} 
\put(  44.35,   20.24){\circle*{0.8}} 
\put(  44.77,   20.27){\circle*{0.8}} 
\put(  45.18,   20.30){\circle*{0.8}} 
\put(  45.58,   20.33){\circle*{0.8}} 
\put(  46.01,   20.36){\circle*{0.8}} 
\put(  46.42,   20.39){\circle*{0.8}} 
\put(  46.83,   20.43){\circle*{0.8}} 
\put(  47.25,   20.46){\circle*{0.8}} 
\put(  47.66,   20.49){\circle*{0.8}} 
\put(  48.07,   20.52){\circle*{0.8}} 
\put(  48.49,   20.56){\circle*{0.8}} 
\put(  48.91,   20.59){\circle*{0.8}} 
\put(  49.32,   20.62){\circle*{0.8}} 
\put(  49.74,   20.66){\circle*{0.8}} 
\put(  50.15,   20.69){\circle*{0.8}} 
\put(  50.56,   20.73){\circle*{0.8}} 
\put(  50.98,   20.76){\circle*{0.8}} 
\put(  51.39,   20.79){\circle*{0.8}} 
\put(  51.79,   20.83){\circle*{0.8}} 
\put(  52.21,   20.86){\circle*{0.8}} 
\put(  52.62,   20.90){\circle*{0.8}} 
\put(  53.02,   20.93){\circle*{0.8}} 
\put(  53.43,   20.96){\circle*{0.8}} 
\put(  53.83,   21.00){\circle*{0.8}} 
\put(  54.25,   21.03){\circle*{0.8}} 
\put(  54.65,   21.07){\circle*{0.8}} 
\put(  55.07,   21.11){\circle*{0.8}} 
\put(  55.48,   21.14){\circle*{0.8}} 
\put(  55.88,   21.18){\circle*{0.8}} 
\put(  56.29,   21.21){\circle*{0.8}} 
\put(  56.69,   21.25){\circle*{0.8}} 
\put(  57.10,   21.28){\circle*{0.8}} 
\put(  57.51,   21.32){\circle*{0.8}} 
\put(  57.92,   21.36){\circle*{0.8}} 
\put(  58.32,   21.39){\circle*{0.8}} 
\put(  58.73,   21.43){\circle*{0.8}} 
\put(  59.13,   21.47){\circle*{0.8}} 
\put(  59.54,   21.50){\circle*{0.8}} 
\put(  59.95,   21.54){\circle*{0.8}} 
\put(  60.35,   21.58){\circle*{0.8}} 
\put(  60.76,   21.61){\circle*{0.8}} 
\put(  61.16,   21.65){\circle*{0.8}} 
\put(  61.57,   21.69){\circle*{0.8}} 
\put(  61.98,   21.73){\circle*{0.8}} 
\put(  62.39,   21.77){\circle*{0.8}} 
\put(  62.79,   21.80){\circle*{0.8}} 
\put(  63.19,   21.84){\circle*{0.8}} 
\put(  63.60,   21.88){\circle*{0.8}} 
\put(  64.01,   21.92){\circle*{0.8}} 
\put(  64.41,   21.96){\circle*{0.8}} 
\put(  64.82,   22.00){\circle*{0.8}} 
\put(  65.22,   22.04){\circle*{0.8}} 
\put(  65.63,   22.08){\circle*{0.8}} 
\put(  66.04,   22.12){\circle*{0.8}} 
\put(  66.44,   22.16){\circle*{0.8}} 
\put(  66.84,   22.20){\circle*{0.8}} 
\put(  67.25,   22.24){\circle*{0.8}} 
\put(  67.66,   22.28){\circle*{0.8}} 
\put(  68.06,   22.32){\circle*{0.8}} 
\put(  68.46,   22.36){\circle*{0.8}} 
\put(  68.87,   22.40){\circle*{0.8}} 
\put(  69.27,   22.44){\circle*{0.8}} 
\put(  69.68,   22.48){\circle*{0.8}} 
\put(  70.09,   22.52){\circle*{0.8}} 
\put(  70.49,   22.57){\circle*{0.8}} 
\put(  70.89,   22.61){\circle*{0.8}} 
\put(  71.29,   22.65){\circle*{0.8}} 
\put(  71.70,   22.69){\circle*{0.8}} 
\put(  72.10,   22.73){\circle*{0.8}} 
\put(  72.50,   22.78){\circle*{0.8}} 
\put(  72.91,   22.82){\circle*{0.8}} 
\put(  73.31,   22.86){\circle*{0.8}} 
\put(  73.72,   22.90){\circle*{0.8}} 
\put(  74.12,   22.95){\circle*{0.8}} 
\put(  74.53,   22.99){\circle*{0.8}} 
\put(  74.93,   23.03){\circle*{0.8}} 
\put(  75.33,   23.08){\circle*{0.8}} 
\put(  75.73,   23.12){\circle*{0.8}} 
\put(  76.14,   23.17){\circle*{0.8}} 
\put(  76.54,   23.21){\circle*{0.8}} 
\put(  76.94,   23.25){\circle*{0.8}} 
\put(  77.35,   23.30){\circle*{0.8}} 
\put(  77.75,   23.34){\circle*{0.8}} 
\put(  78.15,   23.39){\circle*{0.8}} 
\put(  78.55,   23.43){\circle*{0.8}} 
\put(  78.95,   23.48){\circle*{0.8}} 
\put(  79.36,   23.52){\circle*{0.8}} 
\put(  79.76,   23.57){\circle*{0.8}} 
\put(  80.16,   23.62){\circle*{0.8}} 
\put(  80.56,   23.66){\circle*{0.8}} 
\put(  80.97,   23.71){\circle*{0.8}} 
\put(  81.37,   23.75){\circle*{0.8}} 
\put(  81.77,   23.80){\circle*{0.8}} 
\put(  82.17,   23.85){\circle*{0.8}} 
\put(  82.57,   23.89){\circle*{0.8}} 
\put(  82.98,   23.94){\circle*{0.8}} 
\put(  83.38,   23.99){\circle*{0.8}} 
\put(  83.78,   24.03){\circle*{0.8}} 
\put(  84.18,   24.08){\circle*{0.8}} 
\put(  84.59,   24.13){\circle*{0.8}} 
\put(  84.99,   24.18){\circle*{0.8}} 
\put(  85.39,   24.23){\circle*{0.8}} 
\put(  85.79,   24.27){\circle*{0.8}} 
\put(  86.19,   24.32){\circle*{0.8}} 
\put(  86.60,   24.37){\circle*{0.8}} 
\put(  87.00,   24.42){\circle*{0.8}} 
\put(  87.40,   24.47){\circle*{0.8}} 
\put(  87.81,   24.52){\circle*{0.8}} 
\put(  88.21,   24.57){\circle*{0.8}} 
\put(  88.61,   24.62){\circle*{0.8}} 
\put(  89.02,   24.67){\circle*{0.8}} 
\put(  89.42,   24.72){\circle*{0.8}} 
\put(  89.82,   24.77){\circle*{0.8}} 
\put(  90.22,   24.82){\circle*{0.8}} 
\put(  90.63,   24.87){\circle*{0.8}} 
\put(  91.03,   24.92){\circle*{0.8}} 
\put(  91.43,   24.97){\circle*{0.8}} 
\put(  91.83,   25.02){\circle*{0.8}} 
\put(  92.23,   25.07){\circle*{0.8}} 
\put(  92.63,   25.12){\circle*{0.8}} 
\put(  93.03,   25.17){\circle*{0.8}} 
\put(  93.43,   25.22){\circle*{0.8}} 
\put(  93.83,   25.27){\circle*{0.8}} 
\put(  94.23,   25.33){\circle*{0.8}} 
\put(  94.64,   25.38){\circle*{0.8}} 
\put(  95.04,   25.43){\circle*{0.8}} 
\put(  95.44,   25.48){\circle*{0.8}} 
\put(  95.84,   25.53){\circle*{0.8}} 
\put(  96.24,   25.59){\circle*{0.8}} 
\put(  96.64,   25.64){\circle*{0.8}} 
\put(  97.04,   25.69){\circle*{0.8}} 
\put(  97.45,   25.75){\circle*{0.8}} 
\put(  97.85,   25.80){\circle*{0.8}} 
\put(  98.25,   25.85){\circle*{0.8}} 
\put(  98.65,   25.91){\circle*{0.8}} 
\put(  99.05,   25.96){\circle*{0.8}} 
\put(  99.45,   26.01){\circle*{0.8}} 
\put(  99.85,   26.07){\circle*{0.8}} 

\put(   3.96,   28.53){\circle{1.8}} 
\put(   8.80,   28.95){\circle{1.8}} 
\put(  11.52,   29.18){\circle{1.8}} 
\put(  16.11,   29.65){\circle{1.8}} 
\put(  19.90,   30.32){\circle{1.8}} 
\put(  23.86,   30.80){\circle{1.8}} 
\put(  27.82,   31.15){\circle{1.8}} 
\put(  32.17,   31.97){\circle{1.8}} 
\put(  36.21,   32.42){\circle{1.8}} 
\put(  39.97,   33.18){\circle{1.8}} 
\put(  44.04,   33.90){\circle{1.8}} 
\put(  47.95,   34.43){\circle{1.8}} 
\put(  52.07,   35.20){\circle{1.8}} 
\put(  56.03,   35.92){\circle{1.8}} 
\put(  60.07,   36.88){\circle{1.8}} 
\put(  64.05,   37.40){\circle{1.8}} 
\put(  67.99,   38.20){\circle{1.8}} 
\put(  71.97,   38.87){\circle{1.8}} 
\put(  75.99,   39.87){\circle{1.8}} 
\put(  79.99,   40.48){\circle{1.8}} 
\put(  84.02,   41.52){\circle{1.8}} 
\put(  88.02,   42.37){\circle{1.8}} 
\put(  92.01,   43.33){\circle{1.8}} 
\put(  96.01,   44.22){\circle{1.8}} 
\put( 100.00,   45.22){\circle{1.8}} 

\put(   0.43,   28.36){\circle*{0.8}} 
\put(   0.85,   28.40){\circle*{0.8}} 
\put(   1.27,   28.44){\circle*{0.8}} 
\put(   1.67,   28.48){\circle*{0.8}} 
\put(   2.27,   28.54){\circle*{0.8}} 
\put(   2.85,   28.59){\circle*{0.8}} 
\put(   3.41,   28.65){\circle*{0.8}} 
\put(   3.96,   28.70){\circle*{0.8}} 
\put(   4.50,   28.75){\circle*{0.8}} 
\put(   5.02,   28.80){\circle*{0.8}} 
\put(   5.53,   28.85){\circle*{0.8}} 
\put(   6.03,   28.90){\circle*{0.8}} 
\put(   6.52,   28.95){\circle*{0.8}} 
\put(   6.99,   29.00){\circle*{0.8}} 
\put(   7.46,   29.05){\circle*{0.8}} 
\put(   7.92,   29.10){\circle*{0.8}} 
\put(   8.37,   29.14){\circle*{0.8}} 
\put(   8.80,   29.19){\circle*{0.8}} 
\put(   9.23,   29.23){\circle*{0.8}} 
\put(   9.66,   29.28){\circle*{0.8}} 
\put(  10.07,   29.32){\circle*{0.8}} 
\put(  10.48,   29.36){\circle*{0.8}} 
\put(  11.01,   29.42){\circle*{0.8}} 
\put(  11.52,   29.48){\circle*{0.8}} 
\put(  12.03,   29.53){\circle*{0.8}} 
\put(  12.52,   29.58){\circle*{0.8}} 
\put(  13.00,   29.64){\circle*{0.8}} 
\put(  13.48,   29.69){\circle*{0.8}} 
\put(  13.94,   29.74){\circle*{0.8}} 
\put(  14.39,   29.79){\circle*{0.8}} 
\put(  14.83,   29.84){\circle*{0.8}} 
\put(  15.27,   29.89){\circle*{0.8}} 
\put(  15.69,   29.93){\circle*{0.8}} 
\put(  16.11,   29.98){\circle*{0.8}} 
\put(  16.52,   30.03){\circle*{0.8}} 
\put(  16.92,   30.07){\circle*{0.8}} 
\put(  17.42,   30.13){\circle*{0.8}} 
\put(  17.90,   30.19){\circle*{0.8}} 
\put(  18.37,   30.24){\circle*{0.8}} 
\put(  18.83,   30.30){\circle*{0.8}} 
\put(  19.28,   30.35){\circle*{0.8}} 
\put(  19.72,   30.40){\circle*{0.8}} 
\put(  20.16,   30.45){\circle*{0.8}} 
\put(  20.58,   30.50){\circle*{0.8}} 
\put(  21.00,   30.55){\circle*{0.8}} 
\put(  21.41,   30.60){\circle*{0.8}} 
\put(  21.81,   30.65){\circle*{0.8}} 
\put(  22.28,   30.71){\circle*{0.8}} 
\put(  22.74,   30.77){\circle*{0.8}} 
\put(  23.19,   30.82){\circle*{0.8}} 
\put(  23.64,   30.88){\circle*{0.8}} 
\put(  24.07,   30.93){\circle*{0.8}} 
\put(  24.50,   30.99){\circle*{0.8}} 
\put(  24.92,   31.04){\circle*{0.8}} 
\put(  25.33,   31.09){\circle*{0.8}} 
\put(  25.73,   31.14){\circle*{0.8}} 
\put(  26.19,   31.20){\circle*{0.8}} 
\put(  26.64,   31.26){\circle*{0.8}} 
\put(  27.08,   31.32){\circle*{0.8}} 
\put(  27.51,   31.37){\circle*{0.8}} 
\put(  27.94,   31.43){\circle*{0.8}} 
\put(  28.35,   31.48){\circle*{0.8}} 
\put(  28.76,   31.54){\circle*{0.8}} 
\put(  29.16,   31.59){\circle*{0.8}} 
\put(  29.61,   31.65){\circle*{0.8}} 
\put(  30.05,   31.71){\circle*{0.8}} 
\put(  30.48,   31.77){\circle*{0.8}} 
\put(  30.90,   31.82){\circle*{0.8}} 
\put(  31.32,   31.88){\circle*{0.8}} 
\put(  31.72,   31.94){\circle*{0.8}} 
\put(  32.17,   32.00){\circle*{0.8}} 
\put(  32.61,   32.06){\circle*{0.8}} 
\put(  33.04,   32.12){\circle*{0.8}} 
\put(  33.47,   32.18){\circle*{0.8}} 
\put(  33.88,   32.24){\circle*{0.8}} 
\put(  34.29,   32.29){\circle*{0.8}} 
\put(  34.73,   32.36){\circle*{0.8}} 
\put(  35.16,   32.42){\circle*{0.8}} 
\put(  35.59,   32.48){\circle*{0.8}} 
\put(  36.01,   32.54){\circle*{0.8}} 
\put(  36.42,   32.60){\circle*{0.8}} 
\put(  36.82,   32.66){\circle*{0.8}} 
\put(  37.25,   32.72){\circle*{0.8}} 
\put(  37.68,   32.78){\circle*{0.8}} 
\put(  38.10,   32.85){\circle*{0.8}} 
\put(  38.51,   32.91){\circle*{0.8}} 
\put(  38.91,   32.97){\circle*{0.8}} 
\put(  39.34,   33.03){\circle*{0.8}} 
\put(  39.76,   33.09){\circle*{0.8}} 
\put(  40.17,   33.16){\circle*{0.8}} 
\put(  40.58,   33.22){\circle*{0.8}} 
\put(  41.01,   33.28){\circle*{0.8}} 
\put(  41.43,   33.35){\circle*{0.8}} 
\put(  41.85,   33.41){\circle*{0.8}} 
\put(  42.25,   33.48){\circle*{0.8}} 
\put(  42.68,   33.54){\circle*{0.8}} 
\put(  43.11,   33.61){\circle*{0.8}} 
\put(  43.52,   33.67){\circle*{0.8}} 
\put(  43.93,   33.74){\circle*{0.8}} 
\put(  44.35,   33.81){\circle*{0.8}} 
\put(  44.77,   33.87){\circle*{0.8}} 
\put(  45.18,   33.94){\circle*{0.8}} 
\put(  45.58,   34.00){\circle*{0.8}} 
\put(  46.01,   34.07){\circle*{0.8}} 
\put(  46.42,   34.14){\circle*{0.8}} 
\put(  46.83,   34.20){\circle*{0.8}} 
\put(  47.25,   34.27){\circle*{0.8}} 
\put(  47.66,   34.34){\circle*{0.8}} 
\put(  48.07,   34.41){\circle*{0.8}} 
\put(  48.49,   34.48){\circle*{0.8}} 
\put(  48.91,   34.55){\circle*{0.8}} 
\put(  49.32,   34.62){\circle*{0.8}} 
\put(  49.74,   34.69){\circle*{0.8}} 
\put(  50.15,   34.76){\circle*{0.8}} 
\put(  50.56,   34.83){\circle*{0.8}} 
\put(  50.98,   34.90){\circle*{0.8}} 
\put(  51.39,   34.97){\circle*{0.8}} 
\put(  51.79,   35.04){\circle*{0.8}} 
\put(  52.21,   35.11){\circle*{0.8}} 
\put(  52.62,   35.18){\circle*{0.8}} 
\put(  53.02,   35.25){\circle*{0.8}} 
\put(  53.43,   35.32){\circle*{0.8}} 
\put(  53.83,   35.39){\circle*{0.8}} 
\put(  54.25,   35.47){\circle*{0.8}} 
\put(  54.65,   35.54){\circle*{0.8}} 
\put(  55.07,   35.61){\circle*{0.8}} 
\put(  55.48,   35.69){\circle*{0.8}} 
\put(  55.88,   35.76){\circle*{0.8}} 
\put(  56.29,   35.83){\circle*{0.8}} 
\put(  56.69,   35.90){\circle*{0.8}} 
\put(  57.10,   35.98){\circle*{0.8}} 
\put(  57.51,   36.05){\circle*{0.8}} 
\put(  57.92,   36.13){\circle*{0.8}} 
\put(  58.32,   36.20){\circle*{0.8}} 
\put(  58.73,   36.28){\circle*{0.8}} 
\put(  59.13,   36.35){\circle*{0.8}} 
\put(  59.54,   36.43){\circle*{0.8}} 
\put(  59.95,   36.51){\circle*{0.8}} 
\put(  60.35,   36.58){\circle*{0.8}} 
\put(  60.76,   36.66){\circle*{0.8}} 
\put(  61.16,   36.73){\circle*{0.8}} 
\put(  61.57,   36.81){\circle*{0.8}} 
\put(  61.98,   36.89){\circle*{0.8}} 
\put(  62.39,   36.97){\circle*{0.8}} 
\put(  62.79,   37.05){\circle*{0.8}} 
\put(  63.19,   37.12){\circle*{0.8}} 
\put(  63.60,   37.20){\circle*{0.8}} 
\put(  64.01,   37.28){\circle*{0.8}} 
\put(  64.41,   37.36){\circle*{0.8}} 
\put(  64.82,   37.44){\circle*{0.8}} 
\put(  65.22,   37.52){\circle*{0.8}} 
\put(  65.63,   37.60){\circle*{0.8}} 
\put(  66.04,   37.68){\circle*{0.8}} 
\put(  66.44,   37.76){\circle*{0.8}} 
\put(  66.84,   37.85){\circle*{0.8}} 
\put(  67.25,   37.93){\circle*{0.8}} 
\put(  67.66,   38.01){\circle*{0.8}} 
\put(  68.06,   38.09){\circle*{0.8}} 
\put(  68.46,   38.17){\circle*{0.8}} 
\put(  68.87,   38.26){\circle*{0.8}} 
\put(  69.27,   38.34){\circle*{0.8}} 
\put(  69.68,   38.42){\circle*{0.8}} 
\put(  70.09,   38.51){\circle*{0.8}} 
\put(  70.49,   38.59){\circle*{0.8}} 
\put(  70.89,   38.67){\circle*{0.8}} 
\put(  71.29,   38.76){\circle*{0.8}} 
\put(  71.70,   38.84){\circle*{0.8}} 
\put(  72.10,   38.93){\circle*{0.8}} 
\put(  72.50,   39.01){\circle*{0.8}} 
\put(  72.91,   39.10){\circle*{0.8}} 
\put(  73.31,   39.18){\circle*{0.8}} 
\put(  73.72,   39.27){\circle*{0.8}} 
\put(  74.12,   39.36){\circle*{0.8}} 
\put(  74.53,   39.44){\circle*{0.8}} 
\put(  74.93,   39.53){\circle*{0.8}} 
\put(  75.33,   39.62){\circle*{0.8}} 
\put(  75.73,   39.71){\circle*{0.8}} 
\put(  76.14,   39.79){\circle*{0.8}} 
\put(  76.54,   39.88){\circle*{0.8}} 
\put(  76.94,   39.97){\circle*{0.8}} 
\put(  77.35,   40.06){\circle*{0.8}} 
\put(  77.75,   40.15){\circle*{0.8}} 
\put(  78.15,   40.24){\circle*{0.8}} 
\put(  78.55,   40.33){\circle*{0.8}} 
\put(  78.95,   40.42){\circle*{0.8}} 
\put(  79.36,   40.51){\circle*{0.8}} 
\put(  79.76,   40.60){\circle*{0.8}} 
\put(  80.16,   40.69){\circle*{0.8}} 
\put(  80.56,   40.78){\circle*{0.8}} 
\put(  80.97,   40.87){\circle*{0.8}} 
\put(  81.37,   40.96){\circle*{0.8}} 
\put(  81.77,   41.06){\circle*{0.8}} 
\put(  82.17,   41.15){\circle*{0.8}} 
\put(  82.57,   41.24){\circle*{0.8}} 
\put(  82.98,   41.33){\circle*{0.8}} 
\put(  83.38,   41.43){\circle*{0.8}} 
\put(  83.78,   41.52){\circle*{0.8}} 
\put(  84.18,   41.61){\circle*{0.8}} 
\put(  84.59,   41.71){\circle*{0.8}} 
\put(  84.99,   41.80){\circle*{0.8}} 
\put(  85.39,   41.90){\circle*{0.8}} 
\put(  85.79,   41.99){\circle*{0.8}} 
\put(  86.19,   42.09){\circle*{0.8}} 
\put(  86.60,   42.18){\circle*{0.8}} 
\put(  87.00,   42.28){\circle*{0.8}} 
\put(  87.40,   42.38){\circle*{0.8}} 
\put(  87.81,   42.47){\circle*{0.8}} 
\put(  88.21,   42.57){\circle*{0.8}} 
\put(  88.61,   42.67){\circle*{0.8}} 
\put(  89.02,   42.77){\circle*{0.8}} 
\put(  89.42,   42.86){\circle*{0.8}} 
\put(  89.82,   42.96){\circle*{0.8}} 
\put(  90.22,   43.06){\circle*{0.8}} 
\put(  90.63,   43.16){\circle*{0.8}} 
\put(  91.03,   43.26){\circle*{0.8}} 
\put(  91.43,   43.35){\circle*{0.8}} 
\put(  91.83,   43.45){\circle*{0.8}} 
\put(  92.23,   43.55){\circle*{0.8}} 
\put(  92.63,   43.65){\circle*{0.8}} 
\put(  93.03,   43.75){\circle*{0.8}} 
\put(  93.43,   43.85){\circle*{0.8}} 
\put(  93.83,   43.95){\circle*{0.8}} 
\put(  94.23,   44.05){\circle*{0.8}} 
\put(  94.64,   44.16){\circle*{0.8}} 
\put(  95.04,   44.26){\circle*{0.8}} 
\put(  95.44,   44.36){\circle*{0.8}} 
\put(  95.84,   44.46){\circle*{0.8}} 
\put(  96.24,   44.56){\circle*{0.8}} 
\put(  96.64,   44.66){\circle*{0.8}} 
\put(  97.04,   44.77){\circle*{0.8}} 
\put(  97.45,   44.87){\circle*{0.8}} 
\put(  97.85,   44.97){\circle*{0.8}} 
\put(  98.25,   45.08){\circle*{0.8}} 
\put(  98.65,   45.18){\circle*{0.8}} 
\put(  99.05,   45.28){\circle*{0.8}} 
\put(  99.45,   45.39){\circle*{0.8}} 
\put(  99.85,   45.49){\circle*{0.8}} 

\put(   3.96,   49.72){\circle{1.8}} 
\put(   7.31,   50.30){\circle{1.8}} 
\put(  11.52,   51.12){\circle{1.8}} 
\put(  16.11,   52.07){\circle{1.8}} 
\put(  19.90,   52.87){\circle{1.8}} 
\put(  23.86,   53.75){\circle{1.8}} 
\put(  27.82,   54.70){\circle{1.8}} 
\put(  31.67,   55.63){\circle{1.8}} 
\put(  35.80,   56.72){\circle{1.8}} 
\put(  39.97,   57.80){\circle{1.8}} 
\put(  44.04,   58.95){\circle{1.8}} 
\put(  47.95,   60.10){\circle{1.8}} 
\put(  51.87,   61.22){\circle{1.8}} 
\put(  56.03,   62.50){\circle{1.8}} 
\put(  59.93,   63.73){\circle{1.8}} 
\put(  63.94,   65.07){\circle{1.8}} 
\put(  67.99,   66.47){\circle{1.8}} 
\put(  71.97,   67.92){\circle{1.8}} 
\put(  75.99,   69.45){\circle{1.8}} 
\put(  79.99,   71.07){\circle{1.8}} 
\put(  83.97,   72.77){\circle{1.8}} 
\put(  87.98,   74.60){\circle{1.8}} 
\put(  92.01,   76.55){\circle{1.8}} 
\put(  95.98,   78.62){\circle{1.8}} 
\put( 100.00,   80.77){\circle{1.8}} 

\put(   0.43,   49.19){\circle*{0.8}} 
\put(   0.85,   49.27){\circle*{0.8}} 
\put(   1.27,   49.34){\circle*{0.8}} 
\put(   1.67,   49.42){\circle*{0.8}} 
\put(   2.27,   49.53){\circle*{0.8}} 
\put(   2.85,   49.63){\circle*{0.8}} 
\put(   3.41,   49.74){\circle*{0.8}} 
\put(   3.96,   49.84){\circle*{0.8}} 
\put(   4.50,   49.94){\circle*{0.8}} 
\put(   5.02,   50.04){\circle*{0.8}} 
\put(   5.53,   50.14){\circle*{0.8}} 
\put(   6.03,   50.24){\circle*{0.8}} 
\put(   6.52,   50.33){\circle*{0.8}} 
\put(   6.99,   50.43){\circle*{0.8}} 
\put(   7.46,   50.52){\circle*{0.8}} 
\put(   7.92,   50.61){\circle*{0.8}} 
\put(   8.37,   50.70){\circle*{0.8}} 
\put(   8.80,   50.78){\circle*{0.8}} 
\put(   9.23,   50.87){\circle*{0.8}} 
\put(   9.66,   50.95){\circle*{0.8}} 
\put(  10.07,   51.04){\circle*{0.8}} 
\put(  10.48,   51.12){\circle*{0.8}} 
\put(  11.01,   51.23){\circle*{0.8}} 
\put(  11.52,   51.33){\circle*{0.8}} 
\put(  12.03,   51.43){\circle*{0.8}} 
\put(  12.52,   51.54){\circle*{0.8}} 
\put(  13.00,   51.64){\circle*{0.8}} 
\put(  13.48,   51.74){\circle*{0.8}} 
\put(  13.94,   51.83){\circle*{0.8}} 
\put(  14.39,   51.93){\circle*{0.8}} 
\put(  14.83,   52.02){\circle*{0.8}} 
\put(  15.27,   52.12){\circle*{0.8}} 
\put(  15.69,   52.21){\circle*{0.8}} 
\put(  16.11,   52.30){\circle*{0.8}} 
\put(  16.52,   52.39){\circle*{0.8}} 
\put(  16.92,   52.47){\circle*{0.8}} 
\put(  17.42,   52.58){\circle*{0.8}} 
\put(  17.90,   52.69){\circle*{0.8}} 
\put(  18.37,   52.79){\circle*{0.8}} 
\put(  18.83,   52.89){\circle*{0.8}} 
\put(  19.28,   52.99){\circle*{0.8}} 
\put(  19.72,   53.09){\circle*{0.8}} 
\put(  20.16,   53.19){\circle*{0.8}} 
\put(  20.58,   53.29){\circle*{0.8}} 
\put(  21.00,   53.38){\circle*{0.8}} 
\put(  21.41,   53.48){\circle*{0.8}} 
\put(  21.81,   53.57){\circle*{0.8}} 
\put(  22.28,   53.68){\circle*{0.8}} 
\put(  22.74,   53.78){\circle*{0.8}} 
\put(  23.19,   53.89){\circle*{0.8}} 
\put(  23.64,   53.99){\circle*{0.8}} 
\put(  24.07,   54.10){\circle*{0.8}} 
\put(  24.50,   54.20){\circle*{0.8}} 
\put(  24.92,   54.30){\circle*{0.8}} 
\put(  25.33,   54.40){\circle*{0.8}} 
\put(  25.73,   54.49){\circle*{0.8}} 
\put(  26.19,   54.60){\circle*{0.8}} 
\put(  26.64,   54.71){\circle*{0.8}} 
\put(  27.08,   54.82){\circle*{0.8}} 
\put(  27.51,   54.93){\circle*{0.8}} 
\put(  27.94,   55.03){\circle*{0.8}} 
\put(  28.35,   55.13){\circle*{0.8}} 
\put(  28.76,   55.24){\circle*{0.8}} 
\put(  29.16,   55.34){\circle*{0.8}} 
\put(  29.61,   55.45){\circle*{0.8}} 
\put(  30.05,   55.56){\circle*{0.8}} 
\put(  30.48,   55.67){\circle*{0.8}} 
\put(  30.90,   55.78){\circle*{0.8}} 
\put(  31.32,   55.88){\circle*{0.8}} 
\put(  31.72,   55.99){\circle*{0.8}} 
\put(  32.17,   56.10){\circle*{0.8}} 
\put(  32.61,   56.22){\circle*{0.8}} 
\put(  33.04,   56.33){\circle*{0.8}} 
\put(  33.47,   56.44){\circle*{0.8}} 
\put(  33.88,   56.55){\circle*{0.8}} 
\put(  34.29,   56.65){\circle*{0.8}} 
\put(  34.73,   56.77){\circle*{0.8}} 
\put(  35.16,   56.89){\circle*{0.8}} 
\put(  35.59,   57.00){\circle*{0.8}} 
\put(  36.01,   57.11){\circle*{0.8}} 
\put(  36.42,   57.22){\circle*{0.8}} 
\put(  36.82,   57.33){\circle*{0.8}} 
\put(  37.25,   57.45){\circle*{0.8}} 
\put(  37.68,   57.57){\circle*{0.8}} 
\put(  38.10,   57.68){\circle*{0.8}} 
\put(  38.51,   57.80){\circle*{0.8}} 
\put(  38.91,   57.91){\circle*{0.8}} 
\put(  39.34,   58.03){\circle*{0.8}} 
\put(  39.76,   58.14){\circle*{0.8}} 
\put(  40.17,   58.26){\circle*{0.8}} 
\put(  40.58,   58.37){\circle*{0.8}} 
\put(  41.01,   58.50){\circle*{0.8}} 
\put(  41.43,   58.62){\circle*{0.8}} 
\put(  41.85,   58.73){\circle*{0.8}} 
\put(  42.25,   58.85){\circle*{0.8}} 
\put(  42.68,   58.97){\circle*{0.8}} 
\put(  43.11,   59.09){\circle*{0.8}} 
\put(  43.52,   59.21){\circle*{0.8}} 
\put(  43.93,   59.33){\circle*{0.8}} 
\put(  44.35,   59.46){\circle*{0.8}} 
\put(  44.77,   59.58){\circle*{0.8}} 
\put(  45.18,   59.70){\circle*{0.8}} 
\put(  45.58,   59.82){\circle*{0.8}} 
\put(  46.01,   59.94){\circle*{0.8}} 
\put(  46.42,   60.07){\circle*{0.8}} 
\put(  46.83,   60.19){\circle*{0.8}} 
\put(  47.25,   60.31){\circle*{0.8}} 
\put(  47.66,   60.44){\circle*{0.8}} 
\put(  48.07,   60.56){\circle*{0.8}} 
\put(  48.49,   60.69){\circle*{0.8}} 
\put(  48.91,   60.82){\circle*{0.8}} 
\put(  49.32,   60.94){\circle*{0.8}} 
\put(  49.74,   61.07){\circle*{0.8}} 
\put(  50.15,   61.20){\circle*{0.8}} 
\put(  50.56,   61.32){\circle*{0.8}} 
\put(  50.98,   61.45){\circle*{0.8}} 
\put(  51.39,   61.58){\circle*{0.8}} 
\put(  51.79,   61.71){\circle*{0.8}} 
\put(  52.21,   61.84){\circle*{0.8}} 
\put(  52.62,   61.96){\circle*{0.8}} 
\put(  53.02,   62.09){\circle*{0.8}} 
\put(  53.43,   62.22){\circle*{0.8}} 
\put(  53.83,   62.35){\circle*{0.8}} 
\put(  54.25,   62.48){\circle*{0.8}} 
\put(  54.65,   62.61){\circle*{0.8}} 
\put(  55.07,   62.74){\circle*{0.8}} 
\put(  55.48,   62.88){\circle*{0.8}} 
\put(  55.88,   63.01){\circle*{0.8}} 
\put(  56.29,   63.14){\circle*{0.8}} 
\put(  56.69,   63.27){\circle*{0.8}} 
\put(  57.10,   63.40){\circle*{0.8}} 
\put(  57.51,   63.53){\circle*{0.8}} 
\put(  57.92,   63.67){\circle*{0.8}} 
\put(  58.32,   63.80){\circle*{0.8}} 
\put(  58.73,   63.94){\circle*{0.8}} 
\put(  59.13,   64.07){\circle*{0.8}} 
\put(  59.54,   64.21){\circle*{0.8}} 
\put(  59.95,   64.34){\circle*{0.8}} 
\put(  60.35,   64.48){\circle*{0.8}} 
\put(  60.76,   64.61){\circle*{0.8}} 
\put(  61.16,   64.75){\circle*{0.8}} 
\put(  61.57,   64.89){\circle*{0.8}} 
\put(  61.98,   65.02){\circle*{0.8}} 
\put(  62.39,   65.16){\circle*{0.8}} 
\put(  62.79,   65.30){\circle*{0.8}} 
\put(  63.19,   65.44){\circle*{0.8}} 
\put(  63.60,   65.58){\circle*{0.8}} 
\put(  64.01,   65.72){\circle*{0.8}} 
\put(  64.41,   65.86){\circle*{0.8}} 
\put(  64.82,   66.00){\circle*{0.8}} 
\put(  65.22,   66.14){\circle*{0.8}} 
\put(  65.63,   66.28){\circle*{0.8}} 
\put(  66.04,   66.42){\circle*{0.8}} 
\put(  66.44,   66.56){\circle*{0.8}} 
\put(  66.84,   66.70){\circle*{0.8}} 
\put(  67.25,   66.84){\circle*{0.8}} 
\put(  67.66,   66.99){\circle*{0.8}} 
\put(  68.06,   67.13){\circle*{0.8}} 
\put(  68.46,   67.27){\circle*{0.8}} 
\put(  68.87,   67.41){\circle*{0.8}} 
\put(  69.27,   67.56){\circle*{0.8}} 
\put(  69.68,   67.70){\circle*{0.8}} 
\put(  70.09,   67.85){\circle*{0.8}} 
\put(  70.49,   67.99){\circle*{0.8}} 
\put(  70.89,   68.14){\circle*{0.8}} 
\put(  71.29,   68.28){\circle*{0.8}} 
\put(  71.70,   68.43){\circle*{0.8}} 
\put(  72.10,   68.58){\circle*{0.8}} 
\put(  72.50,   68.72){\circle*{0.8}} 
\put(  72.91,   68.87){\circle*{0.8}} 
\put(  73.31,   69.02){\circle*{0.8}} 
\put(  73.72,   69.17){\circle*{0.8}} 
\put(  74.12,   69.32){\circle*{0.8}} 
\put(  74.53,   69.46){\circle*{0.8}} 
\put(  74.93,   69.61){\circle*{0.8}} 
\put(  75.33,   69.76){\circle*{0.8}} 
\put(  75.73,   69.91){\circle*{0.8}} 
\put(  76.14,   70.06){\circle*{0.8}} 
\put(  76.54,   70.21){\circle*{0.8}} 
\put(  76.94,   70.36){\circle*{0.8}} 
\put(  77.35,   70.51){\circle*{0.8}} 
\put(  77.75,   70.66){\circle*{0.8}} 
\put(  78.15,   70.81){\circle*{0.8}} 
\put(  78.55,   70.96){\circle*{0.8}} 
\put(  78.95,   71.12){\circle*{0.8}} 
\put(  79.36,   71.27){\circle*{0.8}} 
\put(  79.76,   71.42){\circle*{0.8}} 
\put(  80.16,   71.57){\circle*{0.8}} 
\put(  80.56,   71.73){\circle*{0.8}} 
\put(  80.97,   71.88){\circle*{0.8}} 
\put(  81.37,   72.03){\circle*{0.8}} 
\put(  81.77,   72.19){\circle*{0.8}} 
\put(  82.17,   72.34){\circle*{0.8}} 
\put(  82.57,   72.50){\circle*{0.8}} 
\put(  82.98,   72.65){\circle*{0.8}} 
\put(  83.38,   72.81){\circle*{0.8}} 
\put(  83.78,   72.96){\circle*{0.8}} 
\put(  84.18,   73.12){\circle*{0.8}} 
\put(  84.59,   73.28){\circle*{0.8}} 
\put(  84.99,   73.43){\circle*{0.8}} 
\put(  85.39,   73.59){\circle*{0.8}} 
\put(  85.79,   73.75){\circle*{0.8}} 
\put(  86.19,   73.91){\circle*{0.8}} 
\put(  86.60,   74.06){\circle*{0.8}} 
\put(  87.00,   74.22){\circle*{0.8}} 
\put(  87.40,   74.38){\circle*{0.8}} 
\put(  87.81,   74.54){\circle*{0.8}} 
\put(  88.21,   74.70){\circle*{0.8}} 
\put(  88.61,   74.86){\circle*{0.8}} 
\put(  89.02,   75.02){\circle*{0.8}} 
\put(  89.42,   75.18){\circle*{0.8}} 
\put(  89.82,   75.34){\circle*{0.8}} 
\put(  90.22,   75.50){\circle*{0.8}} 
\put(  90.63,   75.66){\circle*{0.8}} 
\put(  91.03,   75.82){\circle*{0.8}} 
\put(  91.43,   75.98){\circle*{0.8}} 
\put(  91.83,   76.15){\circle*{0.8}} 
\put(  92.23,   76.31){\circle*{0.8}} 
\put(  92.63,   76.47){\circle*{0.8}} 
\put(  93.03,   76.63){\circle*{0.8}} 
\put(  93.43,   76.79){\circle*{0.8}} 
\put(  93.83,   76.96){\circle*{0.8}} 
\put(  94.23,   77.12){\circle*{0.8}} 
\put(  94.64,   77.28){\circle*{0.8}} 
\put(  95.04,   77.45){\circle*{0.8}} 
\put(  95.44,   77.61){\circle*{0.8}} 
\put(  95.84,   77.78){\circle*{0.8}} 
\put(  96.24,   77.94){\circle*{0.8}} 
\put(  96.64,   78.10){\circle*{0.8}} 
\put(  97.04,   78.27){\circle*{0.8}} 
\put(  97.45,   78.44){\circle*{0.8}} 
\put(  97.85,   78.60){\circle*{0.8}} 
\put(  98.25,   78.77){\circle*{0.8}} 
\put(  98.65,   78.93){\circle*{0.8}} 
\put(  99.05,   79.10){\circle*{0.8}} 
\put(  99.45,   79.26){\circle*{0.8}} 
\put(  99.85,   79.43){\circle*{0.8}} 

\put(   3.96,   78.63){\circle{1.8}} 
\put(   7.31,   79.62){\circle{1.8}} 
\put(  11.52,   80.95){\circle{1.8}} 
\put(  16.11,   82.55){\circle{1.8}} 
\put(  19.90,   83.97){\circle{1.8}} 
\put(  23.86,   85.57){\circle{1.8}} 
\put(  27.82,   87.33){\circle{1.8}} 
\put(  32.17,   89.43){\circle{1.8}} 
\put(  35.80,   91.28){\circle{1.8}} 
\put(  39.97,   93.55){\circle{1.8}} 
\put(  44.04,   95.93){\circle{1.8}} 
\put(  47.95,   98.38){\circle{1.8}} 

\put(   0.43,   78.31){\circle*{0.8}} 
\put(   0.85,   78.43){\circle*{0.8}} 
\put(   1.27,   78.54){\circle*{0.8}} 
\put(   1.67,   78.66){\circle*{0.8}} 
\put(   2.27,   78.83){\circle*{0.8}} 
\put(   2.85,   79.00){\circle*{0.8}} 
\put(   3.41,   79.16){\circle*{0.8}} 
\put(   3.96,   79.32){\circle*{0.8}} 
\put(   4.50,   79.48){\circle*{0.8}} 
\put(   5.02,   79.64){\circle*{0.8}} 
\put(   5.53,   79.80){\circle*{0.8}} 
\put(   6.03,   79.95){\circle*{0.8}} 
\put(   6.52,   80.10){\circle*{0.8}} 
\put(   6.99,   80.25){\circle*{0.8}} 
\put(   7.46,   80.40){\circle*{0.8}} 
\put(   7.92,   80.54){\circle*{0.8}} 
\put(   8.37,   80.68){\circle*{0.8}} 
\put(   8.80,   80.83){\circle*{0.8}} 
\put(   9.23,   80.97){\circle*{0.8}} 
\put(   9.66,   81.10){\circle*{0.8}} 
\put(  10.07,   81.24){\circle*{0.8}} 
\put(  10.48,   81.37){\circle*{0.8}} 
\put(  11.01,   81.55){\circle*{0.8}} 
\put(  11.52,   81.73){\circle*{0.8}} 
\put(  12.03,   81.90){\circle*{0.8}} 
\put(  12.52,   82.07){\circle*{0.8}} 
\put(  13.00,   82.23){\circle*{0.8}} 
\put(  13.48,   82.40){\circle*{0.8}} 
\put(  13.94,   82.56){\circle*{0.8}} 
\put(  14.39,   82.72){\circle*{0.8}} 
\put(  14.83,   82.88){\circle*{0.8}} 
\put(  15.27,   83.03){\circle*{0.8}} 
\put(  15.69,   83.19){\circle*{0.8}} 
\put(  16.11,   83.34){\circle*{0.8}} 
\put(  16.52,   83.49){\circle*{0.8}} 
\put(  16.92,   83.64){\circle*{0.8}} 
\put(  17.42,   83.82){\circle*{0.8}} 
\put(  17.90,   84.00){\circle*{0.8}} 
\put(  18.37,   84.18){\circle*{0.8}} 
\put(  18.83,   84.36){\circle*{0.8}} 
\put(  19.28,   84.53){\circle*{0.8}} 
\put(  19.72,   84.70){\circle*{0.8}} 
\put(  20.16,   84.87){\circle*{0.8}} 
\put(  20.58,   85.04){\circle*{0.8}} 
\put(  21.00,   85.20){\circle*{0.8}} 
\put(  21.41,   85.36){\circle*{0.8}} 
\put(  21.81,   85.52){\circle*{0.8}} 
\put(  22.28,   85.71){\circle*{0.8}} 
\put(  22.74,   85.90){\circle*{0.8}} 
\put(  23.19,   86.09){\circle*{0.8}} 
\put(  23.64,   86.27){\circle*{0.8}} 
\put(  24.07,   86.45){\circle*{0.8}} 
\put(  24.50,   86.62){\circle*{0.8}} 
\put(  24.92,   86.80){\circle*{0.8}} 
\put(  25.33,   86.97){\circle*{0.8}} 
\put(  25.73,   87.14){\circle*{0.8}} 
\put(  26.19,   87.34){\circle*{0.8}} 
\put(  26.64,   87.53){\circle*{0.8}} 
\put(  27.08,   87.73){\circle*{0.8}} 
\put(  27.51,   87.91){\circle*{0.8}} 
\put(  27.94,   88.10){\circle*{0.8}} 
\put(  28.35,   88.28){\circle*{0.8}} 
\put(  28.76,   88.47){\circle*{0.8}} 
\put(  29.16,   88.64){\circle*{0.8}} 
\put(  29.61,   88.85){\circle*{0.8}} 
\put(  30.05,   89.05){\circle*{0.8}} 
\put(  30.48,   89.24){\circle*{0.8}} 
\put(  30.90,   89.44){\circle*{0.8}} 
\put(  31.32,   89.63){\circle*{0.8}} 
\put(  31.72,   89.82){\circle*{0.8}} 
\put(  32.17,   90.03){\circle*{0.8}} 
\put(  32.61,   90.23){\circle*{0.8}} 
\put(  33.04,   90.44){\circle*{0.8}} 
\put(  33.47,   90.64){\circle*{0.8}} 
\put(  33.88,   90.84){\circle*{0.8}} 
\put(  34.29,   91.03){\circle*{0.8}} 
\put(  34.73,   91.25){\circle*{0.8}} 
\put(  35.16,   91.46){\circle*{0.8}} 
\put(  35.59,   91.67){\circle*{0.8}} 
\put(  36.01,   91.87){\circle*{0.8}} 
\put(  36.42,   92.08){\circle*{0.8}} 
\put(  36.82,   92.28){\circle*{0.8}} 
\put(  37.25,   92.49){\circle*{0.8}} 
\put(  37.68,   92.71){\circle*{0.8}} 
\put(  38.10,   92.92){\circle*{0.8}} 
\put(  38.51,   93.13){\circle*{0.8}} 
\put(  38.91,   93.34){\circle*{0.8}} 
\put(  39.34,   93.56){\circle*{0.8}} 
\put(  39.76,   93.78){\circle*{0.8}} 
\put(  40.17,   93.99){\circle*{0.8}} 
\put(  40.58,   94.20){\circle*{0.8}} 
\put(  41.01,   94.43){\circle*{0.8}} 
\put(  41.43,   94.66){\circle*{0.8}} 
\put(  41.85,   94.88){\circle*{0.8}} 
\put(  42.25,   95.10){\circle*{0.8}} 
\put(  42.68,   95.33){\circle*{0.8}} 
\put(  43.11,   95.56){\circle*{0.8}} 
\put(  43.52,   95.78){\circle*{0.8}} 
\put(  43.93,   96.01){\circle*{0.8}} 
\put(  44.35,   96.24){\circle*{0.8}} 
\put(  44.77,   96.47){\circle*{0.8}} 
\put(  45.18,   96.70){\circle*{0.8}} 
\put(  45.58,   96.93){\circle*{0.8}} 
\put(  46.01,   97.16){\circle*{0.8}} 
\put(  46.42,   97.40){\circle*{0.8}} 
\put(  46.83,   97.63){\circle*{0.8}} 
\put(  47.25,   97.87){\circle*{0.8}} 
\put(  47.66,   98.11){\circle*{0.8}} 
\put(  48.07,   98.34){\circle*{0.8}} 
\put(  48.49,   98.59){\circle*{0.8}} 
\put(  48.91,   98.83){\circle*{0.8}} 
\put(  49.32,   99.07){\circle*{0.8}} 
\put(  49.74,   99.32){\circle*{0.8}} 
\put(  50.15,   99.57){\circle*{0.8}} 
\put(  50.56,   99.81){\circle*{0.8}} 

\put(   3.96,   85.32){\circle{1.8}} 
\put(   8.80,   87.13){\circle{1.8}} 
\put(  11.52,   88.22){\circle{1.8}} 
\put(  16.11,   90.22){\circle{1.8}} 
\put(  19.90,   92.07){\circle{1.8}} 
\put(  23.86,   94.27){\circle{1.8}} 
\put(  27.82,   96.62){\circle{1.8}} 
\put(  32.17,   99.52){\circle{1.8}} 

\put(   0.43,   84.73){\circle*{0.8}} 
\put(   0.85,   84.88){\circle*{0.8}} 
\put(   1.27,   85.02){\circle*{0.8}} 
\put(   1.67,   85.16){\circle*{0.8}} 
\put(   2.27,   85.37){\circle*{0.8}} 
\put(   2.85,   85.58){\circle*{0.8}} 
\put(   3.41,   85.78){\circle*{0.8}} 
\put(   3.96,   85.98){\circle*{0.8}} 
\put(   4.50,   86.18){\circle*{0.8}} 
\put(   5.02,   86.38){\circle*{0.8}} 
\put(   5.53,   86.57){\circle*{0.8}} 
\put(   6.03,   86.76){\circle*{0.8}} 
\put(   6.52,   86.95){\circle*{0.8}} 
\put(   6.99,   87.13){\circle*{0.8}} 
\put(   7.46,   87.32){\circle*{0.8}} 
\put(   7.92,   87.50){\circle*{0.8}} 
\put(   8.37,   87.68){\circle*{0.8}} 
\put(   8.80,   87.86){\circle*{0.8}} 
\put(   9.23,   88.03){\circle*{0.8}} 
\put(   9.66,   88.21){\circle*{0.8}} 
\put(  10.07,   88.38){\circle*{0.8}} 
\put(  10.48,   88.55){\circle*{0.8}} 
\put(  11.01,   88.77){\circle*{0.8}} 
\put(  11.52,   88.99){\circle*{0.8}} 
\put(  12.03,   89.21){\circle*{0.8}} 
\put(  12.52,   89.43){\circle*{0.8}} 
\put(  13.00,   89.64){\circle*{0.8}} 
\put(  13.48,   89.85){\circle*{0.8}} 
\put(  13.94,   90.05){\circle*{0.8}} 
\put(  14.39,   90.26){\circle*{0.8}} 
\put(  14.83,   90.46){\circle*{0.8}} 
\put(  15.27,   90.66){\circle*{0.8}} 
\put(  15.69,   90.86){\circle*{0.8}} 
\put(  16.11,   91.05){\circle*{0.8}} 
\put(  16.52,   91.25){\circle*{0.8}} 
\put(  16.92,   91.44){\circle*{0.8}} 
\put(  17.42,   91.67){\circle*{0.8}} 
\put(  17.90,   91.91){\circle*{0.8}} 
\put(  18.37,   92.14){\circle*{0.8}} 
\put(  18.83,   92.36){\circle*{0.8}} 
\put(  19.28,   92.59){\circle*{0.8}} 
\put(  19.72,   92.81){\circle*{0.8}} 
\put(  20.16,   93.03){\circle*{0.8}} 
\put(  20.58,   93.24){\circle*{0.8}} 
\put(  21.00,   93.46){\circle*{0.8}} 
\put(  21.41,   93.67){\circle*{0.8}} 
\put(  21.81,   93.87){\circle*{0.8}} 
\put(  22.28,   94.12){\circle*{0.8}} 
\put(  22.74,   94.37){\circle*{0.8}} 
\put(  23.19,   94.61){\circle*{0.8}} 
\put(  23.64,   94.85){\circle*{0.8}} 
\put(  24.07,   95.08){\circle*{0.8}} 
\put(  24.50,   95.31){\circle*{0.8}} 
\put(  24.92,   95.54){\circle*{0.8}} 
\put(  25.33,   95.77){\circle*{0.8}} 
\put(  25.73,   95.99){\circle*{0.8}} 
\put(  26.19,   96.25){\circle*{0.8}} 
\put(  26.64,   96.51){\circle*{0.8}} 
\put(  27.08,   96.76){\circle*{0.8}} 
\put(  27.51,   97.01){\circle*{0.8}} 
\put(  27.94,   97.25){\circle*{0.8}} 
\put(  28.35,   97.49){\circle*{0.8}} 
\put(  28.76,   97.73){\circle*{0.8}} 
\put(  29.16,   97.97){\circle*{0.8}} 
\put(  29.61,   98.24){\circle*{0.8}} 
\put(  30.05,   98.50){\circle*{0.8}} 
\put(  30.48,   98.76){\circle*{0.8}} 
\put(  30.90,   99.02){\circle*{0.8}} 
\put(  31.32,   99.27){\circle*{0.8}} 
\put(  31.72,   99.52){\circle*{0.8}} 
\put(  32.17,   99.80){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-8){0.0}
\put(86,-8){1000.0}
\put(50,-8){$t$}
\put(-10,0){0.0}
\put(-10,96){0.5}
\put(-10,60){$\epsilon_{H}$}
\put(0,14){\line(1,0){100}}
\put(-6,14){A}
\put(103,14){A$^{\prime}$}
\put(0,28){\line(1,0){100}}
\put(-6,28){B}
\put(103,28){B$^{\prime}$}

\put(   1.20,    5.88){\circle{1.8}} 
\put(   1.40,    5.95){\circle{1.8}} 
\put(   1.70,    6.04){\circle{1.8}} 
\put(   2.10,    6.15){\circle{1.8}} 
\put(   2.50,    6.25){\circle{1.8}} 
\put(   3.00,    6.35){\circle{1.8}} 
\put(   3.60,    6.46){\circle{1.8}} 
\put(   4.30,    6.57){\circle{1.8}} 
\put(   5.20,    6.69){\circle{1.8}} 
\put(   6.30,    6.82){\circle{1.8}} 
\put(   7.60,    6.95){\circle{1.8}} 
\put(   9.10,    7.09){\circle{1.8}} 
\put(  10.90,    7.21){\circle{1.8}} 
\put(  13.20,    7.36){\circle{1.8}} 
\put(  15.80,    7.51){\circle{1.8}} 
\put(  19.00,    7.66){\circle{1.8}} 
\put(  22.90,    7.82){\circle{1.8}} 
\put(  27.50,    7.99){\circle{1.8}} 
\put(  33.10,    8.17){\circle{1.8}} 
\put(  39.80,    8.35){\circle{1.8}} 
\put(  47.80,    8.55){\circle{1.8}} 
\put(  57.50,    8.76){\circle{1.8}} 
\put(  69.20,    8.98){\circle{1.8}} 
\put(  83.10,    9.22){\circle{1.8}} 
\put( 100.00,    9.46){\circle{1.8}} 

\put(   1.20,    9.22){\circle*{1.8}} 
\put(   1.40,    9.33){\circle*{1.8}} 
\put(   1.70,    9.49){\circle*{1.8}} 
\put(   2.10,    9.67){\circle*{1.8}} 
\put(   2.50,    9.83){\circle*{1.8}} 
\put(   3.00,   10.01){\circle*{1.8}} 
\put(   3.60,   10.21){\circle*{1.8}} 
\put(   4.40,   10.45){\circle*{1.8}} 
\put(   5.20,   10.66){\circle*{1.8}} 
\put(   6.30,   10.92){\circle*{1.8}} 
\put(   7.60,   11.19){\circle*{1.8}} 
\put(   9.10,   11.47){\circle*{1.8}} 
\put(  11.00,   11.79){\circle*{1.8}} 
\put(  13.20,   12.12){\circle*{1.8}} 
\put(  15.80,   12.47){\circle*{1.8}} 
\put(  19.00,   12.85){\circle*{1.8}} 
\put(  22.90,   13.28){\circle*{1.8}} 
\put(  27.50,   13.75){\circle*{1.8}} 
\put(  33.10,   14.27){\circle*{1.8}} 
\put(  39.80,   14.85){\circle*{1.8}} 
\put(  47.90,   15.50){\circle*{1.8}} 
\put(  57.50,   16.24){\circle*{1.8}} 
\put(  69.20,   17.12){\circle*{1.8}} 
\put(  83.70,   18.19){\circle*{1.8}} 
\put( 100.00,   19.29){\circle*{1.8}} 

\put(   0.20,    8.98){$\ast$} 
\put(   0.50,    9.19){$\ast$} 
\put(   0.70,    9.32){$\ast$} 
\put(   1.10,    9.54){$\ast$} 
\put(   1.50,    9.75){$\ast$} 
\put(   2.00,   10.00){$\ast$} 
\put(   2.60,   10.27){$\ast$} 
\put(   3.40,   10.60){$\ast$} 
\put(   4.30,   10.94){$\ast$} 
\put(   5.30,   11.28){$\ast$} 
\put(   6.60,   11.70){$\ast$} 
\put(   8.10,   12.14){$\ast$} 
\put(  10.00,   12.66){$\ast$} 
\put(  12.20,   13.23){$\ast$} 
\put(  14.90,   13.90){$\ast$} 
\put(  18.10,   14.65){$\ast$} 
\put(  21.90,   15.55){$\ast$} 
\put(  26.50,   16.62){$\ast$} 
\put(  32.10,   18.00){$\ast$} 
\put(  38.80,   19.78){$\ast$} 
\put(  46.90,   22.25){$\ast$} 
\put(  56.50,   26.12){$\ast$} 
\put(  68.20,   33.56){$\ast$} 
\put(  82.20,   57.78){$\ast$} 
\put(  85.40,   82.41){$\ast$} 
\put(  43.60,   21.19){$\ast$} 
\put(  48.60,   22.86){$\ast$} 
\put(  53.60,   24.81){$\ast$} 
\put(  58.60,   27.13){$\ast$} 
\put(  63.60,   30.08){$\ast$} 
\put(  68.60,   33.91){$\ast$} 
\put(  73.60,   39.25){$\ast$} 
\put(  78.60,   47.50){$\ast$} 
\put(  83.60,   64.45){$\ast$} 
\put(  73.60,   39.25){$\ast$} 
\put(  74.60,   40.61){$\ast$} 
\put(  75.60,   42.09){$\ast$} 
\put(  76.60,   43.70){$\ast$} 
\put(  77.60,   45.50){$\ast$} 
\put(  78.60,   47.50){$\ast$} 
\put(  79.60,   49.77){$\ast$} 
\put(  80.60,   52.42){$\ast$} 
\put(  81.60,   55.57){$\ast$} 
\put(  82.60,   59.42){$\ast$} 
\put(  83.60,   64.45){$\ast$} 
\put(  84.10,   67.68){$\ast$} 
\put(  84.60,   71.75){$\ast$} 
\put(  85.10,   77.39){$\ast$} 

\put(  -0.80,    8.76){$\diamond$} 
\put(   4.20,   12.14){$\diamond$} 
\put(   9.20,   14.02){$\diamond$} 
\put(  14.20,   15.63){$\diamond$} 
\put(  19.20,   17.20){$\diamond$} 
\put(  24.20,   18.84){$\diamond$} 
\put(  29.20,   20.63){$\diamond$} 
\put(  34.20,   22.70){$\diamond$} 
\put(  39.20,   25.21){$\diamond$} 
\put(  44.20,   28.46){$\diamond$} 
\put(  49.20,   32.95){$\diamond$} 
\put(  54.20,   40.06){$\diamond$} 
\put(  55.20,   42.10){$\diamond$} 
\put(  56.20,   44.50){$\diamond$} 
\put(  57.20,   47.48){$\diamond$} 
\put(  58.20,   51.46){$\diamond$} 
\put(  59.20,   57.93){$\diamond$} 
\put(  59.70,   65.48){$\diamond$} 

\put(  -1.80,   10.35){$\triangle$} 
\put(  -0.80,   11.91){$\triangle$} 
\put(   0.20,   13.23){$\triangle$} 
\put(   1.20,   14.54){$\triangle$} 
\put(   2.20,   15.91){$\triangle$} 
\put(   3.20,   17.44){$\triangle$} 
\put(   4.20,   19.23){$\triangle$} 
\put(   5.20,   21.47){$\triangle$} 
\put(   6.20,   24.41){$\triangle$} 
\put(   7.20,   28.54){$\triangle$} 
\put(   8.20,   35.01){$\triangle$} 
\put(   8.30,   35.88){$\triangle$} 
\put(   8.40,   36.81){$\triangle$} 
\put(   8.50,   37.79){$\triangle$} 
\put(   8.60,   38.86){$\triangle$} 
\put(   8.70,   40.02){$\triangle$} 
\put(   8.80,   41.28){$\triangle$} 
\put(   8.90,   42.66){$\triangle$} 
\put(   9.00,   44.17){$\triangle$} 
\put(   9.10,   45.88){$\triangle$} 
\put(   9.20,   47.79){$\triangle$} 
\put(   9.30,   49.99){$\triangle$} 
\put(   9.40,   52.61){$\triangle$} 
\put(   9.50,   55.83){$\triangle$} 
\put(   9.60,   60.09){$\triangle$} 
\put(   9.70,   66.68){$\triangle$} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-8){1.0}
\put(94,-8){3.0}
\put(50,-8){$\log t$}
\put(-12,0){17.0}
\put(-12,96){32.0}
\put(-12,60){$\sigma$}
\put(102,39){1}
\put(102,33){2}
\put(102,20){3}
\put(102,13){4}

\put(   3.97,   81.12){\circle{1.8}} 
\put(   7.31,   79.22){\circle{1.8}} 
\put(  11.53,   77.33){\circle{1.8}} 
\put(  15.06,   76.86){\circle{1.8}} 
\put(  19.90,   73.89){\circle{1.8}} 
\put(  23.86,   72.73){\circle{1.8}} 
\put(  27.82,   71.64){\circle{1.8}} 
\put(  31.68,   69.39){\circle{1.8}} 
\put(  35.81,   67.86){\circle{1.8}} 
\put(  39.97,   66.17){\circle{1.8}} 
\put(  43.76,   64.22){\circle{1.8}} 
\put(  47.96,   62.22){\circle{1.8}} 
\put(  51.88,   60.04){\circle{1.8}} 
\put(  55.87,   58.13){\circle{1.8}} 
\put(  59.94,   55.80){\circle{1.8}} 
\put(  63.94,   54.49){\circle{1.8}} 
\put(  68.00,   52.54){\circle{1.8}} 
\put(  71.97,   50.76){\circle{1.8}} 
\put(  76.00,   48.64){\circle{1.8}} 
\put(  80.00,   47.38){\circle{1.8}} 
\put(  83.98,   45.78){\circle{1.8}} 
\put(  87.99,   44.11){\circle{1.8}} 
\put(  92.01,   42.18){\circle{1.8}} 
\put(  95.98,   40.15){\circle{1.8}} 
\put( 100.00,  38.63){\circle{1.8}} 

\put(   0.43,   81.83){\circle*{0.8}} 
\put(   0.85,   81.69){\circle*{0.8}} 
\put(   1.27,   81.55){\circle*{0.8}} 
\put(   1.67,   81.42){\circle*{0.8}} 
\put(   2.27,   81.22){\circle*{0.8}} 
\put(   2.85,   81.02){\circle*{0.8}} 
\put(   3.41,   80.83){\circle*{0.8}} 
\put(   3.96,   80.65){\circle*{0.8}} 
\put(   4.50,   80.46){\circle*{0.8}} 
\put(   5.02,   80.28){\circle*{0.8}} 
\put(   5.53,   80.10){\circle*{0.8}} 
\put(   6.03,   79.93){\circle*{0.8}} 
\put(   6.52,   79.75){\circle*{0.8}} 
\put(   6.99,   79.58){\circle*{0.8}} 
\put(   7.46,   79.42){\circle*{0.8}} 
\put(   7.92,   79.25){\circle*{0.8}} 
\put(   8.37,   79.09){\circle*{0.8}} 
\put(   8.80,   78.93){\circle*{0.8}} 
\put(   9.23,   78.77){\circle*{0.8}} 
\put(   9.66,   78.62){\circle*{0.8}} 
\put(  10.07,   78.47){\circle*{0.8}} 
\put(  10.48,   78.32){\circle*{0.8}} 
\put(  11.01,   78.12){\circle*{0.8}} 
\put(  11.52,   77.93){\circle*{0.8}} 
\put(  12.03,   77.73){\circle*{0.8}} 
\put(  12.52,   77.55){\circle*{0.8}} 
\put(  13.00,   77.36){\circle*{0.8}} 
\put(  13.48,   77.18){\circle*{0.8}} 
\put(  13.94,   77.00){\circle*{0.8}} 
\put(  14.39,   76.83){\circle*{0.8}} 
\put(  14.83,   76.66){\circle*{0.8}} 
\put(  15.27,   76.49){\circle*{0.8}} 
\put(  15.69,   76.32){\circle*{0.8}} 
\put(  16.11,   76.16){\circle*{0.8}} 
\put(  16.52,   75.99){\circle*{0.8}} 
\put(  16.92,   75.83){\circle*{0.8}} 
\put(  17.42,   75.64){\circle*{0.8}} 
\put(  17.90,   75.44){\circle*{0.8}} 
\put(  18.37,   75.25){\circle*{0.8}} 
\put(  18.83,   75.07){\circle*{0.8}} 
\put(  19.28,   74.88){\circle*{0.8}} 
\put(  19.72,   74.70){\circle*{0.8}} 
\put(  20.16,   74.53){\circle*{0.8}} 
\put(  20.58,   74.35){\circle*{0.8}} 
\put(  21.00,   74.18){\circle*{0.8}} 
\put(  21.41,   74.01){\circle*{0.8}} 
\put(  21.81,   73.84){\circle*{0.8}} 
\put(  22.28,   73.65){\circle*{0.8}} 
\put(  22.74,   73.45){\circle*{0.8}} 
\put(  23.19,   73.26){\circle*{0.8}} 
\put(  23.64,   73.08){\circle*{0.8}} 
\put(  24.07,   72.89){\circle*{0.8}} 
\put(  24.50,   72.71){\circle*{0.8}} 
\put(  24.92,   72.53){\circle*{0.8}} 
\put(  25.33,   72.36){\circle*{0.8}} 
\put(  25.73,   72.19){\circle*{0.8}} 
\put(  26.19,   71.99){\circle*{0.8}} 
\put(  26.64,   71.79){\circle*{0.8}} 
\put(  27.08,   71.60){\circle*{0.8}} 
\put(  27.51,   71.41){\circle*{0.8}} 
\put(  27.94,   71.23){\circle*{0.8}} 
\put(  28.35,   71.05){\circle*{0.8}} 
\put(  28.76,   70.87){\circle*{0.8}} 
\put(  29.16,   70.69){\circle*{0.8}} 
\put(  29.61,   70.49){\circle*{0.8}} 
\put(  30.05,   70.30){\circle*{0.8}} 
\put(  30.48,   70.11){\circle*{0.8}} 
\put(  30.90,   69.92){\circle*{0.8}} 
\put(  31.32,   69.74){\circle*{0.8}} 
\put(  31.72,   69.56){\circle*{0.8}} 
\put(  32.17,   69.35){\circle*{0.8}} 
\put(  32.61,   69.16){\circle*{0.8}} 
\put(  33.04,   68.96){\circle*{0.8}} 
\put(  33.47,   68.77){\circle*{0.8}} 
\put(  33.88,   68.58){\circle*{0.8}} 
\put(  34.29,   68.40){\circle*{0.8}} 
\put(  34.73,   68.20){\circle*{0.8}} 
\put(  35.16,   68.00){\circle*{0.8}} 
\put(  35.59,   67.81){\circle*{0.8}} 
\put(  36.01,   67.62){\circle*{0.8}} 
\put(  36.42,   67.43){\circle*{0.8}} 
\put(  36.82,   67.24){\circle*{0.8}} 
\put(  37.25,   67.05){\circle*{0.8}} 
\put(  37.68,   66.85){\circle*{0.8}} 
\put(  38.10,   66.66){\circle*{0.8}} 
\put(  38.51,   66.47){\circle*{0.8}} 
\put(  38.91,   66.28){\circle*{0.8}} 
\put(  39.34,   66.08){\circle*{0.8}} 
\put(  39.76,   65.89){\circle*{0.8}} 
\put(  40.17,   65.69){\circle*{0.8}} 
\put(  40.58,   65.50){\circle*{0.8}} 
\put(  41.01,   65.30){\circle*{0.8}} 
\put(  41.43,   65.11){\circle*{0.8}} 
\put(  41.85,   64.91){\circle*{0.8}} 
\put(  42.25,   64.72){\circle*{0.8}} 
\put(  42.68,   64.52){\circle*{0.8}} 
\put(  43.11,   64.32){\circle*{0.8}} 
\put(  43.52,   64.13){\circle*{0.8}} 
\put(  43.93,   63.94){\circle*{0.8}} 
\put(  44.35,   63.74){\circle*{0.8}} 
\put(  44.77,   63.54){\circle*{0.8}} 
\put(  45.18,   63.34){\circle*{0.8}} 
\put(  45.58,   63.15){\circle*{0.8}} 
\put(  46.01,   62.95){\circle*{0.8}} 
\put(  46.42,   62.76){\circle*{0.8}} 
\put(  46.83,   62.57){\circle*{0.8}} 
\put(  47.25,   62.37){\circle*{0.8}} 
\put(  47.66,   62.17){\circle*{0.8}} 
\put(  48.07,   61.98){\circle*{0.8}} 
\put(  48.49,   61.78){\circle*{0.8}} 
\put(  48.91,   61.58){\circle*{0.8}} 
\put(  49.32,   61.38){\circle*{0.8}} 
\put(  49.74,   61.18){\circle*{0.8}} 
\put(  50.15,   60.99){\circle*{0.8}} 
\put(  50.56,   60.79){\circle*{0.8}} 
\put(  50.98,   60.59){\circle*{0.8}} 
\put(  51.39,   60.40){\circle*{0.8}} 
\put(  51.79,   60.21){\circle*{0.8}} 
\put(  52.21,   60.01){\circle*{0.8}} 
\put(  52.62,   59.81){\circle*{0.8}} 
\put(  53.02,   59.62){\circle*{0.8}} 
\put(  53.43,   59.43){\circle*{0.8}} 
\put(  53.83,   59.23){\circle*{0.8}} 
\put(  54.25,   59.04){\circle*{0.8}} 
\put(  54.65,   58.84){\circle*{0.8}} 
\put(  55.07,   58.65){\circle*{0.8}} 
\put(  55.48,   58.45){\circle*{0.8}} 
\put(  55.88,   58.26){\circle*{0.8}} 
\put(  56.29,   58.06){\circle*{0.8}} 
\put(  56.69,   57.87){\circle*{0.8}} 
\put(  57.10,   57.68){\circle*{0.8}} 
\put(  57.51,   57.49){\circle*{0.8}} 
\put(  57.92,   57.29){\circle*{0.8}} 
\put(  58.32,   57.10){\circle*{0.8}} 
\put(  58.73,   56.90){\circle*{0.8}} 
\put(  59.13,   56.71){\circle*{0.8}} 
\put(  59.54,   56.52){\circle*{0.8}} 
\put(  59.95,   56.33){\circle*{0.8}} 
\put(  60.35,   56.14){\circle*{0.8}} 
\put(  60.76,   55.95){\circle*{0.8}} 
\put(  61.16,   55.75){\circle*{0.8}} 
\put(  61.57,   55.56){\circle*{0.8}} 
\put(  61.98,   55.37){\circle*{0.8}} 
\put(  62.39,   55.18){\circle*{0.8}} 
\put(  62.79,   54.99){\circle*{0.8}} 
\put(  63.19,   54.80){\circle*{0.8}} 
\put(  63.60,   54.61){\circle*{0.8}} 
\put(  64.01,   54.42){\circle*{0.8}} 
\put(  64.41,   54.23){\circle*{0.8}} 
\put(  64.82,   54.03){\circle*{0.8}} 
\put(  65.22,   53.85){\circle*{0.8}} 
\put(  65.63,   53.66){\circle*{0.8}} 
\put(  66.04,   53.47){\circle*{0.8}} 
\put(  66.44,   53.28){\circle*{0.8}} 
\put(  66.84,   53.09){\circle*{0.8}} 
\put(  67.25,   52.91){\circle*{0.8}} 
\put(  67.66,   52.72){\circle*{0.8}} 
\put(  68.06,   52.53){\circle*{0.8}} 
\put(  68.46,   52.35){\circle*{0.8}} 
\put(  68.87,   52.16){\circle*{0.8}} 
\put(  69.27,   51.97){\circle*{0.8}} 
\put(  69.68,   51.79){\circle*{0.8}} 
\put(  70.09,   51.60){\circle*{0.8}} 
\put(  70.49,   51.42){\circle*{0.8}} 
\put(  70.89,   51.23){\circle*{0.8}} 
\put(  71.29,   51.05){\circle*{0.8}} 
\put(  71.70,   50.86){\circle*{0.8}} 
\put(  72.10,   50.68){\circle*{0.8}} 
\put(  72.50,   50.50){\circle*{0.8}} 
\put(  72.91,   50.32){\circle*{0.8}} 
\put(  73.31,   50.13){\circle*{0.8}} 
\put(  73.72,   49.95){\circle*{0.8}} 
\put(  74.12,   49.77){\circle*{0.8}} 
\put(  74.53,   49.59){\circle*{0.8}} 
\put(  74.93,   49.41){\circle*{0.8}} 
\put(  75.33,   49.23){\circle*{0.8}} 
\put(  75.73,   49.05){\circle*{0.8}} 
\put(  76.14,   48.88){\circle*{0.8}} 
\put(  76.54,   48.70){\circle*{0.8}} 
\put(  76.94,   48.52){\circle*{0.8}} 
\put(  77.35,   48.34){\circle*{0.8}} 
\put(  77.75,   48.17){\circle*{0.8}} 
\put(  78.15,   47.99){\circle*{0.8}} 
\put(  78.55,   47.82){\circle*{0.8}} 
\put(  78.95,   47.64){\circle*{0.8}} 
\put(  79.36,   47.47){\circle*{0.8}} 
\put(  79.76,   47.29){\circle*{0.8}} 
\put(  80.16,   47.12){\circle*{0.8}} 
\put(  80.56,   46.95){\circle*{0.8}} 
\put(  80.97,   46.77){\circle*{0.8}} 
\put(  81.37,   46.60){\circle*{0.8}} 
\put(  81.77,   46.43){\circle*{0.8}} 
\put(  82.17,   46.26){\circle*{0.8}} 
\put(  82.57,   46.09){\circle*{0.8}} 
\put(  82.98,   45.92){\circle*{0.8}} 
\put(  83.38,   45.75){\circle*{0.8}} 
\put(  83.78,   45.59){\circle*{0.8}} 
\put(  84.18,   45.42){\circle*{0.8}} 
\put(  84.59,   45.25){\circle*{0.8}} 
\put(  84.99,   45.08){\circle*{0.8}} 
\put(  85.39,   44.92){\circle*{0.8}} 
\put(  85.79,   44.75){\circle*{0.8}} 
\put(  86.19,   44.59){\circle*{0.8}} 
\put(  86.60,   44.43){\circle*{0.8}} 
\put(  87.00,   44.26){\circle*{0.8}} 
\put(  87.40,   44.10){\circle*{0.8}} 
\put(  87.81,   43.94){\circle*{0.8}} 
\put(  88.21,   43.77){\circle*{0.8}} 
\put(  88.61,   43.61){\circle*{0.8}} 
\put(  89.02,   43.45){\circle*{0.8}} 
\put(  89.42,   43.29){\circle*{0.8}} 
\put(  89.82,   43.13){\circle*{0.8}} 
\put(  90.22,   42.98){\circle*{0.8}} 
\put(  90.63,   42.82){\circle*{0.8}} 
\put(  91.03,   42.66){\circle*{0.8}} 
\put(  91.43,   42.51){\circle*{0.8}} 
\put(  91.83,   42.35){\circle*{0.8}} 
\put(  92.23,   42.20){\circle*{0.8}} 
\put(  92.63,   42.04){\circle*{0.8}} 
\put(  93.03,   41.89){\circle*{0.8}} 
\put(  93.43,   41.74){\circle*{0.8}} 
\put(  93.83,   41.59){\circle*{0.8}} 
\put(  94.23,   41.44){\circle*{0.8}} 
\put(  94.64,   41.29){\circle*{0.8}} 
\put(  95.04,   41.14){\circle*{0.8}} 
\put(  95.44,   40.99){\circle*{0.8}} 
\put(  95.84,   40.84){\circle*{0.8}} 
\put(  96.24,   40.69){\circle*{0.8}} 
\put(  96.64,   40.55){\circle*{0.8}} 
\put(  97.04,   40.40){\circle*{0.8}} 
\put(  97.45,   40.25){\circle*{0.8}} 
\put(  97.85,   40.11){\circle*{0.8}} 
\put(  98.25,   39.97){\circle*{0.8}} 
\put(  98.65,   39.82){\circle*{0.8}} 
\put(  99.05,   39.68){\circle*{0.8}} 
\put(  99.45,   39.54){\circle*{0.8}} 
\put(  99.85,   39.40){\circle*{0.8}} 

\put(   3.97,   84.05){\circle{1.8}} 
\put(   7.32,   81.93){\circle{1.8}} 
\put(  11.54,   81.19){\circle{1.8}} 
\put(  15.06,   80.81){\circle{1.8}} 
\put(  19.91,   78.06){\circle{1.8}} 
\put(  23.86,   75.65){\circle{1.8}} 
\put(  27.82,   73.72){\circle{1.8}} 
\put(  31.68,   70.89){\circle{1.8}} 
\put(  35.81,   68.45){\circle{1.8}} 
\put(  39.97,   65.28){\circle{1.8}} 
\put(  43.76,   63.73){\circle{1.8}} 
\put(  47.96,   61.66){\circle{1.8}} 
\put(  51.88,   59.30){\circle{1.8}} 
\put(  55.87,   57.50){\circle{1.8}} 
\put(  59.94,   55.49){\circle{1.8}} 
\put(  63.95,   52.65){\circle{1.8}} 
\put(  68.00,   50.19){\circle{1.8}} 
\put(  69.11,   49.54){\circle{1.8}} 
\put(  71.91,   47.83){\circle{1.8}} 
\put(  76.39,   45.65){\circle{1.8}} 
\put(  80.20,   43.37){\circle{1.8}} 
\put(  84.17,   41.01){\circle{1.8}} 
\put(  88.23,   38.41){\circle{1.8}} 
\put(  92.71,   36.18){\circle{1.8}} 
\put(  94.98,   35.15){\circle{1.8}} 
\put( 100.00,  32.63){\circle{1.8}} 

\put(   0.43,   86.00){\circle*{0.8}} 
\put(   0.85,   85.83){\circle*{0.8}} 
\put(   1.27,   85.66){\circle*{0.8}} 
\put(   1.67,   85.50){\circle*{0.8}} 
\put(   2.27,   85.26){\circle*{0.8}} 
\put(   2.85,   85.02){\circle*{0.8}} 
\put(   3.41,   84.79){\circle*{0.8}} 
\put(   3.96,   84.56){\circle*{0.8}} 
\put(   4.50,   84.33){\circle*{0.8}} 
\put(   5.02,   84.11){\circle*{0.8}} 
\put(   5.53,   83.89){\circle*{0.8}} 
\put(   6.03,   83.68){\circle*{0.8}} 
\put(   6.52,   83.47){\circle*{0.8}} 
\put(   6.99,   83.26){\circle*{0.8}} 
\put(   7.46,   83.06){\circle*{0.8}} 
\put(   7.92,   82.86){\circle*{0.8}} 
\put(   8.37,   82.66){\circle*{0.8}} 
\put(   8.80,   82.46){\circle*{0.8}} 
\put(   9.23,   82.27){\circle*{0.8}} 
\put(   9.66,   82.08){\circle*{0.8}} 
\put(  10.07,   81.90){\circle*{0.8}} 
\put(  10.48,   81.71){\circle*{0.8}} 
\put(  11.01,   81.47){\circle*{0.8}} 
\put(  11.52,   81.24){\circle*{0.8}} 
\put(  12.03,   81.01){\circle*{0.8}} 
\put(  12.52,   80.78){\circle*{0.8}} 
\put(  13.00,   80.55){\circle*{0.8}} 
\put(  13.48,   80.33){\circle*{0.8}} 
\put(  13.94,   80.12){\circle*{0.8}} 
\put(  14.39,   79.90){\circle*{0.8}} 
\put(  14.83,   79.70){\circle*{0.8}} 
\put(  15.27,   79.49){\circle*{0.8}} 
\put(  15.69,   79.29){\circle*{0.8}} 
\put(  16.11,   79.09){\circle*{0.8}} 
\put(  16.52,   78.89){\circle*{0.8}} 
\put(  16.92,   78.69){\circle*{0.8}} 
\put(  17.42,   78.46){\circle*{0.8}} 
\put(  17.90,   78.22){\circle*{0.8}} 
\put(  18.37,   77.99){\circle*{0.8}} 
\put(  18.83,   77.76){\circle*{0.8}} 
\put(  19.28,   77.54){\circle*{0.8}} 
\put(  19.72,   77.32){\circle*{0.8}} 
\put(  20.16,   77.11){\circle*{0.8}} 
\put(  20.58,   76.89){\circle*{0.8}} 
\put(  21.00,   76.68){\circle*{0.8}} 
\put(  21.41,   76.48){\circle*{0.8}} 
\put(  21.81,   76.28){\circle*{0.8}} 
\put(  22.28,   76.04){\circle*{0.8}} 
\put(  22.74,   75.80){\circle*{0.8}} 
\put(  23.19,   75.57){\circle*{0.8}} 
\put(  23.64,   75.34){\circle*{0.8}} 
\put(  24.07,   75.12){\circle*{0.8}} 
\put(  24.50,   74.90){\circle*{0.8}} 
\put(  24.92,   74.68){\circle*{0.8}} 
\put(  25.33,   74.47){\circle*{0.8}} 
\put(  25.73,   74.26){\circle*{0.8}} 
\put(  26.19,   74.02){\circle*{0.8}} 
\put(  26.64,   73.78){\circle*{0.8}} 
\put(  27.08,   73.55){\circle*{0.8}} 
\put(  27.51,   73.32){\circle*{0.8}} 
\put(  27.94,   73.10){\circle*{0.8}} 
\put(  28.35,   72.88){\circle*{0.8}} 
\put(  28.76,   72.66){\circle*{0.8}} 
\put(  29.16,   72.45){\circle*{0.8}} 
\put(  29.61,   72.21){\circle*{0.8}} 
\put(  30.05,   71.97){\circle*{0.8}} 
\put(  30.48,   71.74){\circle*{0.8}} 
\put(  30.90,   71.51){\circle*{0.8}} 
\put(  31.32,   71.28){\circle*{0.8}} 
\put(  31.72,   71.06){\circle*{0.8}} 
\put(  32.17,   70.82){\circle*{0.8}} 
\put(  32.61,   70.58){\circle*{0.8}} 
\put(  33.04,   70.34){\circle*{0.8}} 
\put(  33.47,   70.11){\circle*{0.8}} 
\put(  33.88,   69.88){\circle*{0.8}} 
\put(  34.29,   69.66){\circle*{0.8}} 
\put(  34.73,   69.41){\circle*{0.8}} 
\put(  35.16,   69.17){\circle*{0.8}} 
\put(  35.59,   68.94){\circle*{0.8}} 
\put(  36.01,   68.70){\circle*{0.8}} 
\put(  36.42,   68.48){\circle*{0.8}} 
\put(  36.82,   68.25){\circle*{0.8}} 
\put(  37.25,   68.01){\circle*{0.8}} 
\put(  37.68,   67.77){\circle*{0.8}} 
\put(  38.10,   67.53){\circle*{0.8}} 
\put(  38.51,   67.30){\circle*{0.8}} 
\put(  38.91,   67.08){\circle*{0.8}} 
\put(  39.34,   66.83){\circle*{0.8}} 
\put(  39.76,   66.59){\circle*{0.8}} 
\put(  40.17,   66.36){\circle*{0.8}} 
\put(  40.58,   66.13){\circle*{0.8}} 
\put(  41.01,   65.88){\circle*{0.8}} 
\put(  41.43,   65.64){\circle*{0.8}} 
\put(  41.85,   65.41){\circle*{0.8}} 
\put(  42.25,   65.17){\circle*{0.8}} 
\put(  42.68,   64.93){\circle*{0.8}} 
\put(  43.11,   64.68){\circle*{0.8}} 
\put(  43.52,   64.45){\circle*{0.8}} 
\put(  43.93,   64.21){\circle*{0.8}} 
\put(  44.35,   63.97){\circle*{0.8}} 
\put(  44.77,   63.73){\circle*{0.8}} 
\put(  45.18,   63.49){\circle*{0.8}} 
\put(  45.58,   63.26){\circle*{0.8}} 
\put(  46.01,   63.01){\circle*{0.8}} 
\put(  46.42,   62.77){\circle*{0.8}} 
\put(  46.83,   62.54){\circle*{0.8}} 
\put(  47.25,   62.29){\circle*{0.8}} 
\put(  47.66,   62.05){\circle*{0.8}} 
\put(  48.07,   61.81){\circle*{0.8}} 
\put(  48.49,   61.56){\circle*{0.8}} 
\put(  48.91,   61.32){\circle*{0.8}} 
\put(  49.32,   61.08){\circle*{0.8}} 
\put(  49.74,   60.84){\circle*{0.8}} 
\put(  50.15,   60.60){\circle*{0.8}} 
\put(  50.56,   60.36){\circle*{0.8}} 
\put(  50.98,   60.11){\circle*{0.8}} 
\put(  51.39,   59.87){\circle*{0.8}} 
\put(  51.79,   59.64){\circle*{0.8}} 
\put(  52.21,   59.39){\circle*{0.8}} 
\put(  52.62,   59.15){\circle*{0.8}} 
\put(  53.02,   58.92){\circle*{0.8}} 
\put(  53.43,   58.68){\circle*{0.8}} 
\put(  53.83,   58.44){\circle*{0.8}} 
\put(  54.25,   58.19){\circle*{0.8}} 
\put(  54.65,   57.96){\circle*{0.8}} 
\put(  55.07,   57.71){\circle*{0.8}} 
\put(  55.48,   57.47){\circle*{0.8}} 
\put(  55.88,   57.23){\circle*{0.8}} 
\put(  56.29,   56.99){\circle*{0.8}} 
\put(  56.69,   56.76){\circle*{0.8}} 
\put(  57.10,   56.51){\circle*{0.8}} 
\put(  57.51,   56.28){\circle*{0.8}} 
\put(  57.92,   56.04){\circle*{0.8}} 
\put(  58.32,   55.80){\circle*{0.8}} 
\put(  58.73,   55.56){\circle*{0.8}} 
\put(  59.13,   55.32){\circle*{0.8}} 
\put(  59.54,   55.08){\circle*{0.8}} 
\put(  59.95,   54.84){\circle*{0.8}} 
\put(  60.35,   54.60){\circle*{0.8}} 
\put(  60.76,   54.37){\circle*{0.8}} 
\put(  61.16,   54.13){\circle*{0.8}} 
\put(  61.57,   53.89){\circle*{0.8}} 
\put(  61.98,   53.65){\circle*{0.8}} 
\put(  62.39,   53.41){\circle*{0.8}} 
\put(  62.79,   53.17){\circle*{0.8}} 
\put(  63.19,   52.94){\circle*{0.8}} 
\put(  63.60,   52.70){\circle*{0.8}} 
\put(  64.01,   52.46){\circle*{0.8}} 
\put(  64.41,   52.22){\circle*{0.8}} 
\put(  64.82,   51.98){\circle*{0.8}} 
\put(  65.22,   51.75){\circle*{0.8}} 
\put(  65.63,   51.51){\circle*{0.8}} 
\put(  66.04,   51.27){\circle*{0.8}} 
\put(  66.44,   51.04){\circle*{0.8}} 
\put(  66.84,   50.81){\circle*{0.8}} 
\put(  67.25,   50.57){\circle*{0.8}} 
\put(  67.66,   50.33){\circle*{0.8}} 
\put(  68.06,   50.10){\circle*{0.8}} 
\put(  68.46,   49.87){\circle*{0.8}} 
\put(  68.87,   49.63){\circle*{0.8}} 
\put(  69.27,   49.40){\circle*{0.8}} 
\put(  69.68,   49.16){\circle*{0.8}} 
\put(  70.09,   48.93){\circle*{0.8}} 
\put(  70.49,   48.70){\circle*{0.8}} 
\put(  70.89,   48.46){\circle*{0.8}} 
\put(  71.29,   48.23){\circle*{0.8}} 
\put(  71.70,   48.00){\circle*{0.8}} 
\put(  72.10,   47.77){\circle*{0.8}} 
\put(  72.50,   47.54){\circle*{0.8}} 
\put(  72.91,   47.31){\circle*{0.8}} 
\put(  73.31,   47.08){\circle*{0.8}} 
\put(  73.72,   46.85){\circle*{0.8}} 
\put(  74.12,   46.62){\circle*{0.8}} 
\put(  74.53,   46.39){\circle*{0.8}} 
\put(  74.93,   46.16){\circle*{0.8}} 
\put(  75.33,   45.93){\circle*{0.8}} 
\put(  75.73,   45.70){\circle*{0.8}} 
\put(  76.14,   45.48){\circle*{0.8}} 
\put(  76.54,   45.25){\circle*{0.8}} 
\put(  76.94,   45.02){\circle*{0.8}} 
\put(  77.35,   44.80){\circle*{0.8}} 
\put(  77.75,   44.57){\circle*{0.8}} 
\put(  78.15,   44.35){\circle*{0.8}} 
\put(  78.55,   44.13){\circle*{0.8}} 
\put(  78.95,   43.90){\circle*{0.8}} 
\put(  79.36,   43.68){\circle*{0.8}} 
\put(  79.76,   43.46){\circle*{0.8}} 
\put(  80.16,   43.23){\circle*{0.8}} 
\put(  80.56,   43.01){\circle*{0.8}} 
\put(  80.97,   42.79){\circle*{0.8}} 
\put(  81.37,   42.57){\circle*{0.8}} 
\put(  81.77,   42.35){\circle*{0.8}} 
\put(  82.17,   42.13){\circle*{0.8}} 
\put(  82.57,   41.91){\circle*{0.8}} 
\put(  82.98,   41.69){\circle*{0.8}} 
\put(  83.38,   41.48){\circle*{0.8}} 
\put(  83.78,   41.26){\circle*{0.8}} 
\put(  84.18,   41.04){\circle*{0.8}} 
\put(  84.59,   40.83){\circle*{0.8}} 
\put(  84.99,   40.61){\circle*{0.8}} 
\put(  85.39,   40.40){\circle*{0.8}} 
\put(  85.79,   40.18){\circle*{0.8}} 
\put(  86.19,   39.97){\circle*{0.8}} 
\put(  86.60,   39.76){\circle*{0.8}} 
\put(  87.00,   39.54){\circle*{0.8}} 
\put(  87.40,   39.33){\circle*{0.8}} 
\put(  87.81,   39.12){\circle*{0.8}} 
\put(  88.21,   38.91){\circle*{0.8}} 
\put(  88.61,   38.70){\circle*{0.8}} 
\put(  89.02,   38.49){\circle*{0.8}} 
\put(  89.42,   38.28){\circle*{0.8}} 
\put(  89.82,   38.07){\circle*{0.8}} 
\put(  90.22,   37.86){\circle*{0.8}} 
\put(  90.63,   37.66){\circle*{0.8}} 
\put(  91.03,   37.45){\circle*{0.8}} 
\put(  91.43,   37.25){\circle*{0.8}} 
\put(  91.83,   37.04){\circle*{0.8}} 
\put(  92.23,   36.84){\circle*{0.8}} 
\put(  92.63,   36.64){\circle*{0.8}} 
\put(  93.03,   36.44){\circle*{0.8}} 
\put(  93.43,   36.23){\circle*{0.8}} 
\put(  93.83,   36.03){\circle*{0.8}} 
\put(  94.23,   35.84){\circle*{0.8}} 
\put(  94.64,   35.64){\circle*{0.8}} 
\put(  95.04,   35.44){\circle*{0.8}} 
\put(  95.44,   35.24){\circle*{0.8}} 
\put(  95.84,   35.04){\circle*{0.8}} 
\put(  96.24,   34.85){\circle*{0.8}} 
\put(  96.64,   34.65){\circle*{0.8}} 
\put(  97.04,   34.46){\circle*{0.8}} 
\put(  97.45,   34.26){\circle*{0.8}} 
\put(  97.85,   34.07){\circle*{0.8}} 
\put(  98.25,   33.88){\circle*{0.8}} 
\put(  98.65,   33.69){\circle*{0.8}} 
\put(  99.05,   33.50){\circle*{0.8}} 
\put(  99.45,   33.31){\circle*{0.8}} 
\put(  99.85,   33.12){\circle*{0.8}} 

\put(   3.96,   77.18){\circle{1.8}} 
\put(   7.31,   75.99){\circle{1.8}} 
\put(  11.53,   74.78){\circle{1.8}} 
\put(  16.11,   71.50){\circle{1.8}} 
\put(  19.90,   69.74){\circle{1.8}} 
\put(  23.86,   67.77){\circle{1.8}} 
\put(  27.82,   65.42){\circle{1.8}} 
\put(  31.67,   63.11){\circle{1.8}} 
\put(  35.80,   60.49){\circle{1.8}} 
\put(  39.97,   58.70){\circle{1.8}} 
\put(  44.04,   56.25){\circle{1.8}} 
\put(  47.95,   53.92){\circle{1.8}} 
\put(  51.88,   50.86){\circle{1.8}} 
\put(  56.03,   48.32){\circle{1.8}} 
\put(  59.94,   46.79){\circle{1.8}} 
\put(  63.94,   44.44){\circle{1.8}} 
\put(  68.00,   40.91){\circle{1.8}} 
\put(  71.97,   39.83){\circle{1.8}} 
\put(  75.99,   37.65){\circle{1.8}} 
\put(  80.00,   35.37){\circle{1.8}} 
\put(  83.97,   30.01){\circle{1.8}} 
\put(  87.99,   27.41){\circle{1.8}} 
\put(  92.01,   26.18){\circle{1.8}} 
\put(  95.98,   22.15){\circle{1.8}} 
\put( 100.00,   20.63){\circle{1.8}} 

\put(   0.43,   79.24){\circle*{0.8}} 
\put(   0.85,   79.05){\circle*{0.8}} 
\put(   1.27,   78.87){\circle*{0.8}} 
\put(   1.67,   78.68){\circle*{0.8}} 
\put(   2.27,   78.41){\circle*{0.8}} 
\put(   2.85,   78.14){\circle*{0.8}} 
\put(   3.41,   77.88){\circle*{0.8}} 
\put(   3.96,   77.63){\circle*{0.8}} 
\put(   4.50,   77.38){\circle*{0.8}} 
\put(   5.02,   77.13){\circle*{0.8}} 
\put(   5.53,   76.89){\circle*{0.8}} 
\put(   6.03,   76.66){\circle*{0.8}} 
\put(   6.52,   76.42){\circle*{0.8}} 
\put(   6.99,   76.20){\circle*{0.8}} 
\put(   7.46,   75.98){\circle*{0.8}} 
\put(   7.92,   75.76){\circle*{0.8}} 
\put(   8.37,   75.54){\circle*{0.8}} 
\put(   8.80,   75.33){\circle*{0.8}} 
\put(   9.23,   75.12){\circle*{0.8}} 
\put(   9.66,   74.92){\circle*{0.8}} 
\put(  10.07,   74.72){\circle*{0.8}} 
\put(  10.48,   74.52){\circle*{0.8}} 
\put(  11.01,   74.26){\circle*{0.8}} 
\put(  11.52,   74.01){\circle*{0.8}} 
\put(  12.03,   73.76){\circle*{0.8}} 
\put(  12.52,   73.52){\circle*{0.8}} 
\put(  13.00,   73.28){\circle*{0.8}} 
\put(  13.48,   73.04){\circle*{0.8}} 
\put(  13.94,   72.81){\circle*{0.8}} 
\put(  14.39,   72.58){\circle*{0.8}} 
\put(  14.83,   72.36){\circle*{0.8}} 
\put(  15.27,   72.14){\circle*{0.8}} 
\put(  15.69,   71.93){\circle*{0.8}} 
\put(  16.11,   71.72){\circle*{0.8}} 
\put(  16.52,   71.51){\circle*{0.8}} 
\put(  16.92,   71.30){\circle*{0.8}} 
\put(  17.42,   71.05){\circle*{0.8}} 
\put(  17.90,   70.81){\circle*{0.8}} 
\put(  18.37,   70.56){\circle*{0.8}} 
\put(  18.83,   70.33){\circle*{0.8}} 
\put(  19.28,   70.09){\circle*{0.8}} 
\put(  19.72,   69.86){\circle*{0.8}} 
\put(  20.16,   69.64){\circle*{0.8}} 
\put(  20.58,   69.42){\circle*{0.8}} 
\put(  21.00,   69.20){\circle*{0.8}} 
\put(  21.41,   68.98){\circle*{0.8}} 
\put(  21.81,   68.77){\circle*{0.8}} 
\put(  22.28,   68.52){\circle*{0.8}} 
\put(  22.74,   68.28){\circle*{0.8}} 
\put(  23.19,   68.04){\circle*{0.8}} 
\put(  23.64,   67.80){\circle*{0.8}} 
\put(  24.07,   67.57){\circle*{0.8}} 
\put(  24.50,   67.35){\circle*{0.8}} 
\put(  24.92,   67.12){\circle*{0.8}} 
\put(  25.33,   66.90){\circle*{0.8}} 
\put(  25.73,   66.69){\circle*{0.8}} 
\put(  26.19,   66.44){\circle*{0.8}} 
\put(  26.64,   66.19){\circle*{0.8}} 
\put(  27.08,   65.96){\circle*{0.8}} 
\put(  27.51,   65.72){\circle*{0.8}} 
\put(  27.94,   65.49){\circle*{0.8}} 
\put(  28.35,   65.26){\circle*{0.8}} 
\put(  28.76,   65.04){\circle*{0.8}} 
\put(  29.16,   64.82){\circle*{0.8}} 
\put(  29.61,   64.57){\circle*{0.8}} 
\put(  30.05,   64.33){\circle*{0.8}} 
\put(  30.48,   64.09){\circle*{0.8}} 
\put(  30.90,   63.86){\circle*{0.8}} 
\put(  31.32,   63.63){\circle*{0.8}} 
\put(  31.72,   63.40){\circle*{0.8}} 
\put(  32.17,   63.15){\circle*{0.8}} 
\put(  32.61,   62.90){\circle*{0.8}} 
\put(  33.04,   62.66){\circle*{0.8}} 
\put(  33.47,   62.42){\circle*{0.8}} 
\put(  33.88,   62.19){\circle*{0.8}} 
\put(  34.29,   61.96){\circle*{0.8}} 
\put(  34.73,   61.71){\circle*{0.8}} 
\put(  35.16,   61.47){\circle*{0.8}} 
\put(  35.59,   61.22){\circle*{0.8}} 
\put(  36.01,   60.99){\circle*{0.8}} 
\put(  36.42,   60.75){\circle*{0.8}} 
\put(  36.82,   60.52){\circle*{0.8}} 
\put(  37.25,   60.27){\circle*{0.8}} 
\put(  37.68,   60.03){\circle*{0.8}} 
\put(  38.10,   59.79){\circle*{0.8}} 
\put(  38.51,   59.55){\circle*{0.8}} 
\put(  38.91,   59.32){\circle*{0.8}} 
\put(  39.34,   59.07){\circle*{0.8}} 
\put(  39.76,   58.83){\circle*{0.8}} 
\put(  40.17,   58.59){\circle*{0.8}} 
\put(  40.58,   58.35){\circle*{0.8}} 
\put(  41.01,   58.10){\circle*{0.8}} 
\put(  41.43,   57.85){\circle*{0.8}} 
\put(  41.85,   57.61){\circle*{0.8}} 
\put(  42.25,   57.37){\circle*{0.8}} 
\put(  42.68,   57.12){\circle*{0.8}} 
\put(  43.11,   56.87){\circle*{0.8}} 
\put(  43.52,   56.63){\circle*{0.8}} 
\put(  43.93,   56.39){\circle*{0.8}} 
\put(  44.35,   56.13){\circle*{0.8}} 
\put(  44.77,   55.89){\circle*{0.8}} 
\put(  45.18,   55.64){\circle*{0.8}} 
\put(  45.58,   55.40){\circle*{0.8}} 
\put(  46.01,   55.15){\circle*{0.8}} 
\put(  46.42,   54.90){\circle*{0.8}} 
\put(  46.83,   54.66){\circle*{0.8}} 
\put(  47.25,   54.41){\circle*{0.8}} 
\put(  47.66,   54.16){\circle*{0.8}} 
\put(  48.07,   53.91){\circle*{0.8}} 
\put(  48.49,   53.66){\circle*{0.8}} 
\put(  48.91,   53.41){\circle*{0.8}} 
\put(  49.32,   53.16){\circle*{0.8}} 
\put(  49.74,   52.91){\circle*{0.8}} 
\put(  50.15,   52.66){\circle*{0.8}} 
\put(  50.56,   52.41){\circle*{0.8}} 
\put(  50.98,   52.15){\circle*{0.8}} 
\put(  51.39,   51.90){\circle*{0.8}} 
\put(  51.79,   51.66){\circle*{0.8}} 
\put(  52.21,   51.40){\circle*{0.8}} 
\put(  52.62,   51.15){\circle*{0.8}} 
\put(  53.02,   50.91){\circle*{0.8}} 
\put(  53.43,   50.65){\circle*{0.8}} 
\put(  53.83,   50.41){\circle*{0.8}} 
\put(  54.25,   50.15){\circle*{0.8}} 
\put(  54.65,   49.90){\circle*{0.8}} 
\put(  55.07,   49.64){\circle*{0.8}} 
\put(  55.48,   49.39){\circle*{0.8}} 
\put(  55.88,   49.14){\circle*{0.8}} 
\put(  56.29,   48.89){\circle*{0.8}} 
\put(  56.69,   48.64){\circle*{0.8}} 
\put(  57.10,   48.38){\circle*{0.8}} 
\put(  57.51,   48.13){\circle*{0.8}} 
\put(  57.92,   47.87){\circle*{0.8}} 
\put(  58.32,   47.62){\circle*{0.8}} 
\put(  58.73,   47.36){\circle*{0.8}} 
\put(  59.13,   47.11){\circle*{0.8}} 
\put(  59.54,   46.85){\circle*{0.8}} 
\put(  59.95,   46.60){\circle*{0.8}} 
\put(  60.35,   46.34){\circle*{0.8}} 
\put(  60.76,   46.09){\circle*{0.8}} 
\put(  61.16,   45.84){\circle*{0.8}} 
\put(  61.57,   45.58){\circle*{0.8}} 
\put(  61.98,   45.32){\circle*{0.8}} 
\put(  62.39,   45.06){\circle*{0.8}} 
\put(  62.79,   44.81){\circle*{0.8}} 
\put(  63.19,   44.55){\circle*{0.8}} 
\put(  63.60,   44.29){\circle*{0.8}} 
\put(  64.01,   44.04){\circle*{0.8}} 
\put(  64.41,   43.78){\circle*{0.8}} 
\put(  64.82,   43.52){\circle*{0.8}} 
\put(  65.22,   43.26){\circle*{0.8}} 
\put(  65.63,   43.00){\circle*{0.8}} 
\put(  66.04,   42.74){\circle*{0.8}} 
\put(  66.44,   42.48){\circle*{0.8}} 
\put(  66.84,   42.22){\circle*{0.8}} 
\put(  67.25,   41.96){\circle*{0.8}} 
\put(  67.66,   41.70){\circle*{0.8}} 
\put(  68.06,   41.44){\circle*{0.8}} 
\put(  68.46,   41.19){\circle*{0.8}} 
\put(  68.87,   40.92){\circle*{0.8}} 
\put(  69.27,   40.66){\circle*{0.8}} 
\put(  69.68,   40.40){\circle*{0.8}} 
\put(  70.09,   40.14){\circle*{0.8}} 
\put(  70.49,   39.88){\circle*{0.8}} 
\put(  70.89,   39.62){\circle*{0.8}} 
\put(  71.29,   39.36){\circle*{0.8}} 
\put(  71.70,   39.10){\circle*{0.8}} 
\put(  72.10,   38.83){\circle*{0.8}} 
\put(  72.50,   38.57){\circle*{0.8}} 
\put(  72.91,   38.31){\circle*{0.8}} 
\put(  73.31,   38.05){\circle*{0.8}} 
\put(  73.72,   37.78){\circle*{0.8}} 
\put(  74.12,   37.52){\circle*{0.8}} 
\put(  74.53,   37.26){\circle*{0.8}} 
\put(  74.93,   36.99){\circle*{0.8}} 
\put(  75.33,   36.73){\circle*{0.8}} 
\put(  75.73,   36.47){\circle*{0.8}} 
\put(  76.14,   36.20){\circle*{0.8}} 
\put(  76.54,   35.94){\circle*{0.8}} 
\put(  76.94,   35.68){\circle*{0.8}} 
\put(  77.35,   35.41){\circle*{0.8}} 
\put(  77.75,   35.15){\circle*{0.8}} 
\put(  78.15,   34.88){\circle*{0.8}} 
\put(  78.55,   34.62){\circle*{0.8}} 
\put(  78.95,   34.36){\circle*{0.8}} 
\put(  79.36,   34.09){\circle*{0.8}} 
\put(  79.76,   33.83){\circle*{0.8}} 
\put(  80.16,   33.56){\circle*{0.8}} 
\put(  80.56,   33.30){\circle*{0.8}} 
\put(  80.97,   33.03){\circle*{0.8}} 
\put(  81.37,   32.77){\circle*{0.8}} 
\put(  81.77,   32.50){\circle*{0.8}} 
\put(  82.17,   32.24){\circle*{0.8}} 
\put(  82.57,   31.97){\circle*{0.8}} 
\put(  82.98,   31.70){\circle*{0.8}} 
\put(  83.38,   31.44){\circle*{0.8}} 
\put(  83.78,   31.17){\circle*{0.8}} 
\put(  84.18,   30.91){\circle*{0.8}} 
\put(  84.59,   30.64){\circle*{0.8}} 
\put(  84.99,   30.37){\circle*{0.8}} 
\put(  85.39,   30.11){\circle*{0.8}} 
\put(  85.79,   29.84){\circle*{0.8}} 
\put(  86.19,   29.57){\circle*{0.8}} 
\put(  86.60,   29.31){\circle*{0.8}} 
\put(  87.00,   29.04){\circle*{0.8}} 
\put(  87.40,   28.77){\circle*{0.8}} 
\put(  87.81,   28.50){\circle*{0.8}} 
\put(  88.21,   28.24){\circle*{0.8}} 
\put(  88.61,   27.97){\circle*{0.8}} 
\put(  89.02,   27.70){\circle*{0.8}} 
\put(  89.42,   27.43){\circle*{0.8}} 
\put(  89.82,   27.16){\circle*{0.8}} 
\put(  90.22,   26.89){\circle*{0.8}} 
\put(  90.63,   26.63){\circle*{0.8}} 
\put(  91.03,   26.36){\circle*{0.8}} 
\put(  91.43,   26.09){\circle*{0.8}} 
\put(  91.83,   25.83){\circle*{0.8}} 
\put(  92.23,   25.56){\circle*{0.8}} 
\put(  92.63,   25.29){\circle*{0.8}} 
\put(  93.03,   25.02){\circle*{0.8}} 
\put(  93.43,   24.76){\circle*{0.8}} 
\put(  93.83,   24.49){\circle*{0.8}} 
\put(  94.23,   24.22){\circle*{0.8}} 
\put(  94.64,   23.95){\circle*{0.8}} 
\put(  95.04,   23.68){\circle*{0.8}} 
\put(  95.44,   23.42){\circle*{0.8}} 
\put(  95.84,   23.15){\circle*{0.8}} 
\put(  96.24,   22.88){\circle*{0.8}} 
\put(  96.64,   22.61){\circle*{0.8}} 
\put(  97.04,   22.35){\circle*{0.8}} 
\put(  97.45,   22.08){\circle*{0.8}} 
\put(  97.85,   21.81){\circle*{0.8}} 
\put(  98.25,   21.54){\circle*{0.8}} 
\put(  98.65,   21.27){\circle*{0.8}} 
\put(  99.05,   21.00){\circle*{0.8}} 
\put(  99.45,   20.74){\circle*{0.8}} 
\put(  99.85,   20.47){\circle*{0.8}} 

\put(   3.96,   72.88){\circle{1.8}} 
\put(   7.31,   70.93){\circle{1.8}} 
\put(  11.52,   68.99){\circle{1.8}} 
\put(  16.11,   66.55){\circle{1.8}} 
\put(  19.90,   64.21){\circle{1.8}} 
\put(  23.86,   62.55){\circle{1.8}} 
\put(  27.82,   60.10){\circle{1.8}} 
\put(  32.17,   57.54){\circle{1.8}} 
\put(  35.80,   55.65){\circle{1.8}} 
\put(  39.97,   53.05){\circle{1.8}} 
\put(  44.04,   50.79){\circle{1.8}} 
\put(  47.95,   47.98){\circle{1.8}} 
\put(  52.07,   45.76){\circle{1.8}} 
\put(  56.03,   43.19){\circle{1.8}} 
\put(  60.07,   40.46){\circle{1.8}} 
\put(  64.05,   37.85){\circle{1.8}} 
\put(  67.99,   35.27){\circle{1.8}} 
\put(  71.97,   32.30){\circle{1.8}} 
\put(  75.99,   29.84){\circle{1.8}} 
\put(  79.99,   27.09){\circle{1.8}} 
\put(  84.02,   24.44){\circle{1.8}} 
\put(  87.98,   21.28){\circle{1.8}} 
\put(  92.01,   18.87){\circle{1.8}} 
\put(  96.01,   16.56){\circle{1.8}} 
\put( 100.00,   13.05){\circle{1.8}} 

\put(   0.43,   74.61){\circle*{0.8}} 
\put(   0.85,   74.41){\circle*{0.8}} 
\put(   1.27,   74.21){\circle*{0.8}} 
\put(   1.67,   74.01){\circle*{0.8}} 
\put(   2.27,   73.72){\circle*{0.8}} 
\put(   2.85,   73.44){\circle*{0.8}} 
\put(   3.41,   73.16){\circle*{0.8}} 
\put(   3.96,   72.89){\circle*{0.8}} 
\put(   4.50,   72.62){\circle*{0.8}} 
\put(   5.02,   72.36){\circle*{0.8}} 
\put(   5.53,   72.11){\circle*{0.8}} 
\put(   6.03,   71.86){\circle*{0.8}} 
\put(   6.52,   71.61){\circle*{0.8}} 
\put(   6.99,   71.37){\circle*{0.8}} 
\put(   7.46,   71.13){\circle*{0.8}} 
\put(   7.92,   70.90){\circle*{0.8}} 
\put(   8.37,   70.67){\circle*{0.8}} 
\put(   8.80,   70.45){\circle*{0.8}} 
\put(   9.23,   70.23){\circle*{0.8}} 
\put(   9.66,   70.01){\circle*{0.8}} 
\put(  10.07,   69.80){\circle*{0.8}} 
\put(  10.48,   69.59){\circle*{0.8}} 
\put(  11.01,   69.32){\circle*{0.8}} 
\put(  11.52,   69.05){\circle*{0.8}} 
\put(  12.03,   68.79){\circle*{0.8}} 
\put(  12.52,   68.53){\circle*{0.8}} 
\put(  13.00,   68.28){\circle*{0.8}} 
\put(  13.48,   68.03){\circle*{0.8}} 
\put(  13.94,   67.79){\circle*{0.8}} 
\put(  14.39,   67.55){\circle*{0.8}} 
\put(  14.83,   67.31){\circle*{0.8}} 
\put(  15.27,   67.08){\circle*{0.8}} 
\put(  15.69,   66.86){\circle*{0.8}} 
\put(  16.11,   66.63){\circle*{0.8}} 
\put(  16.52,   66.41){\circle*{0.8}} 
\put(  16.92,   66.20){\circle*{0.8}} 
\put(  17.42,   65.93){\circle*{0.8}} 
\put(  17.90,   65.68){\circle*{0.8}} 
\put(  18.37,   65.42){\circle*{0.8}} 
\put(  18.83,   65.17){\circle*{0.8}} 
\put(  19.28,   64.93){\circle*{0.8}} 
\put(  19.72,   64.68){\circle*{0.8}} 
\put(  20.16,   64.45){\circle*{0.8}} 
\put(  20.58,   64.22){\circle*{0.8}} 
\put(  21.00,   63.99){\circle*{0.8}} 
\put(  21.41,   63.76){\circle*{0.8}} 
\put(  21.81,   63.54){\circle*{0.8}} 
\put(  22.28,   63.28){\circle*{0.8}} 
\put(  22.74,   63.02){\circle*{0.8}} 
\put(  23.19,   62.77){\circle*{0.8}} 
\put(  23.64,   62.53){\circle*{0.8}} 
\put(  24.07,   62.28){\circle*{0.8}} 
\put(  24.50,   62.05){\circle*{0.8}} 
\put(  24.92,   61.81){\circle*{0.8}} 
\put(  25.33,   61.58){\circle*{0.8}} 
\put(  25.73,   61.36){\circle*{0.8}} 
\put(  26.19,   61.10){\circle*{0.8}} 
\put(  26.64,   60.84){\circle*{0.8}} 
\put(  27.08,   60.59){\circle*{0.8}} 
\put(  27.51,   60.35){\circle*{0.8}} 
\put(  27.94,   60.11){\circle*{0.8}} 
\put(  28.35,   59.87){\circle*{0.8}} 
\put(  28.76,   59.63){\circle*{0.8}} 
\put(  29.16,   59.41){\circle*{0.8}} 
\put(  29.61,   59.15){\circle*{0.8}} 
\put(  30.05,   58.89){\circle*{0.8}} 
\put(  30.48,   58.65){\circle*{0.8}} 
\put(  30.90,   58.40){\circle*{0.8}} 
\put(  31.32,   58.16){\circle*{0.8}} 
\put(  31.72,   57.93){\circle*{0.8}} 
\put(  32.17,   57.66){\circle*{0.8}} 
\put(  32.61,   57.41){\circle*{0.8}} 
\put(  33.04,   57.16){\circle*{0.8}} 
\put(  33.47,   56.91){\circle*{0.8}} 
\put(  33.88,   56.67){\circle*{0.8}} 
\put(  34.29,   56.43){\circle*{0.8}} 
\put(  34.73,   56.17){\circle*{0.8}} 
\put(  35.16,   55.91){\circle*{0.8}} 
\put(  35.59,   55.66){\circle*{0.8}} 
\put(  36.01,   55.41){\circle*{0.8}} 
\put(  36.42,   55.17){\circle*{0.8}} 
\put(  36.82,   54.93){\circle*{0.8}} 
\put(  37.25,   54.67){\circle*{0.8}} 
\put(  37.68,   54.42){\circle*{0.8}} 
\put(  38.10,   54.17){\circle*{0.8}} 
\put(  38.51,   53.92){\circle*{0.8}} 
\put(  38.91,   53.68){\circle*{0.8}} 
\put(  39.34,   53.42){\circle*{0.8}} 
\put(  39.76,   53.17){\circle*{0.8}} 
\put(  40.17,   52.92){\circle*{0.8}} 
\put(  40.58,   52.67){\circle*{0.8}} 
\put(  41.01,   52.41){\circle*{0.8}} 
\put(  41.43,   52.16){\circle*{0.8}} 
\put(  41.85,   51.91){\circle*{0.8}} 
\put(  42.25,   51.66){\circle*{0.8}} 
\put(  42.68,   51.40){\circle*{0.8}} 
\put(  43.11,   51.14){\circle*{0.8}} 
\put(  43.52,   50.88){\circle*{0.8}} 
\put(  43.93,   50.64){\circle*{0.8}} 
\put(  44.35,   50.37){\circle*{0.8}} 
\put(  44.77,   50.12){\circle*{0.8}} 
\put(  45.18,   49.86){\circle*{0.8}} 
\put(  45.58,   49.61){\circle*{0.8}} 
\put(  46.01,   49.35){\circle*{0.8}} 
\put(  46.42,   49.10){\circle*{0.8}} 
\put(  46.83,   48.85){\circle*{0.8}} 
\put(  47.25,   48.58){\circle*{0.8}} 
\put(  47.66,   48.33){\circle*{0.8}} 
\put(  48.07,   48.07){\circle*{0.8}} 
\put(  48.49,   47.81){\circle*{0.8}} 
\put(  48.91,   47.55){\circle*{0.8}} 
\put(  49.32,   47.29){\circle*{0.8}} 
\put(  49.74,   47.03){\circle*{0.8}} 
\put(  50.15,   46.77){\circle*{0.8}} 
\put(  50.56,   46.51){\circle*{0.8}} 
\put(  50.98,   46.25){\circle*{0.8}} 
\put(  51.39,   45.99){\circle*{0.8}} 
\put(  51.79,   45.73){\circle*{0.8}} 
\put(  52.21,   45.47){\circle*{0.8}} 
\put(  52.62,   45.21){\circle*{0.8}} 
\put(  53.02,   44.96){\circle*{0.8}} 
\put(  53.43,   44.70){\circle*{0.8}} 
\put(  53.83,   44.44){\circle*{0.8}} 
\put(  54.25,   44.18){\circle*{0.8}} 
\put(  54.65,   43.92){\circle*{0.8}} 
\put(  55.07,   43.65){\circle*{0.8}} 
\put(  55.48,   43.39){\circle*{0.8}} 
\put(  55.88,   43.13){\circle*{0.8}} 
\put(  56.29,   42.87){\circle*{0.8}} 
\put(  56.69,   42.61){\circle*{0.8}} 
\put(  57.10,   42.34){\circle*{0.8}} 
\put(  57.51,   42.08){\circle*{0.8}} 
\put(  57.92,   41.82){\circle*{0.8}} 
\put(  58.32,   41.56){\circle*{0.8}} 
\put(  58.73,   41.29){\circle*{0.8}} 
\put(  59.13,   41.03){\circle*{0.8}} 
\put(  59.54,   40.77){\circle*{0.8}} 
\put(  59.95,   40.50){\circle*{0.8}} 
\put(  60.35,   40.24){\circle*{0.8}} 
\put(  60.76,   39.98){\circle*{0.8}} 
\put(  61.16,   39.71){\circle*{0.8}} 
\put(  61.57,   39.44){\circle*{0.8}} 
\put(  61.98,   39.18){\circle*{0.8}} 
\put(  62.39,   38.91){\circle*{0.8}} 
\put(  62.79,   38.65){\circle*{0.8}} 
\put(  63.19,   38.38){\circle*{0.8}} 
\put(  63.60,   38.11){\circle*{0.8}} 
\put(  64.01,   37.85){\circle*{0.8}} 
\put(  64.41,   37.58){\circle*{0.8}} 
\put(  64.82,   37.31){\circle*{0.8}} 
\put(  65.22,   37.05){\circle*{0.8}} 
\put(  65.63,   36.78){\circle*{0.8}} 
\put(  66.04,   36.51){\circle*{0.8}} 
\put(  66.44,   36.24){\circle*{0.8}} 
\put(  66.84,   35.98){\circle*{0.8}} 
\put(  67.25,   35.71){\circle*{0.8}} 
\put(  67.66,   35.44){\circle*{0.8}} 
\put(  68.06,   35.17){\circle*{0.8}} 
\put(  68.46,   34.90){\circle*{0.8}} 
\put(  68.87,   34.63){\circle*{0.8}} 
\put(  69.27,   34.36){\circle*{0.8}} 
\put(  69.68,   34.09){\circle*{0.8}} 
\put(  70.09,   33.82){\circle*{0.8}} 
\put(  70.49,   33.55){\circle*{0.8}} 
\put(  70.89,   33.28){\circle*{0.8}} 
\put(  71.29,   33.01){\circle*{0.8}} 
\put(  71.70,   32.74){\circle*{0.8}} 
\put(  72.10,   32.47){\circle*{0.8}} 
\put(  72.50,   32.19){\circle*{0.8}} 
\put(  72.91,   31.92){\circle*{0.8}} 
\put(  73.31,   31.65){\circle*{0.8}} 
\put(  73.72,   31.38){\circle*{0.8}} 
\put(  74.12,   31.10){\circle*{0.8}} 
\put(  74.53,   30.83){\circle*{0.8}} 
\put(  74.93,   30.56){\circle*{0.8}} 
\put(  75.33,   30.29){\circle*{0.8}} 
\put(  75.73,   30.01){\circle*{0.8}} 
\put(  76.14,   29.74){\circle*{0.8}} 
\put(  76.54,   29.47){\circle*{0.8}} 
\put(  76.94,   29.20){\circle*{0.8}} 
\put(  77.35,   28.92){\circle*{0.8}} 
\put(  77.75,   28.65){\circle*{0.8}} 
\put(  78.15,   28.37){\circle*{0.8}} 
\put(  78.55,   28.10){\circle*{0.8}} 
\put(  78.95,   27.83){\circle*{0.8}} 
\put(  79.36,   27.55){\circle*{0.8}} 
\put(  79.76,   27.28){\circle*{0.8}} 
\put(  80.16,   27.00){\circle*{0.8}} 
\put(  80.56,   26.73){\circle*{0.8}} 
\put(  80.97,   26.45){\circle*{0.8}} 
\put(  81.37,   26.18){\circle*{0.8}} 
\put(  81.77,   25.90){\circle*{0.8}} 
\put(  82.17,   25.63){\circle*{0.8}} 
\put(  82.57,   25.35){\circle*{0.8}} 
\put(  82.98,   25.07){\circle*{0.8}} 
\put(  83.38,   24.80){\circle*{0.8}} 
\put(  83.78,   24.52){\circle*{0.8}} 
\put(  84.18,   24.24){\circle*{0.8}} 
\put(  84.59,   23.97){\circle*{0.8}} 
\put(  84.99,   23.69){\circle*{0.8}} 
\put(  85.39,   23.41){\circle*{0.8}} 
\put(  85.79,   23.14){\circle*{0.8}} 
\put(  86.19,   22.86){\circle*{0.8}} 
\put(  86.60,   22.58){\circle*{0.8}} 
\put(  87.00,   22.30){\circle*{0.8}} 
\put(  87.40,   22.02){\circle*{0.8}} 
\put(  87.81,   21.75){\circle*{0.8}} 
\put(  88.21,   21.47){\circle*{0.8}} 
\put(  88.61,   21.19){\circle*{0.8}} 
\put(  89.02,   20.91){\circle*{0.8}} 
\put(  89.42,   20.63){\circle*{0.8}} 
\put(  89.82,   20.35){\circle*{0.8}} 
\put(  90.22,   20.07){\circle*{0.8}} 
\put(  90.63,   19.79){\circle*{0.8}} 
\put(  91.03,   19.51){\circle*{0.8}} 
\put(  91.43,   19.24){\circle*{0.8}} 
\put(  91.83,   18.96){\circle*{0.8}} 
\put(  92.23,   18.68){\circle*{0.8}} 
\put(  92.63,   18.40){\circle*{0.8}} 
\put(  93.03,   18.12){\circle*{0.8}} 
\put(  93.43,   17.84){\circle*{0.8}} 
\put(  93.83,   17.56){\circle*{0.8}} 
\put(  94.23,   17.28){\circle*{0.8}} 
\put(  94.64,   17.00){\circle*{0.8}} 
\put(  95.04,   16.72){\circle*{0.8}} 
\put(  95.44,   16.44){\circle*{0.8}} 
\put(  95.84,   16.16){\circle*{0.8}} 
\put(  96.24,   15.88){\circle*{0.8}} 
\put(  96.64,   15.60){\circle*{0.8}} 
\put(  97.04,   15.32){\circle*{0.8}} 
\put(  97.45,   15.04){\circle*{0.8}} 
\put(  97.85,   14.76){\circle*{0.8}} 
\put(  98.25,   14.48){\circle*{0.8}} 
\put(  98.65,   14.20){\circle*{0.8}} 
\put(  99.05,   13.92){\circle*{0.8}} 
\put(  99.45,   13.64){\circle*{0.8}} 
\put(  99.85,   13.36){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,14.29)(0,14.29){6}{\line(1,0){2}}
\put(0,-8){0.0}
\put(92,-8){0.06}
\put(50,-8){$\epsilon$}
\put(-12,0){0.0}
\put(-12,96){35.0}
\put(-12,60){$\sigma$}

\put(   3.90,   11.90){\circle{1.8}} 
\put(   7.53,   22.39){\circle{1.8}} 
\put(  10.02,   29.07){\circle{1.8}} 
\put(  13.85,   38.47){\circle{1.8}} 
\put(  16.57,   44.07){\circle{1.8}} 
\put(  20.87,   50.93){\circle{1.8}} 
\put(  23.82,   54.65){\circle{1.8}} 
\put(  26.85,   57.92){\circle{1.8}} 
\put(  29.92,   60.79){\circle{1.8}} 
\put(  34.55,   64.53){\circle{1.8}} 
\put(  42.23,   70.17){\circle{1.8}} 
\put(  49.92,   75.06){\circle{1.8}} 
\put(  51.43,   75.96){\circle{1.8}} 
\put(  59.20,   80.19){\circle{1.8}} 
\put(  66.92,   83.83){\circle{1.8}} 
\put(  74.85,   87.06){\circle{1.8}} 
\put(  84.52,   90.27){\circle{1.8}} 
\put(  92.92,   92.37){\circle{1.8}} 
\put(  99.83,   93.59){\circle{1.8}} 

\put(   0.17,    0.60){\circle*{0.8}} 
\put(   0.33,    1.20){\circle*{0.8}} 
\put(   0.50,    1.79){\circle*{0.8}} 
\put(   0.67,    2.38){\circle*{0.8}} 
\put(   0.83,    2.97){\circle*{0.8}} 
\put(   1.00,    3.55){\circle*{0.8}} 
\put(   1.17,    4.13){\circle*{0.8}} 
\put(   1.33,    4.70){\circle*{0.8}} 
\put(   1.50,    5.27){\circle*{0.8}} 
\put(   1.67,    5.83){\circle*{0.8}} 
\put(   1.83,    6.39){\circle*{0.8}} 
\put(   2.00,    6.95){\circle*{0.8}} 
\put(   2.17,    7.50){\circle*{0.8}} 
\put(   2.33,    8.05){\circle*{0.8}} 
\put(   2.50,    8.59){\circle*{0.8}} 
\put(   2.67,    9.13){\circle*{0.8}} 
\put(   2.83,    9.67){\circle*{0.8}} 
\put(   3.00,   10.20){\circle*{0.8}} 
\put(   3.17,   10.73){\circle*{0.8}} 
\put(   3.33,   11.25){\circle*{0.8}} 
\put(   3.50,   11.78){\circle*{0.8}} 
\put(   3.67,   12.29){\circle*{0.8}} 
\put(   3.83,   12.81){\circle*{0.8}} 
\put(   4.00,   13.32){\circle*{0.8}} 
\put(   4.17,   13.82){\circle*{0.8}} 
\put(   4.33,   14.32){\circle*{0.8}} 
\put(   4.50,   14.82){\circle*{0.8}} 
\put(   4.67,   15.32){\circle*{0.8}} 
\put(   4.83,   15.81){\circle*{0.8}} 
\put(   5.00,   16.30){\circle*{0.8}} 
\put(   5.17,   16.78){\circle*{0.8}} 
\put(   5.33,   17.26){\circle*{0.8}} 
\put(   5.50,   17.74){\circle*{0.8}} 
\put(   5.67,   18.21){\circle*{0.8}} 
\put(   5.83,   18.68){\circle*{0.8}} 
\put(   6.00,   19.15){\circle*{0.8}} 
\put(   6.17,   19.61){\circle*{0.8}} 
\put(   6.33,   20.07){\circle*{0.8}} 
\put(   6.50,   20.53){\circle*{0.8}} 
\put(   6.67,   20.98){\circle*{0.8}} 
\put(   6.83,   21.44){\circle*{0.8}} 
\put(   7.00,   21.88){\circle*{0.8}} 
\put(   7.17,   22.33){\circle*{0.8}} 
\put(   7.33,   22.77){\circle*{0.8}} 
\put(   7.50,   23.20){\circle*{0.8}} 
\put(   7.67,   23.64){\circle*{0.8}} 
\put(   7.83,   24.07){\circle*{0.8}} 
\put(   8.00,   24.50){\circle*{0.8}} 
\put(   8.17,   24.92){\circle*{0.8}} 
\put(   8.33,   25.35){\circle*{0.8}} 
\put(   8.50,   25.77){\circle*{0.8}} 
\put(   8.67,   26.18){\circle*{0.8}} 
\put(   8.83,   26.59){\circle*{0.8}} 
\put(   9.00,   27.00){\circle*{0.8}} 
\put(   9.17,   27.41){\circle*{0.8}} 
\put(   9.33,   27.82){\circle*{0.8}} 
\put(   9.50,   28.22){\circle*{0.8}} 
\put(   9.75,   28.81){\circle*{0.8}} 
\put(  10.00,   29.40){\circle*{0.8}} 
\put(  10.25,   29.99){\circle*{0.8}} 
\put(  10.50,   30.57){\circle*{0.8}} 
\put(  10.75,   31.14){\circle*{0.8}} 
\put(  11.00,   31.70){\circle*{0.8}} 
\put(  11.25,   32.26){\circle*{0.8}} 
\put(  11.50,   32.82){\circle*{0.8}} 
\put(  11.75,   33.36){\circle*{0.8}} 
\put(  12.00,   33.90){\circle*{0.8}} 
\put(  12.25,   34.44){\circle*{0.8}} 
\put(  12.50,   34.97){\circle*{0.8}} 
\put(  12.75,   35.49){\circle*{0.8}} 
\put(  13.00,   36.01){\circle*{0.8}} 
\put(  13.25,   36.53){\circle*{0.8}} 
\put(  13.50,   37.04){\circle*{0.8}} 
\put(  13.75,   37.54){\circle*{0.8}} 
\put(  14.00,   38.04){\circle*{0.8}} 
\put(  14.25,   38.53){\circle*{0.8}} 
\put(  14.50,   39.01){\circle*{0.8}} 
\put(  14.75,   39.50){\circle*{0.8}} 
\put(  15.00,   39.97){\circle*{0.8}} 
\put(  15.25,   40.44){\circle*{0.8}} 
\put(  15.50,   40.91){\circle*{0.8}} 
\put(  15.75,   41.37){\circle*{0.8}} 
\put(  16.00,   41.83){\circle*{0.8}} 
\put(  16.25,   42.28){\circle*{0.8}} 
\put(  16.50,   42.73){\circle*{0.8}} 
\put(  16.75,   43.17){\circle*{0.8}} 
\put(  17.00,   43.61){\circle*{0.8}} 
\put(  17.25,   44.04){\circle*{0.8}} 
\put(  17.50,   44.47){\circle*{0.8}} 
\put(  17.75,   44.90){\circle*{0.8}} 
\put(  18.00,   45.32){\circle*{0.8}} 
\put(  18.25,   45.73){\circle*{0.8}} 
\put(  18.50,   46.14){\circle*{0.8}} 
\put(  18.75,   46.55){\circle*{0.8}} 
\put(  19.00,   46.95){\circle*{0.8}} 
\put(  19.33,   47.48){\circle*{0.8}} 
\put(  19.67,   48.01){\circle*{0.8}} 
\put(  20.00,   48.52){\circle*{0.8}} 
\put(  20.33,   49.03){\circle*{0.8}} 
\put(  20.67,   49.53){\circle*{0.8}} 
\put(  21.00,   50.03){\circle*{0.8}} 
\put(  21.33,   50.52){\circle*{0.8}} 
\put(  21.67,   51.00){\circle*{0.8}} 
\put(  22.00,   51.47){\circle*{0.8}} 
\put(  22.33,   51.94){\circle*{0.8}} 
\put(  22.67,   52.41){\circle*{0.8}} 
\put(  23.00,   52.86){\circle*{0.8}} 
\put(  23.33,   53.31){\circle*{0.8}} 
\put(  23.67,   53.76){\circle*{0.8}} 
\put(  24.00,   54.19){\circle*{0.8}} 
\put(  24.33,   54.63){\circle*{0.8}} 
\put(  24.67,   55.05){\circle*{0.8}} 
\put(  25.00,   55.47){\circle*{0.8}} 
\put(  25.33,   55.89){\circle*{0.8}} 
\put(  25.67,   56.30){\circle*{0.8}} 
\put(  26.00,   56.70){\circle*{0.8}} 
\put(  26.42,   57.20){\circle*{0.8}} 
\put(  26.83,   57.69){\circle*{0.8}} 
\put(  27.25,   58.17){\circle*{0.8}} 
\put(  27.67,   58.64){\circle*{0.8}} 
\put(  28.08,   59.11){\circle*{0.8}} 
\put(  28.50,   59.57){\circle*{0.8}} 
\put(  28.92,   60.02){\circle*{0.8}} 
\put(  29.33,   60.46){\circle*{0.8}} 
\put(  29.75,   60.90){\circle*{0.8}} 
\put(  30.17,   61.33){\circle*{0.8}} 
\put(  30.58,   61.75){\circle*{0.8}} 
\put(  31.00,   62.17){\circle*{0.8}} 
\put(  31.42,   62.58){\circle*{0.8}} 
\put(  31.83,   62.98){\circle*{0.8}} 
\put(  32.25,   63.38){\circle*{0.8}} 
\put(  32.67,   63.77){\circle*{0.8}} 
\put(  33.08,   64.15){\circle*{0.8}} 
\put(  33.50,   64.53){\circle*{0.8}} 
\put(  33.92,   64.90){\circle*{0.8}} 
\put(  34.33,   65.27){\circle*{0.8}} 
\put(  34.75,   65.63){\circle*{0.8}} 
\put(  35.17,   65.99){\circle*{0.8}} 
\put(  35.58,   66.34){\circle*{0.8}} 
\put(  36.00,   66.69){\circle*{0.8}} 
\put(  36.42,   67.03){\circle*{0.8}} 
\put(  36.83,   67.36){\circle*{0.8}} 
\put(  37.25,   67.69){\circle*{0.8}} 
\put(  37.67,   68.02){\circle*{0.8}} 
\put(  38.08,   68.34){\circle*{0.8}} 
\put(  38.50,   68.66){\circle*{0.8}} 
\put(  38.92,   68.97){\circle*{0.8}} 
\put(  39.33,   69.28){\circle*{0.8}} 
\put(  39.75,   69.58){\circle*{0.8}} 
\put(  40.17,   69.88){\circle*{0.8}} 
\put(  40.58,   70.17){\circle*{0.8}} 
\put(  41.00,   70.46){\circle*{0.8}} 
\put(  41.42,   70.75){\circle*{0.8}} 
\put(  41.83,   71.03){\circle*{0.8}} 
\put(  42.25,   71.31){\circle*{0.8}} 
\put(  42.67,   71.59){\circle*{0.8}} 
\put(  43.08,   71.86){\circle*{0.8}} 
\put(  43.50,   72.12){\circle*{0.8}} 
\put(  43.92,   72.39){\circle*{0.8}} 
\put(  44.33,   72.65){\circle*{0.8}} 
\put(  44.75,   72.91){\circle*{0.8}} 
\put(  45.17,   73.16){\circle*{0.8}} 
\put(  45.58,   73.41){\circle*{0.8}} 
\put(  46.00,   73.66){\circle*{0.8}} 
\put(  46.42,   73.91){\circle*{0.8}} 
\put(  46.83,   74.15){\circle*{0.8}} 
\put(  47.25,   74.39){\circle*{0.8}} 
\put(  47.67,   74.62){\circle*{0.8}} 
\put(  48.08,   74.86){\circle*{0.8}} 
\put(  48.50,   75.09){\circle*{0.8}} 
\put(  48.92,   75.31){\circle*{0.8}} 
\put(  49.33,   75.54){\circle*{0.8}} 
\put(  49.75,   75.76){\circle*{0.8}} 
\put(  50.17,   75.98){\circle*{0.8}} 
\put(  50.58,   76.20){\circle*{0.8}} 
\put(  51.00,   76.41){\circle*{0.8}} 
\put(  51.42,   76.63){\circle*{0.8}} 
\put(  51.83,   76.84){\circle*{0.8}} 
\put(  52.25,   77.04){\circle*{0.8}} 
\put(  52.67,   77.25){\circle*{0.8}} 
\put(  53.08,   77.45){\circle*{0.8}} 
\put(  53.50,   77.66){\circle*{0.8}} 
\put(  53.92,   77.86){\circle*{0.8}} 
\put(  54.33,   78.05){\circle*{0.8}} 
\put(  54.75,   78.25){\circle*{0.8}} 
\put(  55.17,   78.44){\circle*{0.8}} 
\put(  55.58,   78.64){\circle*{0.8}} 
\put(  56.00,   78.83){\circle*{0.8}} 
\put(  56.42,   79.01){\circle*{0.8}} 
\put(  56.83,   79.20){\circle*{0.8}} 
\put(  57.25,   79.39){\circle*{0.8}} 
\put(  57.67,   79.57){\circle*{0.8}} 
\put(  58.08,   79.75){\circle*{0.8}} 
\put(  58.50,   79.93){\circle*{0.8}} 
\put(  58.92,   80.11){\circle*{0.8}} 
\put(  59.33,   80.29){\circle*{0.8}} 
\put(  59.75,   80.46){\circle*{0.8}} 
\put(  60.17,   80.64){\circle*{0.8}} 
\put(  60.58,   80.81){\circle*{0.8}} 
\put(  61.00,   80.98){\circle*{0.8}} 
\put(  61.42,   81.15){\circle*{0.8}} 
\put(  61.83,   81.32){\circle*{0.8}} 
\put(  62.25,   81.49){\circle*{0.8}} 
\put(  62.67,   81.66){\circle*{0.8}} 
\put(  63.08,   81.82){\circle*{0.8}} 
\put(  63.50,   81.99){\circle*{0.8}} 
\put(  63.92,   82.15){\circle*{0.8}} 
\put(  64.33,   82.31){\circle*{0.8}} 
\put(  64.75,   82.47){\circle*{0.8}} 
\put(  65.17,   82.63){\circle*{0.8}} 
\put(  65.58,   82.79){\circle*{0.8}} 
\put(  66.00,   82.95){\circle*{0.8}} 
\put(  66.42,   83.11){\circle*{0.8}} 
\put(  66.83,   83.26){\circle*{0.8}} 
\put(  67.25,   83.42){\circle*{0.8}} 
\put(  67.67,   83.57){\circle*{0.8}} 
\put(  68.08,   83.73){\circle*{0.8}} 
\put(  68.50,   83.88){\circle*{0.8}} 
\put(  68.92,   84.03){\circle*{0.8}} 
\put(  69.33,   84.18){\circle*{0.8}} 
\put(  69.75,   84.33){\circle*{0.8}} 
\put(  70.17,   84.48){\circle*{0.8}} 
\put(  70.58,   84.63){\circle*{0.8}} 
\put(  71.00,   84.78){\circle*{0.8}} 
\put(  71.42,   84.93){\circle*{0.8}} 
\put(  71.83,   85.07){\circle*{0.8}} 
\put(  72.25,   85.22){\circle*{0.8}} 
\put(  72.67,   85.37){\circle*{0.8}} 
\put(  73.08,   85.51){\circle*{0.8}} 
\put(  73.50,   85.66){\circle*{0.8}} 
\put(  73.92,   85.80){\circle*{0.8}} 
\put(  74.33,   85.94){\circle*{0.8}} 
\put(  74.75,   86.09){\circle*{0.8}} 
\put(  75.17,   86.23){\circle*{0.8}} 
\put(  75.58,   86.37){\circle*{0.8}} 
\put(  76.00,   86.51){\circle*{0.8}} 
\put(  76.42,   86.65){\circle*{0.8}} 
\put(  76.83,   86.80){\circle*{0.8}} 
\put(  77.25,   86.94){\circle*{0.8}} 
\put(  77.67,   87.08){\circle*{0.8}} 
\put(  78.08,   87.22){\circle*{0.8}} 
\put(  78.50,   87.36){\circle*{0.8}} 
\put(  78.92,   87.49){\circle*{0.8}} 
\put(  79.33,   87.63){\circle*{0.8}} 
\put(  79.75,   87.77){\circle*{0.8}} 
\put(  80.17,   87.91){\circle*{0.8}} 
\put(  80.58,   88.05){\circle*{0.8}} 
\put(  81.00,   88.19){\circle*{0.8}} 
\put(  81.42,   88.32){\circle*{0.8}} 
\put(  81.83,   88.46){\circle*{0.8}} 
\put(  82.25,   88.60){\circle*{0.8}} 
\put(  82.67,   88.73){\circle*{0.8}} 
\put(  83.08,   88.87){\circle*{0.8}} 
\put(  83.50,   89.01){\circle*{0.8}} 
\put(  83.92,   89.14){\circle*{0.8}} 
\put(  84.33,   89.28){\circle*{0.8}} 
\put(  84.75,   89.41){\circle*{0.8}} 
\put(  85.17,   89.55){\circle*{0.8}} 
\put(  85.58,   89.68){\circle*{0.8}} 
\put(  86.00,   89.82){\circle*{0.8}} 
\put(  86.42,   89.96){\circle*{0.8}} 
\put(  86.83,   90.09){\circle*{0.8}} 
\put(  87.25,   90.23){\circle*{0.8}} 
\put(  87.67,   90.36){\circle*{0.8}} 
\put(  88.08,   90.50){\circle*{0.8}} 
\put(  88.50,   90.63){\circle*{0.8}} 
\put(  88.92,   90.76){\circle*{0.8}} 
\put(  89.33,   90.90){\circle*{0.8}} 
\put(  89.75,   91.03){\circle*{0.8}} 
\put(  90.17,   91.17){\circle*{0.8}} 
\put(  90.58,   91.30){\circle*{0.8}} 
\put(  91.00,   91.44){\circle*{0.8}} 
\put(  91.42,   91.57){\circle*{0.8}} 
\put(  91.83,   91.71){\circle*{0.8}} 
\put(  92.25,   91.84){\circle*{0.8}} 
\put(  92.67,   91.98){\circle*{0.8}} 
\put(  93.08,   92.11){\circle*{0.8}} 
\put(  93.50,   92.25){\circle*{0.8}} 
\put(  93.92,   92.38){\circle*{0.8}} 
\put(  94.33,   92.51){\circle*{0.8}} 
\put(  94.75,   92.65){\circle*{0.8}} 
\put(  95.17,   92.78){\circle*{0.8}} 
\put(  95.58,   92.92){\circle*{0.8}} 
\put(  96.00,   93.05){\circle*{0.8}} 
\put(  96.42,   93.19){\circle*{0.8}} 
\put(  96.83,   93.32){\circle*{0.8}} 
\put(  97.25,   93.46){\circle*{0.8}} 
\put(  97.67,   93.59){\circle*{0.8}} 
\put(  98.08,   93.73){\circle*{0.8}} 
\put(  98.50,   93.86){\circle*{0.8}} 
\put(  98.92,   94.00){\circle*{0.8}} 
\put(  99.33,   94.14){\circle*{0.8}} 
\put(  99.75,   94.27){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,10)(0,10){9}{\line(-1,0){2}}
\put(0,-8){0.0}
\put(92,-8){0.06}
\put(50,-8){$\epsilon$}
\put(-12,0){0.0}
\put(-12,96){0.03}
\put(-12,60){$\epsilon_{\rm ep}$}
\put(103,0){0.0}
\put(103,96){0.02}
\put(103,60){$r$}
\put(45,26){1}
\put(45,75){2}
\put(43,28){\vector(-1,0){10}}
\put(49,77){\vector(1,0){10}}

\put(   0.42,    0.00){\circle*{0.8}} 
\put(   0.83,    0.01){\circle*{0.8}} 
\put(   1.25,    0.02){\circle*{0.8}} 
\put(   1.67,    0.04){\circle*{0.8}} 
\put(   2.08,    0.06){\circle*{0.8}} 
\put(   2.50,    0.09){\circle*{0.8}} 
\put(   2.92,    0.13){\circle*{0.8}} 
\put(   3.33,    0.16){\circle*{0.8}} 
\put(   3.75,    0.20){\circle*{0.8}} 
\put(   4.17,    0.25){\circle*{0.8}} 
\put(   4.58,    0.30){\circle*{0.8}} 
\put(   5.00,    0.36){\circle*{0.8}} 
\put(   5.42,    0.42){\circle*{0.8}} 
\put(   5.83,    0.48){\circle*{0.8}} 
\put(   6.25,    0.55){\circle*{0.8}} 
\put(   6.67,    0.63){\circle*{0.8}} 
\put(   7.08,    0.70){\circle*{0.8}} 
\put(   7.50,    0.79){\circle*{0.8}} 
\put(   7.92,    0.87){\circle*{0.8}} 
\put(   8.33,    0.96){\circle*{0.8}} 
\put(   8.75,    1.06){\circle*{0.8}} 
\put(   9.17,    1.16){\circle*{0.8}} 
\put(   9.58,    1.26){\circle*{0.8}} 
\put(  10.00,    1.37){\circle*{0.8}} 
\put(  10.42,    1.48){\circle*{0.8}} 
\put(  10.83,    1.60){\circle*{0.8}} 
\put(  11.25,    1.71){\circle*{0.8}} 
\put(  11.67,    1.84){\circle*{0.8}} 
\put(  12.08,    1.97){\circle*{0.8}} 
\put(  12.50,    2.10){\circle*{0.8}} 
\put(  12.92,    2.23){\circle*{0.8}} 
\put(  13.33,    2.37){\circle*{0.8}} 
\put(  13.75,    2.51){\circle*{0.8}} 
\put(  14.17,    2.66){\circle*{0.8}} 
\put(  14.58,    2.81){\circle*{0.8}} 
\put(  15.00,    2.96){\circle*{0.8}} 
\put(  15.42,    3.12){\circle*{0.8}} 
\put(  15.83,    3.28){\circle*{0.8}} 
\put(  16.25,    3.44){\circle*{0.8}} 
\put(  16.67,    3.61){\circle*{0.8}} 
\put(  17.08,    3.78){\circle*{0.8}} 
\put(  17.50,    3.96){\circle*{0.8}} 
\put(  17.92,    4.13){\circle*{0.8}} 
\put(  18.33,    4.32){\circle*{0.8}} 
\put(  18.75,    4.50){\circle*{0.8}} 
\put(  19.17,    4.69){\circle*{0.8}} 
\put(  19.58,    4.88){\circle*{0.8}} 
\put(  20.00,    5.07){\circle*{0.8}} 
\put(  20.42,    5.27){\circle*{0.8}} 
\put(  20.83,    5.47){\circle*{0.8}} 
\put(  21.25,    5.68){\circle*{0.8}} 
\put(  21.67,    5.88){\circle*{0.8}} 
\put(  22.08,    6.09){\circle*{0.8}} 
\put(  22.50,    6.31){\circle*{0.8}} 
\put(  22.92,    6.52){\circle*{0.8}} 
\put(  23.33,    6.74){\circle*{0.8}} 
\put(  23.75,    6.96){\circle*{0.8}} 
\put(  24.17,    7.19){\circle*{0.8}} 
\put(  24.58,    7.42){\circle*{0.8}} 
\put(  25.00,    7.65){\circle*{0.8}} 
\put(  25.42,    7.88){\circle*{0.8}} 
\put(  25.83,    8.12){\circle*{0.8}} 
\put(  26.25,    8.36){\circle*{0.8}} 
\put(  26.67,    8.60){\circle*{0.8}} 
\put(  27.08,    8.85){\circle*{0.8}} 
\put(  27.50,    9.09){\circle*{0.8}} 
\put(  27.92,    9.34){\circle*{0.8}} 
\put(  28.33,    9.60){\circle*{0.8}} 
\put(  28.75,    9.85){\circle*{0.8}} 
\put(  29.17,   10.11){\circle*{0.8}} 
\put(  29.58,   10.37){\circle*{0.8}} 
\put(  30.00,   10.64){\circle*{0.8}} 
\put(  30.42,   10.90){\circle*{0.8}} 
\put(  30.83,   11.17){\circle*{0.8}} 
\put(  31.25,   11.44){\circle*{0.8}} 
\put(  31.67,   11.72){\circle*{0.8}} 
\put(  32.08,   11.99){\circle*{0.8}} 
\put(  32.50,   12.27){\circle*{0.8}} 
\put(  32.92,   12.55){\circle*{0.8}} 
\put(  33.33,   12.84){\circle*{0.8}} 
\put(  33.75,   13.12){\circle*{0.8}} 
\put(  34.17,   13.41){\circle*{0.8}} 
\put(  34.58,   13.70){\circle*{0.8}} 
\put(  35.00,   13.99){\circle*{0.8}} 
\put(  35.42,   14.29){\circle*{0.8}} 
\put(  35.83,   14.59){\circle*{0.8}} 
\put(  36.25,   14.89){\circle*{0.8}} 
\put(  36.67,   15.19){\circle*{0.8}} 
\put(  37.08,   15.49){\circle*{0.8}} 
\put(  37.50,   15.80){\circle*{0.8}} 
\put(  37.92,   16.11){\circle*{0.8}} 
\put(  38.33,   16.42){\circle*{0.8}} 
\put(  38.75,   16.73){\circle*{0.8}} 
\put(  39.17,   17.04){\circle*{0.8}} 
\put(  39.58,   17.36){\circle*{0.8}} 
\put(  40.00,   17.68){\circle*{0.8}} 
\put(  40.42,   18.00){\circle*{0.8}} 
\put(  40.83,   18.32){\circle*{0.8}} 
\put(  41.25,   18.65){\circle*{0.8}} 
\put(  41.67,   18.97){\circle*{0.8}} 
\put(  42.08,   19.30){\circle*{0.8}} 
\put(  42.50,   19.63){\circle*{0.8}} 
\put(  42.92,   19.97){\circle*{0.8}} 
\put(  43.33,   20.30){\circle*{0.8}} 
\put(  43.75,   20.64){\circle*{0.8}} 
\put(  44.17,   20.98){\circle*{0.8}} 
\put(  44.58,   21.32){\circle*{0.8}} 
\put(  45.00,   21.66){\circle*{0.8}} 
\put(  45.42,   22.00){\circle*{0.8}} 
\put(  45.83,   22.35){\circle*{0.8}} 
\put(  46.25,   22.69){\circle*{0.8}} 
\put(  46.67,   23.04){\circle*{0.8}} 
\put(  47.08,   23.39){\circle*{0.8}} 
\put(  47.50,   23.75){\circle*{0.8}} 
\put(  47.92,   24.10){\circle*{0.8}} 
\put(  48.33,   24.46){\circle*{0.8}} 
\put(  48.75,   24.81){\circle*{0.8}} 
\put(  49.17,   25.17){\circle*{0.8}} 
\put(  49.58,   25.53){\circle*{0.8}} 
\put(  50.00,   25.90){\circle*{0.8}} 
\put(  50.42,   26.26){\circle*{0.8}} 
\put(  50.83,   26.63){\circle*{0.8}} 
\put(  51.25,   26.99){\circle*{0.8}} 
\put(  51.67,   27.36){\circle*{0.8}} 
\put(  52.08,   27.73){\circle*{0.8}} 
\put(  52.50,   28.11){\circle*{0.8}} 
\put(  52.92,   28.48){\circle*{0.8}} 
\put(  53.33,   28.86){\circle*{0.8}} 
\put(  53.75,   29.23){\circle*{0.8}} 
\put(  54.17,   29.61){\circle*{0.8}} 
\put(  54.58,   29.99){\circle*{0.8}} 
\put(  55.00,   30.37){\circle*{0.8}} 
\put(  55.42,   30.75){\circle*{0.8}} 
\put(  55.83,   31.14){\circle*{0.8}} 
\put(  56.25,   31.52){\circle*{0.8}} 
\put(  56.67,   31.91){\circle*{0.8}} 
\put(  57.08,   32.30){\circle*{0.8}} 
\put(  57.50,   32.69){\circle*{0.8}} 
\put(  57.92,   33.08){\circle*{0.8}} 
\put(  58.33,   33.47){\circle*{0.8}} 
\put(  58.75,   33.86){\circle*{0.8}} 
\put(  59.17,   34.26){\circle*{0.8}} 
\put(  59.58,   34.65){\circle*{0.8}} 
\put(  60.00,   35.05){\circle*{0.8}} 
\put(  60.42,   35.45){\circle*{0.8}} 
\put(  60.83,   35.85){\circle*{0.8}} 
\put(  61.25,   36.25){\circle*{0.8}} 
\put(  61.67,   36.66){\circle*{0.8}} 
\put(  62.08,   37.06){\circle*{0.8}} 
\put(  62.50,   37.46){\circle*{0.8}} 
\put(  62.92,   37.87){\circle*{0.8}} 
\put(  63.33,   38.28){\circle*{0.8}} 
\put(  63.75,   38.69){\circle*{0.8}} 
\put(  64.17,   39.10){\circle*{0.8}} 
\put(  64.58,   39.51){\circle*{0.8}} 
\put(  65.00,   39.92){\circle*{0.8}} 
\put(  65.42,   40.33){\circle*{0.8}} 
\put(  65.83,   40.75){\circle*{0.8}} 
\put(  66.25,   41.16){\circle*{0.8}} 
\put(  66.67,   41.58){\circle*{0.8}} 
\put(  67.08,   42.00){\circle*{0.8}} 
\put(  67.50,   42.42){\circle*{0.8}} 
\put(  67.92,   42.84){\circle*{0.8}} 
\put(  68.33,   43.26){\circle*{0.8}} 
\put(  68.75,   43.68){\circle*{0.8}} 
\put(  69.17,   44.10){\circle*{0.8}} 
\put(  69.58,   44.53){\circle*{0.8}} 
\put(  70.00,   44.95){\circle*{0.8}} 
\put(  70.42,   45.38){\circle*{0.8}} 
\put(  70.83,   45.81){\circle*{0.8}} 
\put(  71.25,   46.23){\circle*{0.8}} 
\put(  71.67,   46.66){\circle*{0.8}} 
\put(  72.08,   47.09){\circle*{0.8}} 
\put(  72.50,   47.52){\circle*{0.8}} 
\put(  72.92,   47.96){\circle*{0.8}} 
\put(  73.33,   48.39){\circle*{0.8}} 
\put(  73.75,   48.82){\circle*{0.8}} 
\put(  74.17,   49.26){\circle*{0.8}} 
\put(  74.58,   49.70){\circle*{0.8}} 
\put(  75.00,   50.13){\circle*{0.8}} 
\put(  75.42,   50.57){\circle*{0.8}} 
\put(  75.83,   51.01){\circle*{0.8}} 
\put(  76.25,   51.45){\circle*{0.8}} 
\put(  76.67,   51.89){\circle*{0.8}} 
\put(  77.08,   52.33){\circle*{0.8}} 
\put(  77.50,   52.77){\circle*{0.8}} 
\put(  77.92,   53.22){\circle*{0.8}} 
\put(  78.33,   53.66){\circle*{0.8}} 
\put(  78.75,   54.11){\circle*{0.8}} 
\put(  79.17,   54.55){\circle*{0.8}} 
\put(  79.58,   55.00){\circle*{0.8}} 
\put(  80.00,   55.44){\circle*{0.8}} 
\put(  80.42,   55.89){\circle*{0.8}} 
\put(  80.83,   56.34){\circle*{0.8}} 
\put(  81.25,   56.79){\circle*{0.8}} 
\put(  81.67,   57.24){\circle*{0.8}} 
\put(  82.08,   57.69){\circle*{0.8}} 
\put(  82.50,   58.15){\circle*{0.8}} 
\put(  82.92,   58.60){\circle*{0.8}} 
\put(  83.33,   59.05){\circle*{0.8}} 
\put(  83.75,   59.51){\circle*{0.8}} 
\put(  84.17,   59.96){\circle*{0.8}} 
\put(  84.58,   60.42){\circle*{0.8}} 
\put(  85.00,   60.87){\circle*{0.8}} 
\put(  85.42,   61.33){\circle*{0.8}} 
\put(  85.83,   61.79){\circle*{0.8}} 
\put(  86.25,   62.25){\circle*{0.8}} 
\put(  86.67,   62.71){\circle*{0.8}} 
\put(  87.08,   63.17){\circle*{0.8}} 
\put(  87.50,   63.63){\circle*{0.8}} 
\put(  87.92,   64.09){\circle*{0.8}} 
\put(  88.33,   64.55){\circle*{0.8}} 
\put(  88.75,   65.02){\circle*{0.8}} 
\put(  89.17,   65.48){\circle*{0.8}} 
\put(  89.58,   65.94){\circle*{0.8}} 
\put(  90.00,   66.41){\circle*{0.8}} 
\put(  90.42,   66.87){\circle*{0.8}} 
\put(  90.83,   67.34){\circle*{0.8}} 
\put(  91.25,   67.81){\circle*{0.8}} 
\put(  91.67,   68.27){\circle*{0.8}} 
\put(  92.08,   68.74){\circle*{0.8}} 
\put(  92.50,   69.21){\circle*{0.8}} 
\put(  92.92,   69.68){\circle*{0.8}} 
\put(  93.33,   70.15){\circle*{0.8}} 
\put(  93.75,   70.62){\circle*{0.8}} 
\put(  94.17,   71.09){\circle*{0.8}} 
\put(  94.58,   71.56){\circle*{0.8}} 
\put(  95.00,   72.04){\circle*{0.8}} 
\put(  95.42,   72.51){\circle*{0.8}} 
\put(  95.83,   72.98){\circle*{0.8}} 
\put(  96.25,   73.46){\circle*{0.8}} 
\put(  96.67,   73.93){\circle*{0.8}} 
\put(  97.08,   74.41){\circle*{0.8}} 
\put(  97.50,   74.88){\circle*{0.8}} 
\put(  97.92,   75.36){\circle*{0.8}} 
\put(  98.33,   75.84){\circle*{0.8}} 
\put(  98.75,   76.31){\circle*{0.8}} 
\put(  99.17,   76.79){\circle*{0.8}} 
\put(  99.58,   77.27){\circle*{0.8}} 
\put( 100.00,   77.75){\circle*{0.8}} 

\put(   0.08,   57.64){\circle*{0.8}} 
\put(   0.50,   57.89){\circle*{0.8}} 
\put(   0.92,   58.15){\circle*{0.8}} 
\put(   1.33,   58.40){\circle*{0.8}} 
\put(   1.75,   58.65){\circle*{0.8}} 
\put(   2.17,   58.90){\circle*{0.8}} 
\put(   2.58,   59.15){\circle*{0.8}} 
\put(   3.00,   59.40){\circle*{0.8}} 
\put(   3.42,   59.65){\circle*{0.8}} 
\put(   3.83,   59.90){\circle*{0.8}} 
\put(   4.25,   60.15){\circle*{0.8}} 
\put(   4.67,   60.40){\circle*{0.8}} 
\put(   5.08,   60.65){\circle*{0.8}} 
\put(   5.50,   60.89){\circle*{0.8}} 
\put(   5.92,   61.14){\circle*{0.8}} 
\put(   6.33,   61.39){\circle*{0.8}} 
\put(   6.75,   61.64){\circle*{0.8}} 
\put(   7.17,   61.88){\circle*{0.8}} 
\put(   7.58,   62.13){\circle*{0.8}} 
\put(   8.00,   62.37){\circle*{0.8}} 
\put(   8.42,   62.62){\circle*{0.8}} 
\put(   8.83,   62.86){\circle*{0.8}} 
\put(   9.25,   63.10){\circle*{0.8}} 
\put(   9.67,   63.35){\circle*{0.8}} 
\put(  10.08,   63.59){\circle*{0.8}} 
\put(  10.50,   63.83){\circle*{0.8}} 
\put(  10.92,   64.07){\circle*{0.8}} 
\put(  11.33,   64.31){\circle*{0.8}} 
\put(  11.75,   64.55){\circle*{0.8}} 
\put(  12.17,   64.79){\circle*{0.8}} 
\put(  12.58,   65.03){\circle*{0.8}} 
\put(  13.00,   65.27){\circle*{0.8}} 
\put(  13.42,   65.50){\circle*{0.8}} 
\put(  13.83,   65.74){\circle*{0.8}} 
\put(  14.25,   65.98){\circle*{0.8}} 
\put(  14.67,   66.21){\circle*{0.8}} 
\put(  15.08,   66.44){\circle*{0.8}} 
\put(  15.50,   66.68){\circle*{0.8}} 
\put(  15.92,   66.91){\circle*{0.8}} 
\put(  16.33,   67.14){\circle*{0.8}} 
\put(  16.75,   67.37){\circle*{0.8}} 
\put(  17.17,   67.60){\circle*{0.8}} 
\put(  17.58,   67.83){\circle*{0.8}} 
\put(  18.00,   68.06){\circle*{0.8}} 
\put(  18.42,   68.29){\circle*{0.8}} 
\put(  18.83,   68.51){\circle*{0.8}} 
\put(  19.25,   68.74){\circle*{0.8}} 
\put(  19.67,   68.96){\circle*{0.8}} 
\put(  20.08,   69.19){\circle*{0.8}} 
\put(  20.50,   69.41){\circle*{0.8}} 
\put(  20.92,   69.63){\circle*{0.8}} 
\put(  21.33,   69.85){\circle*{0.8}} 
\put(  21.75,   70.07){\circle*{0.8}} 
\put(  22.17,   70.29){\circle*{0.8}} 
\put(  22.58,   70.51){\circle*{0.8}} 
\put(  23.00,   70.72){\circle*{0.8}} 
\put(  23.42,   70.94){\circle*{0.8}} 
\put(  23.83,   71.15){\circle*{0.8}} 
\put(  24.25,   71.37){\circle*{0.8}} 
\put(  24.67,   71.58){\circle*{0.8}} 
\put(  25.08,   71.79){\circle*{0.8}} 
\put(  25.50,   72.00){\circle*{0.8}} 
\put(  25.92,   72.21){\circle*{0.8}} 
\put(  26.33,   72.42){\circle*{0.8}} 
\put(  26.75,   72.62){\circle*{0.8}} 
\put(  27.17,   72.83){\circle*{0.8}} 
\put(  27.58,   73.03){\circle*{0.8}} 
\put(  28.00,   73.24){\circle*{0.8}} 
\put(  28.42,   73.44){\circle*{0.8}} 
\put(  28.83,   73.64){\circle*{0.8}} 
\put(  29.25,   73.84){\circle*{0.8}} 
\put(  29.67,   74.04){\circle*{0.8}} 
\put(  30.08,   74.24){\circle*{0.8}} 
\put(  30.50,   74.43){\circle*{0.8}} 
\put(  30.92,   74.63){\circle*{0.8}} 
\put(  31.33,   74.82){\circle*{0.8}} 
\put(  31.75,   75.01){\circle*{0.8}} 
\put(  32.17,   75.20){\circle*{0.8}} 
\put(  32.58,   75.39){\circle*{0.8}} 
\put(  33.00,   75.58){\circle*{0.8}} 
\put(  33.42,   75.77){\circle*{0.8}} 
\put(  33.83,   75.95){\circle*{0.8}} 
\put(  34.25,   76.14){\circle*{0.8}} 
\put(  34.67,   76.32){\circle*{0.8}} 
\put(  35.08,   76.50){\circle*{0.8}} 
\put(  35.50,   76.68){\circle*{0.8}} 
\put(  35.92,   76.86){\circle*{0.8}} 
\put(  36.33,   77.04){\circle*{0.8}} 
\put(  36.75,   77.21){\circle*{0.8}} 
\put(  37.17,   77.39){\circle*{0.8}} 
\put(  37.58,   77.56){\circle*{0.8}} 
\put(  38.00,   77.73){\circle*{0.8}} 
\put(  38.42,   77.90){\circle*{0.8}} 
\put(  38.83,   78.07){\circle*{0.8}} 
\put(  39.25,   78.24){\circle*{0.8}} 
\put(  39.67,   78.41){\circle*{0.8}} 
\put(  40.08,   78.57){\circle*{0.8}} 
\put(  40.50,   78.74){\circle*{0.8}} 
\put(  40.92,   78.90){\circle*{0.8}} 
\put(  41.33,   79.06){\circle*{0.8}} 
\put(  41.75,   79.22){\circle*{0.8}} 
\put(  42.17,   79.37){\circle*{0.8}} 
\put(  42.58,   79.53){\circle*{0.8}} 
\put(  43.00,   79.69){\circle*{0.8}} 
\put(  43.42,   79.84){\circle*{0.8}} 
\put(  43.83,   79.99){\circle*{0.8}} 
\put(  44.25,   80.14){\circle*{0.8}} 
\put(  44.67,   80.29){\circle*{0.8}} 
\put(  45.08,   80.44){\circle*{0.8}} 
\put(  45.50,   80.58){\circle*{0.8}} 
\put(  45.92,   80.73){\circle*{0.8}} 
\put(  46.33,   80.87){\circle*{0.8}} 
\put(  46.75,   81.01){\circle*{0.8}} 
\put(  47.17,   81.15){\circle*{0.8}} 
\put(  47.58,   81.29){\circle*{0.8}} 
\put(  48.00,   81.42){\circle*{0.8}} 
\put(  48.42,   81.56){\circle*{0.8}} 
\put(  48.83,   81.69){\circle*{0.8}} 
\put(  49.25,   81.82){\circle*{0.8}} 
\put(  49.67,   81.95){\circle*{0.8}} 
\put(  50.08,   82.08){\circle*{0.8}} 
\put(  50.50,   82.21){\circle*{0.8}} 
\put(  50.92,   82.34){\circle*{0.8}} 
\put(  51.33,   82.46){\circle*{0.8}} 
\put(  51.75,   82.58){\circle*{0.8}} 
\put(  52.17,   82.70){\circle*{0.8}} 
\put(  52.58,   82.82){\circle*{0.8}} 
\put(  53.00,   82.94){\circle*{0.8}} 
\put(  53.42,   83.06){\circle*{0.8}} 
\put(  53.83,   83.17){\circle*{0.8}} 
\put(  54.25,   83.29){\circle*{0.8}} 
\put(  54.67,   83.40){\circle*{0.8}} 
\put(  55.08,   83.51){\circle*{0.8}} 
\put(  55.50,   83.62){\circle*{0.8}} 
\put(  55.92,   83.72){\circle*{0.8}} 
\put(  56.33,   83.83){\circle*{0.8}} 
\put(  56.75,   83.93){\circle*{0.8}} 
\put(  57.17,   84.03){\circle*{0.8}} 
\put(  57.58,   84.14){\circle*{0.8}} 
\put(  58.00,   84.23){\circle*{0.8}} 
\put(  58.42,   84.33){\circle*{0.8}} 
\put(  58.83,   84.43){\circle*{0.8}} 
\put(  59.25,   84.52){\circle*{0.8}} 
\put(  59.67,   84.62){\circle*{0.8}} 
\put(  60.08,   84.71){\circle*{0.8}} 
\put(  60.50,   84.80){\circle*{0.8}} 
\put(  60.92,   84.89){\circle*{0.8}} 
\put(  61.33,   84.97){\circle*{0.8}} 
\put(  61.75,   85.06){\circle*{0.8}} 
\put(  62.17,   85.14){\circle*{0.8}} 
\put(  62.58,   85.23){\circle*{0.8}} 
\put(  63.00,   85.31){\circle*{0.8}} 
\put(  63.42,   85.39){\circle*{0.8}} 
\put(  63.83,   85.46){\circle*{0.8}} 
\put(  64.25,   85.54){\circle*{0.8}} 
\put(  64.67,   85.61){\circle*{0.8}} 
\put(  65.08,   85.69){\circle*{0.8}} 
\put(  65.50,   85.76){\circle*{0.8}} 
\put(  65.92,   85.83){\circle*{0.8}} 
\put(  66.33,   85.90){\circle*{0.8}} 
\put(  66.75,   85.97){\circle*{0.8}} 
\put(  67.17,   86.03){\circle*{0.8}} 
\put(  67.58,   86.10){\circle*{0.8}} 
\put(  68.00,   86.16){\circle*{0.8}} 
\put(  68.42,   86.22){\circle*{0.8}} 
\put(  68.83,   86.28){\circle*{0.8}} 
\put(  69.25,   86.34){\circle*{0.8}} 
\put(  69.67,   86.39){\circle*{0.8}} 
\put(  70.08,   86.45){\circle*{0.8}} 
\put(  70.50,   86.50){\circle*{0.8}} 
\put(  70.92,   86.56){\circle*{0.8}} 
\put(  71.33,   86.61){\circle*{0.8}} 
\put(  71.75,   86.66){\circle*{0.8}} 
\put(  72.17,   86.71){\circle*{0.8}} 
\put(  72.58,   86.75){\circle*{0.8}} 
\put(  73.00,   86.80){\circle*{0.8}} 
\put(  73.42,   86.84){\circle*{0.8}} 
\put(  73.83,   86.88){\circle*{0.8}} 
\put(  74.25,   86.93){\circle*{0.8}} 
\put(  74.67,   86.97){\circle*{0.8}} 
\put(  75.08,   87.00){\circle*{0.8}} 
\put(  75.50,   87.04){\circle*{0.8}} 
\put(  75.92,   87.08){\circle*{0.8}} 
\put(  76.33,   87.11){\circle*{0.8}} 
\put(  76.75,   87.14){\circle*{0.8}} 
\put(  77.17,   87.18){\circle*{0.8}} 
\put(  77.58,   87.21){\circle*{0.8}} 
\put(  78.00,   87.23){\circle*{0.8}} 
\put(  78.42,   87.26){\circle*{0.8}} 
\put(  78.83,   87.29){\circle*{0.8}} 
\put(  79.25,   87.31){\circle*{0.8}} 
\put(  79.67,   87.34){\circle*{0.8}} 
\put(  80.08,   87.36){\circle*{0.8}} 
\put(  80.50,   87.38){\circle*{0.8}} 
\put(  80.92,   87.40){\circle*{0.8}} 
\put(  81.33,   87.42){\circle*{0.8}} 
\put(  81.75,   87.43){\circle*{0.8}} 
\put(  82.17,   87.45){\circle*{0.8}} 
\put(  82.58,   87.47){\circle*{0.8}} 
\put(  83.00,   87.48){\circle*{0.8}} 
\put(  83.42,   87.49){\circle*{0.8}} 
\put(  83.83,   87.50){\circle*{0.8}} 
\put(  84.25,   87.51){\circle*{0.8}} 
\put(  84.67,   87.52){\circle*{0.8}} 
\put(  85.08,   87.53){\circle*{0.8}} 
\put(  85.50,   87.53){\circle*{0.8}} 
\put(  85.92,   87.54){\circle*{0.8}} 
\put(  86.33,   87.54){\circle*{0.8}} 
\put(  86.75,   87.54){\circle*{0.8}} 
\put(  87.17,   87.54){\circle*{0.8}} 
\put(  87.58,   87.54){\circle*{0.8}} 
\put(  88.00,   87.54){\circle*{0.8}} 
\put(  88.42,   87.54){\circle*{0.8}} 
\put(  88.83,   87.54){\circle*{0.8}} 
\put(  89.25,   87.53){\circle*{0.8}} 
\put(  89.67,   87.53){\circle*{0.8}} 
\put(  90.08,   87.52){\circle*{0.8}} 
\put(  90.50,   87.51){\circle*{0.8}} 
\put(  90.92,   87.50){\circle*{0.8}} 
\put(  91.33,   87.49){\circle*{0.8}} 
\put(  91.75,   87.48){\circle*{0.8}} 
\put(  92.17,   87.47){\circle*{0.8}} 
\put(  92.58,   87.46){\circle*{0.8}} 
\put(  93.00,   87.44){\circle*{0.8}} 
\put(  93.42,   87.43){\circle*{0.8}} 
\put(  93.83,   87.41){\circle*{0.8}} 
\put(  94.25,   87.39){\circle*{0.8}} 
\put(  94.67,   87.37){\circle*{0.8}} 
\put(  95.08,   87.35){\circle*{0.8}} 
\put(  95.50,   87.33){\circle*{0.8}} 
\put(  95.92,   87.31){\circle*{0.8}} 
\put(  96.33,   87.29){\circle*{0.8}} 
\put(  96.75,   87.27){\circle*{0.8}} 
\put(  97.17,   87.24){\circle*{0.8}} 
\put(  97.58,   87.22){\circle*{0.8}} 
\put(  98.00,   87.19){\circle*{0.8}} 
\put(  98.42,   87.16){\circle*{0.8}} 
\put(  98.83,   87.13){\circle*{0.8}} 
\put(  99.25,   87.10){\circle*{0.8}} 
\put(  99.67,   87.07){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-8){0.0}
\put(92,-8){40.0}
\put(50,-8){$\sigma$}
\put(-12,0){0.0}
\put(-12,96){12.0}
\put(-12,60){$\Omega$}
\put(95,102){1}
\put(102,12){2}

\put(  25.00,   62.50){\circle{1.8}} 
\put(  37.50,   67.50){\circle{1.8}} 
\put(  50.00,   69.17){\circle{1.8}} 
\put(  62.50,   85.00){\circle{1.8}} 
\put(  75.00,   72.50){\circle{1.8}} 
\put(  75.95,   66.67){\circle{1.8}} 
\put(  78.23,   43.33){\circle*{1.8}} 

\put(   0.25,   46.97){\circle*{0.8}} 
\put(   0.50,   47.11){\circle*{0.8}} 
\put(   0.75,   47.25){\circle*{0.8}} 
\put(   1.00,   47.39){\circle*{0.8}} 
\put(   1.25,   47.52){\circle*{0.8}} 
\put(   1.50,   47.66){\circle*{0.8}} 
\put(   1.75,   47.80){\circle*{0.8}} 
\put(   2.00,   47.94){\circle*{0.8}} 
\put(   2.25,   48.08){\circle*{0.8}} 
\put(   2.50,   48.22){\circle*{0.8}} 
\put(   2.75,   48.35){\circle*{0.8}} 
\put(   3.00,   48.49){\circle*{0.8}} 
\put(   3.25,   48.63){\circle*{0.8}} 
\put(   3.50,   48.77){\circle*{0.8}} 
\put(   3.75,   48.91){\circle*{0.8}} 
\put(   4.00,   49.05){\circle*{0.8}} 
\put(   4.25,   49.18){\circle*{0.8}} 
\put(   4.50,   49.32){\circle*{0.8}} 
\put(   4.75,   49.46){\circle*{0.8}} 
\put(   5.00,   49.60){\circle*{0.8}} 
\put(   5.25,   49.74){\circle*{0.8}} 
\put(   5.50,   49.88){\circle*{0.8}} 
\put(   5.75,   50.01){\circle*{0.8}} 
\put(   6.00,   50.15){\circle*{0.8}} 
\put(   6.25,   50.29){\circle*{0.8}} 
\put(   6.50,   50.43){\circle*{0.8}} 
\put(   6.75,   50.57){\circle*{0.8}} 
\put(   7.00,   50.71){\circle*{0.8}} 
\put(   7.25,   50.84){\circle*{0.8}} 
\put(   7.50,   50.98){\circle*{0.8}} 
\put(   7.75,   51.12){\circle*{0.8}} 
\put(   8.00,   51.26){\circle*{0.8}} 
\put(   8.25,   51.40){\circle*{0.8}} 
\put(   8.50,   51.54){\circle*{0.8}} 
\put(   8.75,   51.67){\circle*{0.8}} 
\put(   9.00,   51.81){\circle*{0.8}} 
\put(   9.25,   51.95){\circle*{0.8}} 
\put(   9.50,   52.09){\circle*{0.8}} 
\put(   9.75,   52.23){\circle*{0.8}} 
\put(  10.00,   52.37){\circle*{0.8}} 
\put(  10.25,   52.50){\circle*{0.8}} 
\put(  10.50,   52.64){\circle*{0.8}} 
\put(  10.75,   52.78){\circle*{0.8}} 
\put(  11.00,   52.92){\circle*{0.8}} 
\put(  11.25,   53.06){\circle*{0.8}} 
\put(  11.50,   53.20){\circle*{0.8}} 
\put(  11.75,   53.33){\circle*{0.8}} 
\put(  12.00,   53.47){\circle*{0.8}} 
\put(  12.25,   53.61){\circle*{0.8}} 
\put(  12.50,   53.75){\circle*{0.8}} 
\put(  12.75,   53.89){\circle*{0.8}} 
\put(  13.00,   54.03){\circle*{0.8}} 
\put(  13.25,   54.16){\circle*{0.8}} 
\put(  13.50,   54.30){\circle*{0.8}} 
\put(  13.75,   54.44){\circle*{0.8}} 
\put(  14.00,   54.58){\circle*{0.8}} 
\put(  14.25,   54.72){\circle*{0.8}} 
\put(  14.50,   54.86){\circle*{0.8}} 
\put(  14.75,   54.99){\circle*{0.8}} 
\put(  15.00,   55.13){\circle*{0.8}} 
\put(  15.25,   55.27){\circle*{0.8}} 
\put(  15.50,   55.41){\circle*{0.8}} 
\put(  15.75,   55.55){\circle*{0.8}} 
\put(  16.00,   55.69){\circle*{0.8}} 
\put(  16.25,   55.82){\circle*{0.8}} 
\put(  16.50,   55.96){\circle*{0.8}} 
\put(  16.75,   56.10){\circle*{0.8}} 
\put(  17.00,   56.24){\circle*{0.8}} 
\put(  17.25,   56.38){\circle*{0.8}} 
\put(  17.50,   56.52){\circle*{0.8}} 
\put(  17.75,   56.65){\circle*{0.8}} 
\put(  18.00,   56.79){\circle*{0.8}} 
\put(  18.25,   56.93){\circle*{0.8}} 
\put(  18.50,   57.07){\circle*{0.8}} 
\put(  18.75,   57.21){\circle*{0.8}} 
\put(  19.00,   57.35){\circle*{0.8}} 
\put(  19.25,   57.48){\circle*{0.8}} 
\put(  19.50,   57.62){\circle*{0.8}} 
\put(  19.75,   57.76){\circle*{0.8}} 
\put(  20.00,   57.90){\circle*{0.8}} 
\put(  20.25,   58.04){\circle*{0.8}} 
\put(  20.50,   58.18){\circle*{0.8}} 
\put(  20.75,   58.31){\circle*{0.8}} 
\put(  21.00,   58.45){\circle*{0.8}} 
\put(  21.25,   58.59){\circle*{0.8}} 
\put(  21.50,   58.73){\circle*{0.8}} 
\put(  21.75,   58.87){\circle*{0.8}} 
\put(  22.00,   59.01){\circle*{0.8}} 
\put(  22.25,   59.14){\circle*{0.8}} 
\put(  22.50,   59.28){\circle*{0.8}} 
\put(  22.75,   59.42){\circle*{0.8}} 
\put(  23.00,   59.56){\circle*{0.8}} 
\put(  23.25,   59.70){\circle*{0.8}} 
\put(  23.50,   59.84){\circle*{0.8}} 
\put(  23.75,   59.97){\circle*{0.8}} 
\put(  24.00,   60.11){\circle*{0.8}} 
\put(  24.25,   60.25){\circle*{0.8}} 
\put(  24.50,   60.39){\circle*{0.8}} 
\put(  24.75,   60.53){\circle*{0.8}} 
\put(  25.00,   60.67){\circle*{0.8}} 
\put(  25.25,   60.80){\circle*{0.8}} 
\put(  25.50,   60.94){\circle*{0.8}} 
\put(  25.75,   61.08){\circle*{0.8}} 
\put(  26.00,   61.22){\circle*{0.8}} 
\put(  26.25,   61.36){\circle*{0.8}} 
\put(  26.50,   61.50){\circle*{0.8}} 
\put(  26.75,   61.63){\circle*{0.8}} 
\put(  27.00,   61.77){\circle*{0.8}} 
\put(  27.25,   61.91){\circle*{0.8}} 
\put(  27.50,   62.05){\circle*{0.8}} 
\put(  27.75,   62.19){\circle*{0.8}} 
\put(  28.00,   62.33){\circle*{0.8}} 
\put(  28.25,   62.46){\circle*{0.8}} 
\put(  28.50,   62.60){\circle*{0.8}} 
\put(  28.75,   62.74){\circle*{0.8}} 
\put(  29.00,   62.88){\circle*{0.8}} 
\put(  29.25,   63.02){\circle*{0.8}} 
\put(  29.50,   63.16){\circle*{0.8}} 
\put(  29.75,   63.29){\circle*{0.8}} 
\put(  30.00,   63.43){\circle*{0.8}} 
\put(  30.25,   63.57){\circle*{0.8}} 
\put(  30.50,   63.71){\circle*{0.8}} 
\put(  30.75,   63.85){\circle*{0.8}} 
\put(  31.00,   63.99){\circle*{0.8}} 
\put(  31.25,   64.12){\circle*{0.8}} 
\put(  31.50,   64.26){\circle*{0.8}} 
\put(  31.75,   64.40){\circle*{0.8}} 
\put(  32.00,   64.54){\circle*{0.8}} 
\put(  32.25,   64.68){\circle*{0.8}} 
\put(  32.50,   64.82){\circle*{0.8}} 
\put(  32.75,   64.95){\circle*{0.8}} 
\put(  33.00,   65.09){\circle*{0.8}} 
\put(  33.25,   65.23){\circle*{0.8}} 
\put(  33.50,   65.37){\circle*{0.8}} 
\put(  33.75,   65.51){\circle*{0.8}} 
\put(  34.00,   65.65){\circle*{0.8}} 
\put(  34.25,   65.78){\circle*{0.8}} 
\put(  34.50,   65.92){\circle*{0.8}} 
\put(  34.75,   66.06){\circle*{0.8}} 
\put(  35.00,   66.20){\circle*{0.8}} 
\put(  35.25,   66.34){\circle*{0.8}} 
\put(  35.50,   66.48){\circle*{0.8}} 
\put(  35.75,   66.61){\circle*{0.8}} 
\put(  36.00,   66.75){\circle*{0.8}} 
\put(  36.25,   66.89){\circle*{0.8}} 
\put(  36.50,   67.03){\circle*{0.8}} 
\put(  36.75,   67.17){\circle*{0.8}} 
\put(  37.00,   67.31){\circle*{0.8}} 
\put(  37.25,   67.44){\circle*{0.8}} 
\put(  37.50,   67.58){\circle*{0.8}} 
\put(  37.75,   67.72){\circle*{0.8}} 
\put(  38.00,   67.86){\circle*{0.8}} 
\put(  38.25,   68.00){\circle*{0.8}} 
\put(  38.50,   68.14){\circle*{0.8}} 
\put(  38.75,   68.27){\circle*{0.8}} 
\put(  39.00,   68.41){\circle*{0.8}} 
\put(  39.25,   68.55){\circle*{0.8}} 
\put(  39.50,   68.69){\circle*{0.8}} 
\put(  39.75,   68.83){\circle*{0.8}} 
\put(  40.00,   68.97){\circle*{0.8}} 
\put(  40.25,   69.11){\circle*{0.8}} 
\put(  40.50,   69.24){\circle*{0.8}} 
\put(  40.75,   69.38){\circle*{0.8}} 
\put(  41.00,   69.52){\circle*{0.8}} 
\put(  41.25,   69.66){\circle*{0.8}} 
\put(  41.50,   69.80){\circle*{0.8}} 
\put(  41.75,   69.93){\circle*{0.8}} 
\put(  42.00,   70.07){\circle*{0.8}} 
\put(  42.25,   70.21){\circle*{0.8}} 
\put(  42.50,   70.35){\circle*{0.8}} 
\put(  42.75,   70.49){\circle*{0.8}} 
\put(  43.00,   70.63){\circle*{0.8}} 
\put(  43.25,   70.77){\circle*{0.8}} 
\put(  43.50,   70.90){\circle*{0.8}} 
\put(  43.75,   71.04){\circle*{0.8}} 
\put(  44.00,   71.18){\circle*{0.8}} 
\put(  44.25,   71.32){\circle*{0.8}} 
\put(  44.50,   71.46){\circle*{0.8}} 
\put(  44.75,   71.59){\circle*{0.8}} 
\put(  45.00,   71.73){\circle*{0.8}} 
\put(  45.25,   71.87){\circle*{0.8}} 
\put(  45.50,   72.01){\circle*{0.8}} 
\put(  45.75,   72.15){\circle*{0.8}} 
\put(  46.00,   72.29){\circle*{0.8}} 
\put(  46.25,   72.43){\circle*{0.8}} 
\put(  46.50,   72.56){\circle*{0.8}} 
\put(  46.75,   72.70){\circle*{0.8}} 
\put(  47.00,   72.84){\circle*{0.8}} 
\put(  47.25,   72.98){\circle*{0.8}} 
\put(  47.50,   73.12){\circle*{0.8}} 
\put(  47.75,   73.26){\circle*{0.8}} 
\put(  48.00,   73.39){\circle*{0.8}} 
\put(  48.25,   73.53){\circle*{0.8}} 
\put(  48.50,   73.67){\circle*{0.8}} 
\put(  48.75,   73.81){\circle*{0.8}} 
\put(  49.00,   73.95){\circle*{0.8}} 
\put(  49.25,   74.09){\circle*{0.8}} 
\put(  49.50,   74.22){\circle*{0.8}} 
\put(  49.75,   74.36){\circle*{0.8}} 
\put(  50.00,   74.50){\circle*{0.8}} 
\put(  50.25,   74.64){\circle*{0.8}} 
\put(  50.50,   74.78){\circle*{0.8}} 
\put(  50.75,   74.92){\circle*{0.8}} 
\put(  51.00,   75.05){\circle*{0.8}} 
\put(  51.25,   75.19){\circle*{0.8}} 
\put(  51.50,   75.33){\circle*{0.8}} 
\put(  51.75,   75.47){\circle*{0.8}} 
\put(  52.00,   75.61){\circle*{0.8}} 
\put(  52.25,   75.75){\circle*{0.8}} 
\put(  52.50,   75.88){\circle*{0.8}} 
\put(  52.75,   76.02){\circle*{0.8}} 
\put(  53.00,   76.16){\circle*{0.8}} 
\put(  53.25,   76.30){\circle*{0.8}} 
\put(  53.50,   76.44){\circle*{0.8}} 
\put(  53.75,   76.58){\circle*{0.8}} 
\put(  54.00,   76.71){\circle*{0.8}} 
\put(  54.25,   76.85){\circle*{0.8}} 
\put(  54.50,   76.99){\circle*{0.8}} 
\put(  54.75,   77.13){\circle*{0.8}} 
\put(  55.00,   77.27){\circle*{0.8}} 
\put(  55.25,   77.41){\circle*{0.8}} 
\put(  55.50,   77.54){\circle*{0.8}} 
\put(  55.75,   77.68){\circle*{0.8}} 
\put(  56.00,   77.82){\circle*{0.8}} 
\put(  56.25,   77.96){\circle*{0.8}} 
\put(  56.50,   78.10){\circle*{0.8}} 
\put(  56.75,   78.24){\circle*{0.8}} 
\put(  57.00,   78.37){\circle*{0.8}} 
\put(  57.25,   78.51){\circle*{0.8}} 
\put(  57.50,   78.65){\circle*{0.8}} 
\put(  57.75,   78.79){\circle*{0.8}} 
\put(  58.00,   78.93){\circle*{0.8}} 
\put(  58.25,   79.07){\circle*{0.8}} 
\put(  58.50,   79.20){\circle*{0.8}} 
\put(  58.75,   79.34){\circle*{0.8}} 
\put(  59.00,   79.48){\circle*{0.8}} 
\put(  59.25,   79.62){\circle*{0.8}} 
\put(  59.50,   79.76){\circle*{0.8}} 
\put(  59.75,   79.90){\circle*{0.8}} 
\put(  60.00,   80.03){\circle*{0.8}} 
\put(  60.25,   80.17){\circle*{0.8}} 
\put(  60.50,   80.31){\circle*{0.8}} 
\put(  60.75,   80.45){\circle*{0.8}} 
\put(  61.00,   80.59){\circle*{0.8}} 
\put(  61.25,   80.73){\circle*{0.8}} 
\put(  61.50,   80.86){\circle*{0.8}} 
\put(  61.75,   81.00){\circle*{0.8}} 
\put(  62.00,   81.14){\circle*{0.8}} 
\put(  62.25,   81.28){\circle*{0.8}} 
\put(  62.50,   81.42){\circle*{0.8}} 
\put(  62.75,   81.56){\circle*{0.8}} 
\put(  63.00,   81.69){\circle*{0.8}} 
\put(  63.25,   81.83){\circle*{0.8}} 
\put(  63.50,   81.97){\circle*{0.8}} 
\put(  63.75,   82.11){\circle*{0.8}} 
\put(  64.00,   82.25){\circle*{0.8}} 
\put(  64.25,   82.39){\circle*{0.8}} 
\put(  64.50,   82.52){\circle*{0.8}} 
\put(  64.75,   82.66){\circle*{0.8}} 
\put(  65.00,   82.80){\circle*{0.8}} 
\put(  65.25,   82.94){\circle*{0.8}} 
\put(  65.50,   83.08){\circle*{0.8}} 
\put(  65.75,   83.22){\circle*{0.8}} 
\put(  66.00,   83.35){\circle*{0.8}} 
\put(  66.25,   83.49){\circle*{0.8}} 
\put(  66.50,   83.63){\circle*{0.8}} 
\put(  66.75,   83.77){\circle*{0.8}} 
\put(  67.00,   83.91){\circle*{0.8}} 
\put(  67.25,   84.05){\circle*{0.8}} 
\put(  67.50,   84.18){\circle*{0.8}} 
\put(  67.75,   84.32){\circle*{0.8}} 
\put(  68.00,   84.46){\circle*{0.8}} 
\put(  68.25,   84.60){\circle*{0.8}} 
\put(  68.50,   84.74){\circle*{0.8}} 
\put(  68.75,   84.88){\circle*{0.8}} 
\put(  69.00,   85.01){\circle*{0.8}} 
\put(  69.25,   85.15){\circle*{0.8}} 
\put(  69.50,   85.29){\circle*{0.8}} 
\put(  69.75,   85.43){\circle*{0.8}} 
\put(  70.00,   85.57){\circle*{0.8}} 
\put(  70.25,   85.71){\circle*{0.8}} 
\put(  70.50,   85.84){\circle*{0.8}} 
\put(  70.75,   85.98){\circle*{0.8}} 
\put(  71.00,   86.12){\circle*{0.8}} 
\put(  71.25,   86.26){\circle*{0.8}} 
\put(  71.50,   86.40){\circle*{0.8}} 
\put(  71.75,   86.54){\circle*{0.8}} 
\put(  72.00,   86.67){\circle*{0.8}} 
\put(  72.25,   86.81){\circle*{0.8}} 
\put(  72.50,   86.95){\circle*{0.8}} 
\put(  72.75,   87.09){\circle*{0.8}} 
\put(  73.00,   87.23){\circle*{0.8}} 
\put(  73.25,   87.37){\circle*{0.8}} 
\put(  73.50,   87.50){\circle*{0.8}} 
\put(  73.75,   87.64){\circle*{0.8}} 
\put(  74.00,   87.78){\circle*{0.8}} 
\put(  74.25,   87.92){\circle*{0.8}} 
\put(  74.50,   88.06){\circle*{0.8}} 
\put(  74.75,   88.20){\circle*{0.8}} 
\put(  75.00,   88.33){\circle*{0.8}} 
\put(  75.25,   88.47){\circle*{0.8}} 
\put(  75.50,   88.61){\circle*{0.8}} 
\put(  75.75,   88.75){\circle*{0.8}} 
\put(  76.00,   88.89){\circle*{0.8}} 
\put(  76.25,   89.03){\circle*{0.8}} 
\put(  76.50,   89.16){\circle*{0.8}} 
\put(  76.75,   89.30){\circle*{0.8}} 
\put(  77.00,   89.44){\circle*{0.8}} 
\put(  77.25,   89.58){\circle*{0.8}} 
\put(  77.50,   89.72){\circle*{0.8}} 
\put(  77.75,   89.86){\circle*{0.8}} 
\put(  78.00,   89.99){\circle*{0.8}} 
\put(  78.25,   90.13){\circle*{0.8}} 
\put(  78.50,   90.27){\circle*{0.8}} 
\put(  78.75,   90.41){\circle*{0.8}} 
\put(  79.00,   90.55){\circle*{0.8}} 
\put(  79.25,   90.69){\circle*{0.8}} 
\put(  79.50,   90.82){\circle*{0.8}} 
\put(  79.75,   90.96){\circle*{0.8}} 
\put(  80.00,   91.10){\circle*{0.8}} 
\put(  80.25,   91.24){\circle*{0.8}} 
\put(  80.50,   91.38){\circle*{0.8}} 
\put(  80.75,   91.52){\circle*{0.8}} 
\put(  81.00,   91.65){\circle*{0.8}} 
\put(  81.25,   91.79){\circle*{0.8}} 
\put(  81.50,   91.93){\circle*{0.8}} 
\put(  81.75,   92.07){\circle*{0.8}} 
\put(  82.00,   92.21){\circle*{0.8}} 
\put(  82.25,   92.35){\circle*{0.8}} 
\put(  82.50,   92.48){\circle*{0.8}} 
\put(  82.75,   92.62){\circle*{0.8}} 
\put(  83.00,   92.76){\circle*{0.8}} 
\put(  83.25,   92.90){\circle*{0.8}} 
\put(  83.50,   93.04){\circle*{0.8}} 
\put(  83.75,   93.18){\circle*{0.8}} 
\put(  84.00,   93.31){\circle*{0.8}} 
\put(  84.25,   93.45){\circle*{0.8}} 
\put(  84.50,   93.59){\circle*{0.8}} 
\put(  84.75,   93.73){\circle*{0.8}} 
\put(  85.00,   93.87){\circle*{0.8}} 
\put(  85.25,   94.01){\circle*{0.8}} 
\put(  85.50,   94.14){\circle*{0.8}} 
\put(  85.75,   94.28){\circle*{0.8}} 
\put(  86.00,   94.42){\circle*{0.8}} 
\put(  86.25,   94.56){\circle*{0.8}} 
\put(  86.50,   94.70){\circle*{0.8}} 
\put(  86.75,   94.84){\circle*{0.8}} 
\put(  87.00,   94.97){\circle*{0.8}} 
\put(  87.25,   95.11){\circle*{0.8}} 
\put(  87.50,   95.25){\circle*{0.8}} 
\put(  87.75,   95.39){\circle*{0.8}} 
\put(  88.00,   95.53){\circle*{0.8}} 
\put(  88.25,   95.67){\circle*{0.8}} 
\put(  88.50,   95.80){\circle*{0.8}} 
\put(  88.75,   95.94){\circle*{0.8}} 
\put(  89.00,   96.08){\circle*{0.8}} 
\put(  89.25,   96.22){\circle*{0.8}} 
\put(  89.50,   96.36){\circle*{0.8}} 
\put(  89.75,   96.50){\circle*{0.8}} 
\put(  90.00,   96.63){\circle*{0.8}} 
\put(  90.25,   96.77){\circle*{0.8}} 
\put(  90.50,   96.91){\circle*{0.8}} 
\put(  90.75,   97.05){\circle*{0.8}} 
\put(  91.00,   97.19){\circle*{0.8}} 
\put(  91.25,   97.33){\circle*{0.8}} 
\put(  91.50,   97.46){\circle*{0.8}} 
\put(  91.75,   97.60){\circle*{0.8}} 
\put(  92.00,   97.74){\circle*{0.8}} 
\put(  92.25,   97.88){\circle*{0.8}} 
\put(  92.50,   98.02){\circle*{0.8}} 
\put(  92.75,   98.16){\circle*{0.8}} 
\put(  93.00,   98.29){\circle*{0.8}} 
\put(  93.25,   98.43){\circle*{0.8}} 
\put(  93.50,   98.57){\circle*{0.8}} 
\put(  93.75,   98.71){\circle*{0.8}} 
\put(  94.00,   98.85){\circle*{0.8}} 
\put(  94.25,   98.99){\circle*{0.8}} 
\put(  94.50,   99.12){\circle*{0.8}} 
\put(  94.75,   99.26){\circle*{0.8}} 
\put(  95.00,   99.40){\circle*{0.8}} 
\put(  95.25,   99.54){\circle*{0.8}} 
\put(  95.50,   99.68){\circle*{0.8}} 
\put(  95.75,   99.82){\circle*{0.8}} 
\put(  96.00,   99.95){\circle*{0.8}} 

\put(  56.50,   99.96){\circle*{0.8}} 
\put(  56.60,   99.76){\circle*{0.8}} 
\put(  56.70,   99.55){\circle*{0.8}} 
\put(  56.80,   99.35){\circle*{0.8}} 
\put(  56.90,   99.15){\circle*{0.8}} 
\put(  57.00,   98.95){\circle*{0.8}} 
\put(  57.10,   98.75){\circle*{0.8}} 
\put(  57.20,   98.55){\circle*{0.8}} 
\put(  57.30,   98.35){\circle*{0.8}} 
\put(  57.40,   98.14){\circle*{0.8}} 
\put(  57.50,   97.94){\circle*{0.8}} 
\put(  57.60,   97.74){\circle*{0.8}} 
\put(  57.70,   97.54){\circle*{0.8}} 
\put(  57.80,   97.34){\circle*{0.8}} 
\put(  57.90,   97.14){\circle*{0.8}} 
\put(  58.00,   96.94){\circle*{0.8}} 
\put(  58.10,   96.73){\circle*{0.8}} 
\put(  58.20,   96.53){\circle*{0.8}} 
\put(  58.30,   96.33){\circle*{0.8}} 
\put(  58.40,   96.13){\circle*{0.8}} 
\put(  58.50,   95.93){\circle*{0.8}} 
\put(  58.60,   95.73){\circle*{0.8}} 
\put(  58.70,   95.53){\circle*{0.8}} 
\put(  58.80,   95.32){\circle*{0.8}} 
\put(  58.90,   95.12){\circle*{0.8}} 
\put(  59.00,   94.92){\circle*{0.8}} 
\put(  59.10,   94.72){\circle*{0.8}} 
\put(  59.20,   94.52){\circle*{0.8}} 
\put(  59.30,   94.32){\circle*{0.8}} 
\put(  59.40,   94.11){\circle*{0.8}} 
\put(  59.50,   93.91){\circle*{0.8}} 
\put(  59.60,   93.71){\circle*{0.8}} 
\put(  59.70,   93.51){\circle*{0.8}} 
\put(  59.80,   93.31){\circle*{0.8}} 
\put(  59.90,   93.11){\circle*{0.8}} 
\put(  60.00,   92.91){\circle*{0.8}} 
\put(  60.10,   92.70){\circle*{0.8}} 
\put(  60.20,   92.50){\circle*{0.8}} 
\put(  60.30,   92.30){\circle*{0.8}} 
\put(  60.40,   92.10){\circle*{0.8}} 
\put(  60.50,   91.90){\circle*{0.8}} 
\put(  60.60,   91.70){\circle*{0.8}} 
\put(  60.70,   91.50){\circle*{0.8}} 
\put(  60.80,   91.29){\circle*{0.8}} 
\put(  60.90,   91.09){\circle*{0.8}} 
\put(  61.00,   90.89){\circle*{0.8}} 
\put(  61.10,   90.69){\circle*{0.8}} 
\put(  61.20,   90.49){\circle*{0.8}} 
\put(  61.30,   90.29){\circle*{0.8}} 
\put(  61.40,   90.08){\circle*{0.8}} 
\put(  61.50,   89.88){\circle*{0.8}} 
\put(  61.60,   89.68){\circle*{0.8}} 
\put(  61.70,   89.48){\circle*{0.8}} 
\put(  61.80,   89.28){\circle*{0.8}} 
\put(  61.90,   89.08){\circle*{0.8}} 
\put(  62.00,   88.88){\circle*{0.8}} 
\put(  62.10,   88.67){\circle*{0.8}} 
\put(  62.20,   88.47){\circle*{0.8}} 
\put(  62.30,   88.27){\circle*{0.8}} 
\put(  62.40,   88.07){\circle*{0.8}} 
\put(  62.50,   87.87){\circle*{0.8}} 
\put(  62.60,   87.67){\circle*{0.8}} 
\put(  62.70,   87.47){\circle*{0.8}} 
\put(  62.80,   87.26){\circle*{0.8}} 
\put(  62.90,   87.06){\circle*{0.8}} 
\put(  63.00,   86.86){\circle*{0.8}} 
\put(  63.10,   86.66){\circle*{0.8}} 
\put(  63.20,   86.46){\circle*{0.8}} 
\put(  63.30,   86.26){\circle*{0.8}} 
\put(  63.40,   86.06){\circle*{0.8}} 
\put(  63.50,   85.85){\circle*{0.8}} 
\put(  63.60,   85.65){\circle*{0.8}} 
\put(  63.70,   85.45){\circle*{0.8}} 
\put(  63.80,   85.25){\circle*{0.8}} 
\put(  63.90,   85.05){\circle*{0.8}} 
\put(  64.00,   84.85){\circle*{0.8}} 
\put(  64.10,   84.64){\circle*{0.8}} 
\put(  64.20,   84.44){\circle*{0.8}} 
\put(  64.30,   84.24){\circle*{0.8}} 
\put(  64.40,   84.04){\circle*{0.8}} 
\put(  64.50,   83.84){\circle*{0.8}} 
\put(  64.60,   83.64){\circle*{0.8}} 
\put(  64.70,   83.44){\circle*{0.8}} 
\put(  64.80,   83.23){\circle*{0.8}} 
\put(  64.90,   83.03){\circle*{0.8}} 
\put(  65.00,   82.83){\circle*{0.8}} 
\put(  65.10,   82.63){\circle*{0.8}} 
\put(  65.20,   82.43){\circle*{0.8}} 
\put(  65.30,   82.23){\circle*{0.8}} 
\put(  65.40,   82.03){\circle*{0.8}} 
\put(  65.50,   81.82){\circle*{0.8}} 
\put(  65.60,   81.62){\circle*{0.8}} 
\put(  65.70,   81.42){\circle*{0.8}} 
\put(  65.80,   81.22){\circle*{0.8}} 
\put(  65.90,   81.02){\circle*{0.8}} 
\put(  66.00,   80.82){\circle*{0.8}} 
\put(  66.10,   80.62){\circle*{0.8}} 
\put(  66.20,   80.41){\circle*{0.8}} 
\put(  66.30,   80.21){\circle*{0.8}} 
\put(  66.40,   80.01){\circle*{0.8}} 
\put(  66.50,   79.81){\circle*{0.8}} 
\put(  66.60,   79.61){\circle*{0.8}} 
\put(  66.70,   79.41){\circle*{0.8}} 
\put(  66.80,   79.20){\circle*{0.8}} 
\put(  66.90,   79.00){\circle*{0.8}} 
\put(  67.00,   78.80){\circle*{0.8}} 
\put(  67.10,   78.60){\circle*{0.8}} 
\put(  67.20,   78.40){\circle*{0.8}} 
\put(  67.30,   78.20){\circle*{0.8}} 
\put(  67.40,   78.00){\circle*{0.8}} 
\put(  67.50,   77.79){\circle*{0.8}} 
\put(  67.60,   77.59){\circle*{0.8}} 
\put(  67.70,   77.39){\circle*{0.8}} 
\put(  67.80,   77.19){\circle*{0.8}} 
\put(  67.90,   76.99){\circle*{0.8}} 
\put(  68.00,   76.79){\circle*{0.8}} 
\put(  68.10,   76.59){\circle*{0.8}} 
\put(  68.20,   76.38){\circle*{0.8}} 
\put(  68.30,   76.18){\circle*{0.8}} 
\put(  68.40,   75.98){\circle*{0.8}} 
\put(  68.50,   75.78){\circle*{0.8}} 
\put(  68.60,   75.58){\circle*{0.8}} 
\put(  68.70,   75.38){\circle*{0.8}} 
\put(  68.80,   75.17){\circle*{0.8}} 
\put(  68.90,   74.97){\circle*{0.8}} 
\put(  69.00,   74.77){\circle*{0.8}} 
\put(  69.10,   74.57){\circle*{0.8}} 
\put(  69.20,   74.37){\circle*{0.8}} 
\put(  69.30,   74.17){\circle*{0.8}} 
\put(  69.40,   73.97){\circle*{0.8}} 
\put(  69.50,   73.76){\circle*{0.8}} 
\put(  69.60,   73.56){\circle*{0.8}} 
\put(  69.70,   73.36){\circle*{0.8}} 
\put(  69.80,   73.16){\circle*{0.8}} 
\put(  69.90,   72.96){\circle*{0.8}} 
\put(  70.00,   72.76){\circle*{0.8}} 
\put(  70.10,   72.56){\circle*{0.8}} 
\put(  70.20,   72.35){\circle*{0.8}} 
\put(  70.30,   72.15){\circle*{0.8}} 
\put(  70.40,   71.95){\circle*{0.8}} 
\put(  70.50,   71.75){\circle*{0.8}} 
\put(  70.60,   71.55){\circle*{0.8}} 
\put(  70.70,   71.35){\circle*{0.8}} 
\put(  70.80,   71.15){\circle*{0.8}} 
\put(  70.90,   70.94){\circle*{0.8}} 
\put(  71.00,   70.74){\circle*{0.8}} 
\put(  71.10,   70.54){\circle*{0.8}} 
\put(  71.20,   70.34){\circle*{0.8}} 
\put(  71.30,   70.14){\circle*{0.8}} 
\put(  71.40,   69.94){\circle*{0.8}} 
\put(  71.50,   69.73){\circle*{0.8}} 
\put(  71.60,   69.53){\circle*{0.8}} 
\put(  71.70,   69.33){\circle*{0.8}} 
\put(  71.80,   69.13){\circle*{0.8}} 
\put(  71.90,   68.93){\circle*{0.8}} 
\put(  72.00,   68.73){\circle*{0.8}} 
\put(  72.10,   68.53){\circle*{0.8}} 
\put(  72.20,   68.32){\circle*{0.8}} 
\put(  72.30,   68.12){\circle*{0.8}} 
\put(  72.40,   67.92){\circle*{0.8}} 
\put(  72.50,   67.72){\circle*{0.8}} 
\put(  72.60,   67.52){\circle*{0.8}} 
\put(  72.70,   67.32){\circle*{0.8}} 
\put(  72.80,   67.12){\circle*{0.8}} 
\put(  72.90,   66.91){\circle*{0.8}} 
\put(  73.00,   66.71){\circle*{0.8}} 
\put(  73.10,   66.51){\circle*{0.8}} 
\put(  73.20,   66.31){\circle*{0.8}} 
\put(  73.30,   66.11){\circle*{0.8}} 
\put(  73.40,   65.91){\circle*{0.8}} 
\put(  73.50,   65.70){\circle*{0.8}} 
\put(  73.60,   65.50){\circle*{0.8}} 
\put(  73.70,   65.30){\circle*{0.8}} 
\put(  73.80,   65.10){\circle*{0.8}} 
\put(  73.90,   64.90){\circle*{0.8}} 
\put(  74.00,   64.70){\circle*{0.8}} 
\put(  74.10,   64.50){\circle*{0.8}} 
\put(  74.20,   64.29){\circle*{0.8}} 
\put(  74.30,   64.09){\circle*{0.8}} 
\put(  74.40,   63.89){\circle*{0.8}} 
\put(  74.50,   63.69){\circle*{0.8}} 
\put(  74.60,   63.49){\circle*{0.8}} 
\put(  74.70,   63.29){\circle*{0.8}} 
\put(  74.80,   63.09){\circle*{0.8}} 
\put(  74.90,   62.88){\circle*{0.8}} 
\put(  75.00,   62.68){\circle*{0.8}} 
\put(  75.10,   62.48){\circle*{0.8}} 
\put(  75.20,   62.28){\circle*{0.8}} 
\put(  75.30,   62.08){\circle*{0.8}} 
\put(  75.40,   61.88){\circle*{0.8}} 
\put(  75.50,   61.68){\circle*{0.8}} 
\put(  75.60,   61.47){\circle*{0.8}} 
\put(  75.70,   61.27){\circle*{0.8}} 
\put(  75.80,   61.07){\circle*{0.8}} 
\put(  75.90,   60.87){\circle*{0.8}} 
\put(  76.00,   60.67){\circle*{0.8}} 
\put(  76.10,   60.47){\circle*{0.8}} 
\put(  76.20,   60.26){\circle*{0.8}} 
\put(  76.30,   60.06){\circle*{0.8}} 
\put(  76.40,   59.86){\circle*{0.8}} 
\put(  76.50,   59.66){\circle*{0.8}} 
\put(  76.60,   59.46){\circle*{0.8}} 
\put(  76.70,   59.26){\circle*{0.8}} 
\put(  76.80,   59.06){\circle*{0.8}} 
\put(  76.90,   58.85){\circle*{0.8}} 
\put(  77.00,   58.65){\circle*{0.8}} 
\put(  77.10,   58.45){\circle*{0.8}} 
\put(  77.20,   58.25){\circle*{0.8}} 
\put(  77.30,   58.05){\circle*{0.8}} 
\put(  77.40,   57.85){\circle*{0.8}} 
\put(  77.50,   57.65){\circle*{0.8}} 
\put(  77.60,   57.44){\circle*{0.8}} 
\put(  77.70,   57.24){\circle*{0.8}} 
\put(  77.80,   57.04){\circle*{0.8}} 
\put(  77.90,   56.84){\circle*{0.8}} 
\put(  78.00,   56.64){\circle*{0.8}} 
\put(  78.10,   56.44){\circle*{0.8}} 
\put(  78.20,   56.24){\circle*{0.8}} 
\put(  78.30,   56.03){\circle*{0.8}} 
\put(  78.40,   55.83){\circle*{0.8}} 
\put(  78.50,   55.63){\circle*{0.8}} 
\put(  78.60,   55.43){\circle*{0.8}} 
\put(  78.70,   55.23){\circle*{0.8}} 
\put(  78.80,   55.03){\circle*{0.8}} 
\put(  78.90,   54.82){\circle*{0.8}} 
\put(  79.00,   54.62){\circle*{0.8}} 
\put(  79.10,   54.42){\circle*{0.8}} 
\put(  79.20,   54.22){\circle*{0.8}} 
\put(  79.30,   54.02){\circle*{0.8}} 
\put(  79.40,   53.82){\circle*{0.8}} 
\put(  79.50,   53.62){\circle*{0.8}} 
\put(  79.60,   53.41){\circle*{0.8}} 
\put(  79.70,   53.21){\circle*{0.8}} 
\put(  79.80,   53.01){\circle*{0.8}} 
\put(  79.90,   52.81){\circle*{0.8}} 
\put(  80.00,   52.61){\circle*{0.8}} 
\put(  80.10,   52.41){\circle*{0.8}} 
\put(  80.20,   52.21){\circle*{0.8}} 
\put(  80.30,   52.00){\circle*{0.8}} 
\put(  80.40,   51.80){\circle*{0.8}} 
\put(  80.50,   51.60){\circle*{0.8}} 
\put(  80.60,   51.40){\circle*{0.8}} 
\put(  80.70,   51.20){\circle*{0.8}} 
\put(  80.80,   51.00){\circle*{0.8}} 
\put(  80.90,   50.79){\circle*{0.8}} 
\put(  81.00,   50.59){\circle*{0.8}} 
\put(  81.10,   50.39){\circle*{0.8}} 
\put(  81.20,   50.19){\circle*{0.8}} 
\put(  81.30,   49.99){\circle*{0.8}} 
\put(  81.40,   49.79){\circle*{0.8}} 
\put(  81.50,   49.59){\circle*{0.8}} 
\put(  81.60,   49.38){\circle*{0.8}} 
\put(  81.70,   49.18){\circle*{0.8}} 
\put(  81.80,   48.98){\circle*{0.8}} 
\put(  81.90,   48.78){\circle*{0.8}} 
\put(  82.00,   48.58){\circle*{0.8}} 
\put(  82.10,   48.38){\circle*{0.8}} 
\put(  82.20,   48.18){\circle*{0.8}} 
\put(  82.30,   47.97){\circle*{0.8}} 
\put(  82.40,   47.77){\circle*{0.8}} 
\put(  82.50,   47.57){\circle*{0.8}} 
\put(  82.60,   47.37){\circle*{0.8}} 
\put(  82.70,   47.17){\circle*{0.8}} 
\put(  82.80,   46.97){\circle*{0.8}} 
\put(  82.90,   46.77){\circle*{0.8}} 
\put(  83.00,   46.56){\circle*{0.8}} 
\put(  83.10,   46.36){\circle*{0.8}} 
\put(  83.20,   46.16){\circle*{0.8}} 
\put(  83.30,   45.96){\circle*{0.8}} 
\put(  83.40,   45.76){\circle*{0.8}} 
\put(  83.50,   45.56){\circle*{0.8}} 
\put(  83.60,   45.35){\circle*{0.8}} 
\put(  83.70,   45.15){\circle*{0.8}} 
\put(  83.80,   44.95){\circle*{0.8}} 
\put(  83.90,   44.75){\circle*{0.8}} 
\put(  84.00,   44.55){\circle*{0.8}} 
\put(  84.10,   44.35){\circle*{0.8}} 
\put(  84.20,   44.15){\circle*{0.8}} 
\put(  84.30,   43.94){\circle*{0.8}} 
\put(  84.40,   43.74){\circle*{0.8}} 
\put(  84.50,   43.54){\circle*{0.8}} 
\put(  84.60,   43.34){\circle*{0.8}} 
\put(  84.70,   43.14){\circle*{0.8}} 
\put(  84.80,   42.94){\circle*{0.8}} 
\put(  84.90,   42.74){\circle*{0.8}} 
\put(  85.00,   42.53){\circle*{0.8}} 
\put(  85.10,   42.33){\circle*{0.8}} 
\put(  85.20,   42.13){\circle*{0.8}} 
\put(  85.30,   41.93){\circle*{0.8}} 
\put(  85.40,   41.73){\circle*{0.8}} 
\put(  85.50,   41.53){\circle*{0.8}} 
\put(  85.60,   41.33){\circle*{0.8}} 
\put(  85.70,   41.12){\circle*{0.8}} 
\put(  85.80,   40.92){\circle*{0.8}} 
\put(  85.90,   40.72){\circle*{0.8}} 
\put(  86.00,   40.52){\circle*{0.8}} 
\put(  86.10,   40.32){\circle*{0.8}} 
\put(  86.20,   40.12){\circle*{0.8}} 
\put(  86.30,   39.91){\circle*{0.8}} 
\put(  86.40,   39.71){\circle*{0.8}} 
\put(  86.50,   39.51){\circle*{0.8}} 
\put(  86.60,   39.31){\circle*{0.8}} 
\put(  86.70,   39.11){\circle*{0.8}} 
\put(  86.80,   38.91){\circle*{0.8}} 
\put(  86.90,   38.71){\circle*{0.8}} 
\put(  87.00,   38.50){\circle*{0.8}} 
\put(  87.10,   38.30){\circle*{0.8}} 
\put(  87.20,   38.10){\circle*{0.8}} 
\put(  87.30,   37.90){\circle*{0.8}} 
\put(  87.40,   37.70){\circle*{0.8}} 
\put(  87.50,   37.50){\circle*{0.8}} 
\put(  87.60,   37.30){\circle*{0.8}} 
\put(  87.70,   37.09){\circle*{0.8}} 
\put(  87.80,   36.89){\circle*{0.8}} 
\put(  87.90,   36.69){\circle*{0.8}} 
\put(  88.00,   36.49){\circle*{0.8}} 
\put(  88.10,   36.29){\circle*{0.8}} 
\put(  88.20,   36.09){\circle*{0.8}} 
\put(  88.30,   35.88){\circle*{0.8}} 
\put(  88.40,   35.68){\circle*{0.8}} 
\put(  88.50,   35.48){\circle*{0.8}} 
\put(  88.60,   35.28){\circle*{0.8}} 
\put(  88.70,   35.08){\circle*{0.8}} 
\put(  88.80,   34.88){\circle*{0.8}} 
\put(  88.90,   34.68){\circle*{0.8}} 
\put(  89.00,   34.47){\circle*{0.8}} 
\put(  89.10,   34.27){\circle*{0.8}} 
\put(  89.20,   34.07){\circle*{0.8}} 
\put(  89.30,   33.87){\circle*{0.8}} 
\put(  89.40,   33.67){\circle*{0.8}} 
\put(  89.50,   33.47){\circle*{0.8}} 
\put(  89.60,   33.27){\circle*{0.8}} 
\put(  89.70,   33.06){\circle*{0.8}} 
\put(  89.80,   32.86){\circle*{0.8}} 
\put(  89.90,   32.66){\circle*{0.8}} 
\put(  90.00,   32.46){\circle*{0.8}} 
\put(  90.10,   32.26){\circle*{0.8}} 
\put(  90.20,   32.06){\circle*{0.8}} 
\put(  90.30,   31.86){\circle*{0.8}} 
\put(  90.40,   31.65){\circle*{0.8}} 
\put(  90.50,   31.45){\circle*{0.8}} 
\put(  90.60,   31.25){\circle*{0.8}} 
\put(  90.70,   31.05){\circle*{0.8}} 
\put(  90.80,   30.85){\circle*{0.8}} 
\put(  90.90,   30.65){\circle*{0.8}} 
\put(  91.00,   30.44){\circle*{0.8}} 
\put(  91.10,   30.24){\circle*{0.8}} 
\put(  91.20,   30.04){\circle*{0.8}} 
\put(  91.30,   29.84){\circle*{0.8}} 
\put(  91.40,   29.64){\circle*{0.8}} 
\put(  91.50,   29.44){\circle*{0.8}} 
\put(  91.60,   29.24){\circle*{0.8}} 
\put(  91.70,   29.03){\circle*{0.8}} 
\put(  91.80,   28.83){\circle*{0.8}} 
\put(  91.90,   28.63){\circle*{0.8}} 
\put(  92.00,   28.43){\circle*{0.8}} 
\put(  92.10,   28.23){\circle*{0.8}} 
\put(  92.20,   28.03){\circle*{0.8}} 
\put(  92.30,   27.83){\circle*{0.8}} 
\put(  92.40,   27.62){\circle*{0.8}} 
\put(  92.50,   27.42){\circle*{0.8}} 
\put(  92.60,   27.22){\circle*{0.8}} 
\put(  92.70,   27.02){\circle*{0.8}} 
\put(  92.80,   26.82){\circle*{0.8}} 
\put(  92.90,   26.62){\circle*{0.8}} 
\put(  93.00,   26.42){\circle*{0.8}} 
\put(  93.10,   26.21){\circle*{0.8}} 
\put(  93.20,   26.01){\circle*{0.8}} 
\put(  93.30,   25.81){\circle*{0.8}} 
\put(  93.40,   25.61){\circle*{0.8}} 
\put(  93.50,   25.41){\circle*{0.8}} 
\put(  93.60,   25.21){\circle*{0.8}} 
\put(  93.70,   25.00){\circle*{0.8}} 
\put(  93.80,   24.80){\circle*{0.8}} 
\put(  93.90,   24.60){\circle*{0.8}} 
\put(  94.00,   24.40){\circle*{0.8}} 
\put(  94.10,   24.20){\circle*{0.8}} 
\put(  94.20,   24.00){\circle*{0.8}} 
\put(  94.30,   23.80){\circle*{0.8}} 
\put(  94.40,   23.59){\circle*{0.8}} 
\put(  94.50,   23.39){\circle*{0.8}} 
\put(  94.60,   23.19){\circle*{0.8}} 
\put(  94.70,   22.99){\circle*{0.8}} 
\put(  94.80,   22.79){\circle*{0.8}} 
\put(  94.90,   22.59){\circle*{0.8}} 
\put(  95.00,   22.39){\circle*{0.8}} 
\put(  95.10,   22.18){\circle*{0.8}} 
\put(  95.20,   21.98){\circle*{0.8}} 
\put(  95.30,   21.78){\circle*{0.8}} 
\put(  95.40,   21.58){\circle*{0.8}} 
\put(  95.50,   21.38){\circle*{0.8}} 
\put(  95.60,   21.18){\circle*{0.8}} 
\put(  95.70,   20.97){\circle*{0.8}} 
\put(  95.80,   20.77){\circle*{0.8}} 
\put(  95.90,   20.57){\circle*{0.8}} 
\put(  96.00,   20.37){\circle*{0.8}} 
\put(  96.10,   20.17){\circle*{0.8}} 
\put(  96.20,   19.97){\circle*{0.8}} 
\put(  96.30,   19.77){\circle*{0.8}} 
\put(  96.40,   19.56){\circle*{0.8}} 
\put(  96.50,   19.36){\circle*{0.8}} 
\put(  96.60,   19.16){\circle*{0.8}} 
\put(  96.70,   18.96){\circle*{0.8}} 
\put(  96.80,   18.76){\circle*{0.8}} 
\put(  96.90,   18.56){\circle*{0.8}} 
\put(  97.00,   18.36){\circle*{0.8}} 
\put(  97.10,   18.15){\circle*{0.8}} 
\put(  97.20,   17.95){\circle*{0.8}} 
\put(  97.30,   17.75){\circle*{0.8}} 
\put(  97.40,   17.55){\circle*{0.8}} 
\put(  97.50,   17.35){\circle*{0.8}} 
\put(  97.60,   17.15){\circle*{0.8}} 
\put(  97.70,   16.95){\circle*{0.8}} 
\put(  97.80,   16.74){\circle*{0.8}} 
\put(  97.90,   16.54){\circle*{0.8}} 
\put(  98.00,   16.34){\circle*{0.8}} 
\put(  98.10,   16.14){\circle*{0.8}} 
\put(  98.20,   15.94){\circle*{0.8}} 
\put(  98.30,   15.74){\circle*{0.8}} 
\put(  98.40,   15.53){\circle*{0.8}} 
\put(  98.50,   15.33){\circle*{0.8}} 
\put(  98.60,   15.13){\circle*{0.8}} 
\put(  98.70,   14.93){\circle*{0.8}} 
\put(  98.80,   14.73){\circle*{0.8}} 
\put(  98.90,   14.53){\circle*{0.8}} 
\put(  99.00,   14.33){\circle*{0.8}} 
\put(  99.10,   14.12){\circle*{0.8}} 
\put(  99.20,   13.92){\circle*{0.8}} 
\put(  99.30,   13.72){\circle*{0.8}} 
\put(  99.40,   13.52){\circle*{0.8}} 
\put(  99.50,   13.32){\circle*{0.8}} 
\put(  99.60,   13.12){\circle*{0.8}} 
\put(  99.70,   12.92){\circle*{0.8}} 
\put(  99.80,   12.71){\circle*{0.8}} 
\put(  99.90,   12.51){\circle*{0.8}} 
\put( 100.00,   12.31){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-8){0.0}
\put(92,-8){40.0}
\put(50,-8){$\sigma$}
\put(-12,0){0.0}
\put(-12,96){5.0}
\put(-12,60){$\Sigma$}
\put(68,102){1}
\put(102,4){2}

\put(  25.00,   70.00){\circle{1.8}} 
\put(  37.50,   74.00){\circle{1.8}} 
\put(  50.00,   88.00){\circle{1.8}} 
\put(  62.50,   80.00){\circle{1.8}} 
\put(  75.00,   58.00){\circle{1.8}} 
\put(  75.95,   48.00){\circle{1.8}} 
\put(  78.23,   50.00){\circle*{1.8}} 

\put(   0.25,   50.51){\circle*{0.8}} 
\put(   0.50,   50.69){\circle*{0.8}} 
\put(   0.75,   50.87){\circle*{0.8}} 
\put(   1.00,   51.05){\circle*{0.8}} 
\put(   1.25,   51.23){\circle*{0.8}} 
\put(   1.50,   51.41){\circle*{0.8}} 
\put(   1.75,   51.59){\circle*{0.8}} 
\put(   2.00,   51.77){\circle*{0.8}} 
\put(   2.25,   51.95){\circle*{0.8}} 
\put(   2.50,   52.13){\circle*{0.8}} 
\put(   2.75,   52.31){\circle*{0.8}} 
\put(   3.00,   52.49){\circle*{0.8}} 
\put(   3.25,   52.67){\circle*{0.8}} 
\put(   3.50,   52.85){\circle*{0.8}} 
\put(   3.75,   53.03){\circle*{0.8}} 
\put(   4.00,   53.21){\circle*{0.8}} 
\put(   4.25,   53.39){\circle*{0.8}} 
\put(   4.50,   53.57){\circle*{0.8}} 
\put(   4.75,   53.75){\circle*{0.8}} 
\put(   5.00,   53.93){\circle*{0.8}} 
\put(   5.25,   54.11){\circle*{0.8}} 
\put(   5.50,   54.29){\circle*{0.8}} 
\put(   5.75,   54.47){\circle*{0.8}} 
\put(   6.00,   54.65){\circle*{0.8}} 
\put(   6.25,   54.83){\circle*{0.8}} 
\put(   6.50,   55.01){\circle*{0.8}} 
\put(   6.75,   55.19){\circle*{0.8}} 
\put(   7.00,   55.37){\circle*{0.8}} 
\put(   7.25,   55.55){\circle*{0.8}} 
\put(   7.50,   55.73){\circle*{0.8}} 
\put(   7.75,   55.91){\circle*{0.8}} 
\put(   8.00,   56.09){\circle*{0.8}} 
\put(   8.25,   56.27){\circle*{0.8}} 
\put(   8.50,   56.45){\circle*{0.8}} 
\put(   8.75,   56.63){\circle*{0.8}} 
\put(   9.00,   56.81){\circle*{0.8}} 
\put(   9.25,   56.99){\circle*{0.8}} 
\put(   9.50,   57.17){\circle*{0.8}} 
\put(   9.75,   57.35){\circle*{0.8}} 
\put(  10.00,   57.53){\circle*{0.8}} 
\put(  10.25,   57.71){\circle*{0.8}} 
\put(  10.50,   57.89){\circle*{0.8}} 
\put(  10.75,   58.07){\circle*{0.8}} 
\put(  11.00,   58.25){\circle*{0.8}} 
\put(  11.25,   58.43){\circle*{0.8}} 
\put(  11.50,   58.61){\circle*{0.8}} 
\put(  11.75,   58.79){\circle*{0.8}} 
\put(  12.00,   58.97){\circle*{0.8}} 
\put(  12.25,   59.15){\circle*{0.8}} 
\put(  12.50,   59.33){\circle*{0.8}} 
\put(  12.75,   59.51){\circle*{0.8}} 
\put(  13.00,   59.69){\circle*{0.8}} 
\put(  13.25,   59.87){\circle*{0.8}} 
\put(  13.50,   60.05){\circle*{0.8}} 
\put(  13.75,   60.23){\circle*{0.8}} 
\put(  14.00,   60.41){\circle*{0.8}} 
\put(  14.25,   60.59){\circle*{0.8}} 
\put(  14.50,   60.77){\circle*{0.8}} 
\put(  14.75,   60.95){\circle*{0.8}} 
\put(  15.00,   61.13){\circle*{0.8}} 
\put(  15.25,   61.31){\circle*{0.8}} 
\put(  15.50,   61.49){\circle*{0.8}} 
\put(  15.75,   61.67){\circle*{0.8}} 
\put(  16.00,   61.85){\circle*{0.8}} 
\put(  16.25,   62.03){\circle*{0.8}} 
\put(  16.50,   62.21){\circle*{0.8}} 
\put(  16.75,   62.39){\circle*{0.8}} 
\put(  17.00,   62.57){\circle*{0.8}} 
\put(  17.25,   62.75){\circle*{0.8}} 
\put(  17.50,   62.93){\circle*{0.8}} 
\put(  17.75,   63.11){\circle*{0.8}} 
\put(  18.00,   63.29){\circle*{0.8}} 
\put(  18.25,   63.47){\circle*{0.8}} 
\put(  18.50,   63.65){\circle*{0.8}} 
\put(  18.75,   63.83){\circle*{0.8}} 
\put(  19.00,   64.01){\circle*{0.8}} 
\put(  19.25,   64.19){\circle*{0.8}} 
\put(  19.50,   64.37){\circle*{0.8}} 
\put(  19.75,   64.55){\circle*{0.8}} 
\put(  20.00,   64.73){\circle*{0.8}} 
\put(  20.25,   64.91){\circle*{0.8}} 
\put(  20.50,   65.09){\circle*{0.8}} 
\put(  20.75,   65.27){\circle*{0.8}} 
\put(  21.00,   65.45){\circle*{0.8}} 
\put(  21.25,   65.63){\circle*{0.8}} 
\put(  21.50,   65.81){\circle*{0.8}} 
\put(  21.75,   65.99){\circle*{0.8}} 
\put(  22.00,   66.17){\circle*{0.8}} 
\put(  22.25,   66.35){\circle*{0.8}} 
\put(  22.50,   66.53){\circle*{0.8}} 
\put(  22.75,   66.71){\circle*{0.8}} 
\put(  23.00,   66.89){\circle*{0.8}} 
\put(  23.25,   67.07){\circle*{0.8}} 
\put(  23.50,   67.25){\circle*{0.8}} 
\put(  23.75,   67.43){\circle*{0.8}} 
\put(  24.00,   67.61){\circle*{0.8}} 
\put(  24.25,   67.79){\circle*{0.8}} 
\put(  24.50,   67.97){\circle*{0.8}} 
\put(  24.75,   68.15){\circle*{0.8}} 
\put(  25.00,   68.33){\circle*{0.8}} 
\put(  25.25,   68.51){\circle*{0.8}} 
\put(  25.50,   68.69){\circle*{0.8}} 
\put(  25.75,   68.87){\circle*{0.8}} 
\put(  26.00,   69.05){\circle*{0.8}} 
\put(  26.25,   69.23){\circle*{0.8}} 
\put(  26.50,   69.41){\circle*{0.8}} 
\put(  26.75,   69.59){\circle*{0.8}} 
\put(  27.00,   69.77){\circle*{0.8}} 
\put(  27.25,   69.95){\circle*{0.8}} 
\put(  27.50,   70.13){\circle*{0.8}} 
\put(  27.75,   70.31){\circle*{0.8}} 
\put(  28.00,   70.49){\circle*{0.8}} 
\put(  28.25,   70.67){\circle*{0.8}} 
\put(  28.50,   70.85){\circle*{0.8}} 
\put(  28.75,   71.03){\circle*{0.8}} 
\put(  29.00,   71.21){\circle*{0.8}} 
\put(  29.25,   71.39){\circle*{0.8}} 
\put(  29.50,   71.57){\circle*{0.8}} 
\put(  29.75,   71.75){\circle*{0.8}} 
\put(  30.00,   71.93){\circle*{0.8}} 
\put(  30.25,   72.11){\circle*{0.8}} 
\put(  30.50,   72.29){\circle*{0.8}} 
\put(  30.75,   72.47){\circle*{0.8}} 
\put(  31.00,   72.65){\circle*{0.8}} 
\put(  31.25,   72.83){\circle*{0.8}} 
\put(  31.50,   73.01){\circle*{0.8}} 
\put(  31.75,   73.19){\circle*{0.8}} 
\put(  32.00,   73.37){\circle*{0.8}} 
\put(  32.25,   73.55){\circle*{0.8}} 
\put(  32.50,   73.73){\circle*{0.8}} 
\put(  32.75,   73.91){\circle*{0.8}} 
\put(  33.00,   74.09){\circle*{0.8}} 
\put(  33.25,   74.27){\circle*{0.8}} 
\put(  33.50,   74.45){\circle*{0.8}} 
\put(  33.75,   74.63){\circle*{0.8}} 
\put(  34.00,   74.81){\circle*{0.8}} 
\put(  34.25,   74.99){\circle*{0.8}} 
\put(  34.50,   75.17){\circle*{0.8}} 
\put(  34.75,   75.35){\circle*{0.8}} 
\put(  35.00,   75.53){\circle*{0.8}} 
\put(  35.25,   75.71){\circle*{0.8}} 
\put(  35.50,   75.89){\circle*{0.8}} 
\put(  35.75,   76.07){\circle*{0.8}} 
\put(  36.00,   76.25){\circle*{0.8}} 
\put(  36.25,   76.43){\circle*{0.8}} 
\put(  36.50,   76.61){\circle*{0.8}} 
\put(  36.75,   76.79){\circle*{0.8}} 
\put(  37.00,   76.97){\circle*{0.8}} 
\put(  37.25,   77.15){\circle*{0.8}} 
\put(  37.50,   77.33){\circle*{0.8}} 
\put(  37.75,   77.51){\circle*{0.8}} 
\put(  38.00,   77.69){\circle*{0.8}} 
\put(  38.25,   77.87){\circle*{0.8}} 
\put(  38.50,   78.05){\circle*{0.8}} 
\put(  38.75,   78.23){\circle*{0.8}} 
\put(  39.00,   78.41){\circle*{0.8}} 
\put(  39.25,   78.59){\circle*{0.8}} 
\put(  39.50,   78.77){\circle*{0.8}} 
\put(  39.75,   78.95){\circle*{0.8}} 
\put(  40.00,   79.13){\circle*{0.8}} 
\put(  40.25,   79.31){\circle*{0.8}} 
\put(  40.50,   79.49){\circle*{0.8}} 
\put(  40.75,   79.67){\circle*{0.8}} 
\put(  41.00,   79.85){\circle*{0.8}} 
\put(  41.25,   80.03){\circle*{0.8}} 
\put(  41.50,   80.21){\circle*{0.8}} 
\put(  41.75,   80.39){\circle*{0.8}} 
\put(  42.00,   80.57){\circle*{0.8}} 
\put(  42.25,   80.75){\circle*{0.8}} 
\put(  42.50,   80.93){\circle*{0.8}} 
\put(  42.75,   81.11){\circle*{0.8}} 
\put(  43.00,   81.29){\circle*{0.8}} 
\put(  43.25,   81.47){\circle*{0.8}} 
\put(  43.50,   81.65){\circle*{0.8}} 
\put(  43.75,   81.83){\circle*{0.8}} 
\put(  44.00,   82.01){\circle*{0.8}} 
\put(  44.25,   82.19){\circle*{0.8}} 
\put(  44.50,   82.37){\circle*{0.8}} 
\put(  44.75,   82.55){\circle*{0.8}} 
\put(  45.00,   82.73){\circle*{0.8}} 
\put(  45.25,   82.91){\circle*{0.8}} 
\put(  45.50,   83.09){\circle*{0.8}} 
\put(  45.75,   83.27){\circle*{0.8}} 
\put(  46.00,   83.45){\circle*{0.8}} 
\put(  46.25,   83.63){\circle*{0.8}} 
\put(  46.50,   83.81){\circle*{0.8}} 
\put(  46.75,   83.99){\circle*{0.8}} 
\put(  47.00,   84.17){\circle*{0.8}} 
\put(  47.25,   84.35){\circle*{0.8}} 
\put(  47.50,   84.53){\circle*{0.8}} 
\put(  47.75,   84.71){\circle*{0.8}} 
\put(  48.00,   84.89){\circle*{0.8}} 
\put(  48.25,   85.07){\circle*{0.8}} 
\put(  48.50,   85.25){\circle*{0.8}} 
\put(  48.75,   85.43){\circle*{0.8}} 
\put(  49.00,   85.61){\circle*{0.8}} 
\put(  49.25,   85.79){\circle*{0.8}} 
\put(  49.50,   85.97){\circle*{0.8}} 
\put(  49.75,   86.15){\circle*{0.8}} 
\put(  50.00,   86.33){\circle*{0.8}} 
\put(  50.25,   86.51){\circle*{0.8}} 
\put(  50.50,   86.69){\circle*{0.8}} 
\put(  50.75,   86.87){\circle*{0.8}} 
\put(  51.00,   87.05){\circle*{0.8}} 
\put(  51.25,   87.23){\circle*{0.8}} 
\put(  51.50,   87.41){\circle*{0.8}} 
\put(  51.75,   87.59){\circle*{0.8}} 
\put(  52.00,   87.77){\circle*{0.8}} 
\put(  52.25,   87.95){\circle*{0.8}} 
\put(  52.50,   88.13){\circle*{0.8}} 
\put(  52.75,   88.31){\circle*{0.8}} 
\put(  53.00,   88.49){\circle*{0.8}} 
\put(  53.25,   88.67){\circle*{0.8}} 
\put(  53.50,   88.85){\circle*{0.8}} 
\put(  53.75,   89.03){\circle*{0.8}} 
\put(  54.00,   89.21){\circle*{0.8}} 
\put(  54.25,   89.39){\circle*{0.8}} 
\put(  54.50,   89.57){\circle*{0.8}} 
\put(  54.75,   89.75){\circle*{0.8}} 
\put(  55.00,   89.93){\circle*{0.8}} 
\put(  55.25,   90.11){\circle*{0.8}} 
\put(  55.50,   90.29){\circle*{0.8}} 
\put(  55.75,   90.47){\circle*{0.8}} 
\put(  56.00,   90.65){\circle*{0.8}} 
\put(  56.25,   90.83){\circle*{0.8}} 
\put(  56.50,   91.01){\circle*{0.8}} 
\put(  56.75,   91.19){\circle*{0.8}} 
\put(  57.00,   91.37){\circle*{0.8}} 
\put(  57.25,   91.55){\circle*{0.8}} 
\put(  57.50,   91.73){\circle*{0.8}} 
\put(  57.75,   91.91){\circle*{0.8}} 
\put(  58.00,   92.09){\circle*{0.8}} 
\put(  58.25,   92.27){\circle*{0.8}} 
\put(  58.50,   92.45){\circle*{0.8}} 
\put(  58.75,   92.63){\circle*{0.8}} 
\put(  59.00,   92.81){\circle*{0.8}} 
\put(  59.25,   92.99){\circle*{0.8}} 
\put(  59.50,   93.17){\circle*{0.8}} 
\put(  59.75,   93.35){\circle*{0.8}} 
\put(  60.00,   93.53){\circle*{0.8}} 
\put(  60.25,   93.71){\circle*{0.8}} 
\put(  60.50,   93.89){\circle*{0.8}} 
\put(  60.75,   94.07){\circle*{0.8}} 
\put(  61.00,   94.25){\circle*{0.8}} 
\put(  61.25,   94.43){\circle*{0.8}} 
\put(  61.50,   94.61){\circle*{0.8}} 
\put(  61.75,   94.79){\circle*{0.8}} 
\put(  62.00,   94.97){\circle*{0.8}} 
\put(  62.25,   95.15){\circle*{0.8}} 
\put(  62.50,   95.33){\circle*{0.8}} 
\put(  62.75,   95.51){\circle*{0.8}} 
\put(  63.00,   95.69){\circle*{0.8}} 
\put(  63.25,   95.87){\circle*{0.8}} 
\put(  63.50,   96.05){\circle*{0.8}} 
\put(  63.75,   96.23){\circle*{0.8}} 
\put(  64.00,   96.41){\circle*{0.8}} 
\put(  64.25,   96.59){\circle*{0.8}} 
\put(  64.50,   96.77){\circle*{0.8}} 
\put(  64.75,   96.95){\circle*{0.8}} 
\put(  65.00,   97.13){\circle*{0.8}} 
\put(  65.25,   97.31){\circle*{0.8}} 
\put(  65.50,   97.49){\circle*{0.8}} 
\put(  65.75,   97.67){\circle*{0.8}} 
\put(  66.00,   97.85){\circle*{0.8}} 
\put(  66.25,   98.03){\circle*{0.8}} 
\put(  66.50,   98.21){\circle*{0.8}} 
\put(  66.75,   98.39){\circle*{0.8}} 
\put(  67.00,   98.57){\circle*{0.8}} 
\put(  67.25,   98.75){\circle*{0.8}} 
\put(  67.50,   98.93){\circle*{0.8}} 
\put(  67.75,   99.11){\circle*{0.8}} 
\put(  68.00,   99.29){\circle*{0.8}} 
\put(  68.25,   99.47){\circle*{0.8}} 
\put(  68.50,   99.65){\circle*{0.8}} 
\put(  68.75,   99.83){\circle*{0.8}} 

\put(  52.75,   99.54){\circle*{0.8}} 
\put(  53.00,   99.04){\circle*{0.8}} 
\put(  53.25,   98.53){\circle*{0.8}} 
\put(  53.50,   98.03){\circle*{0.8}} 
\put(  53.75,   97.53){\circle*{0.8}} 
\put(  54.00,   97.03){\circle*{0.8}} 
\put(  54.25,   96.52){\circle*{0.8}} 
\put(  54.50,   96.02){\circle*{0.8}} 
\put(  54.75,   95.52){\circle*{0.8}} 
\put(  55.00,   95.02){\circle*{0.8}} 
\put(  55.25,   94.51){\circle*{0.8}} 
\put(  55.50,   94.01){\circle*{0.8}} 
\put(  55.75,   93.51){\circle*{0.8}} 
\put(  56.00,   93.01){\circle*{0.8}} 
\put(  56.25,   92.50){\circle*{0.8}} 
\put(  56.50,   92.00){\circle*{0.8}} 
\put(  56.75,   91.50){\circle*{0.8}} 
\put(  57.00,   91.00){\circle*{0.8}} 
\put(  57.25,   90.49){\circle*{0.8}} 
\put(  57.50,   89.99){\circle*{0.8}} 
\put(  57.75,   89.49){\circle*{0.8}} 
\put(  58.00,   88.99){\circle*{0.8}} 
\put(  58.25,   88.48){\circle*{0.8}} 
\put(  58.50,   87.98){\circle*{0.8}} 
\put(  58.75,   87.48){\circle*{0.8}} 
\put(  59.00,   86.98){\circle*{0.8}} 
\put(  59.25,   86.47){\circle*{0.8}} 
\put(  59.50,   85.97){\circle*{0.8}} 
\put(  59.75,   85.47){\circle*{0.8}} 
\put(  60.00,   84.97){\circle*{0.8}} 
\put(  60.25,   84.46){\circle*{0.8}} 
\put(  60.50,   83.96){\circle*{0.8}} 
\put(  60.75,   83.46){\circle*{0.8}} 
\put(  61.00,   82.96){\circle*{0.8}} 
\put(  61.25,   82.45){\circle*{0.8}} 
\put(  61.50,   81.95){\circle*{0.8}} 
\put(  61.75,   81.45){\circle*{0.8}} 
\put(  62.00,   80.95){\circle*{0.8}} 
\put(  62.25,   80.44){\circle*{0.8}} 
\put(  62.50,   79.94){\circle*{0.8}} 
\put(  62.75,   79.44){\circle*{0.8}} 
\put(  63.00,   78.94){\circle*{0.8}} 
\put(  63.25,   78.43){\circle*{0.8}} 
\put(  63.50,   77.93){\circle*{0.8}} 
\put(  63.75,   77.43){\circle*{0.8}} 
\put(  64.00,   76.93){\circle*{0.8}} 
\put(  64.25,   76.42){\circle*{0.8}} 
\put(  64.50,   75.92){\circle*{0.8}} 
\put(  64.75,   75.42){\circle*{0.8}} 
\put(  65.00,   74.92){\circle*{0.8}} 
\put(  65.25,   74.41){\circle*{0.8}} 
\put(  65.50,   73.91){\circle*{0.8}} 
\put(  65.75,   73.41){\circle*{0.8}} 
\put(  66.00,   72.91){\circle*{0.8}} 
\put(  66.25,   72.40){\circle*{0.8}} 
\put(  66.50,   71.90){\circle*{0.8}} 
\put(  66.75,   71.40){\circle*{0.8}} 
\put(  67.00,   70.90){\circle*{0.8}} 
\put(  67.25,   70.39){\circle*{0.8}} 
\put(  67.50,   69.89){\circle*{0.8}} 
\put(  67.75,   69.39){\circle*{0.8}} 
\put(  68.00,   68.89){\circle*{0.8}} 
\put(  68.25,   68.39){\circle*{0.8}} 
\put(  68.50,   67.88){\circle*{0.8}} 
\put(  68.75,   67.38){\circle*{0.8}} 
\put(  69.00,   66.88){\circle*{0.8}} 
\put(  69.25,   66.38){\circle*{0.8}} 
\put(  69.50,   65.87){\circle*{0.8}} 
\put(  69.75,   65.37){\circle*{0.8}} 
\put(  70.00,   64.87){\circle*{0.8}} 
\put(  70.25,   64.37){\circle*{0.8}} 
\put(  70.50,   63.86){\circle*{0.8}} 
\put(  70.75,   63.36){\circle*{0.8}} 
\put(  71.00,   62.86){\circle*{0.8}} 
\put(  71.25,   62.36){\circle*{0.8}} 
\put(  71.50,   61.85){\circle*{0.8}} 
\put(  71.75,   61.35){\circle*{0.8}} 
\put(  72.00,   60.85){\circle*{0.8}} 
\put(  72.25,   60.35){\circle*{0.8}} 
\put(  72.50,   59.84){\circle*{0.8}} 
\put(  72.75,   59.34){\circle*{0.8}} 
\put(  73.00,   58.84){\circle*{0.8}} 
\put(  73.25,   58.34){\circle*{0.8}} 
\put(  73.50,   57.83){\circle*{0.8}} 
\put(  73.75,   57.33){\circle*{0.8}} 
\put(  74.00,   56.83){\circle*{0.8}} 
\put(  74.25,   56.33){\circle*{0.8}} 
\put(  74.50,   55.82){\circle*{0.8}} 
\put(  74.75,   55.32){\circle*{0.8}} 
\put(  75.00,   54.82){\circle*{0.8}} 
\put(  75.25,   54.32){\circle*{0.8}} 
\put(  75.50,   53.81){\circle*{0.8}} 
\put(  75.75,   53.31){\circle*{0.8}} 
\put(  76.00,   52.81){\circle*{0.8}} 
\put(  76.25,   52.31){\circle*{0.8}} 
\put(  76.50,   51.80){\circle*{0.8}} 
\put(  76.75,   51.30){\circle*{0.8}} 
\put(  77.00,   50.80){\circle*{0.8}} 
\put(  77.25,   50.30){\circle*{0.8}} 
\put(  77.50,   49.79){\circle*{0.8}} 
\put(  77.75,   49.29){\circle*{0.8}} 
\put(  78.00,   48.79){\circle*{0.8}} 
\put(  78.25,   48.29){\circle*{0.8}} 
\put(  78.50,   47.78){\circle*{0.8}} 
\put(  78.75,   47.28){\circle*{0.8}} 
\put(  79.00,   46.78){\circle*{0.8}} 
\put(  79.25,   46.28){\circle*{0.8}} 
\put(  79.50,   45.77){\circle*{0.8}} 
\put(  79.75,   45.27){\circle*{0.8}} 
\put(  80.00,   44.77){\circle*{0.8}} 
\put(  80.25,   44.27){\circle*{0.8}} 
\put(  80.50,   43.76){\circle*{0.8}} 
\put(  80.75,   43.26){\circle*{0.8}} 
\put(  81.00,   42.76){\circle*{0.8}} 
\put(  81.25,   42.26){\circle*{0.8}} 
\put(  81.50,   41.75){\circle*{0.8}} 
\put(  81.75,   41.25){\circle*{0.8}} 
\put(  82.00,   40.75){\circle*{0.8}} 
\put(  82.25,   40.25){\circle*{0.8}} 
\put(  82.50,   39.74){\circle*{0.8}} 
\put(  82.75,   39.24){\circle*{0.8}} 
\put(  83.00,   38.74){\circle*{0.8}} 
\put(  83.25,   38.24){\circle*{0.8}} 
\put(  83.50,   37.73){\circle*{0.8}} 
\put(  83.75,   37.23){\circle*{0.8}} 
\put(  84.00,   36.73){\circle*{0.8}} 
\put(  84.25,   36.23){\circle*{0.8}} 
\put(  84.50,   35.72){\circle*{0.8}} 
\put(  84.75,   35.22){\circle*{0.8}} 
\put(  85.00,   34.72){\circle*{0.8}} 
\put(  85.25,   34.22){\circle*{0.8}} 
\put(  85.50,   33.71){\circle*{0.8}} 
\put(  85.75,   33.21){\circle*{0.8}} 
\put(  86.00,   32.71){\circle*{0.8}} 
\put(  86.25,   32.21){\circle*{0.8}} 
\put(  86.50,   31.70){\circle*{0.8}} 
\put(  86.75,   31.20){\circle*{0.8}} 
\put(  87.00,   30.70){\circle*{0.8}} 
\put(  87.25,   30.20){\circle*{0.8}} 
\put(  87.50,   29.69){\circle*{0.8}} 
\put(  87.75,   29.19){\circle*{0.8}} 
\put(  88.00,   28.69){\circle*{0.8}} 
\put(  88.25,   28.19){\circle*{0.8}} 
\put(  88.50,   27.68){\circle*{0.8}} 
\put(  88.75,   27.18){\circle*{0.8}} 
\put(  89.00,   26.68){\circle*{0.8}} 
\put(  89.25,   26.18){\circle*{0.8}} 
\put(  89.50,   25.67){\circle*{0.8}} 
\put(  89.75,   25.17){\circle*{0.8}} 
\put(  90.00,   24.67){\circle*{0.8}} 
\put(  90.25,   24.17){\circle*{0.8}} 
\put(  90.50,   23.66){\circle*{0.8}} 
\put(  90.75,   23.16){\circle*{0.8}} 
\put(  91.00,   22.66){\circle*{0.8}} 
\put(  91.25,   22.16){\circle*{0.8}} 
\put(  91.50,   21.65){\circle*{0.8}} 
\put(  91.75,   21.15){\circle*{0.8}} 
\put(  92.00,   20.65){\circle*{0.8}} 
\put(  92.25,   20.15){\circle*{0.8}} 
\put(  92.50,   19.64){\circle*{0.8}} 
\put(  92.75,   19.14){\circle*{0.8}} 
\put(  93.00,   18.64){\circle*{0.8}} 
\put(  93.25,   18.14){\circle*{0.8}} 
\put(  93.50,   17.63){\circle*{0.8}} 
\put(  93.75,   17.13){\circle*{0.8}} 
\put(  94.00,   16.63){\circle*{0.8}} 
\put(  94.25,   16.13){\circle*{0.8}} 
\put(  94.50,   15.62){\circle*{0.8}} 
\put(  94.75,   15.12){\circle*{0.8}} 
\put(  95.00,   14.62){\circle*{0.8}} 
\put(  95.25,   14.12){\circle*{0.8}} 
\put(  95.50,   13.61){\circle*{0.8}} 
\put(  95.75,   13.11){\circle*{0.8}} 
\put(  96.00,   12.61){\circle*{0.8}} 
\put(  96.25,   12.11){\circle*{0.8}} 
\put(  96.50,   11.60){\circle*{0.8}} 
\put(  96.75,   11.10){\circle*{0.8}} 
\put(  97.00,   10.60){\circle*{0.8}} 
\put(  97.25,   10.10){\circle*{0.8}} 
\put(  97.50,    9.59){\circle*{0.8}} 
\put(  97.75,    9.09){\circle*{0.8}} 
\put(  98.00,    8.59){\circle*{0.8}} 
\put(  98.25,    8.09){\circle*{0.8}} 
\put(  98.50,    7.58){\circle*{0.8}} 
\put(  98.75,    7.08){\circle*{0.8}} 
\put(  99.00,    6.58){\circle*{0.8}} 
\put(  99.25,    6.08){\circle*{0.8}} 
\put(  99.50,    5.57){\circle*{0.8}} 
\put(  99.75,    5.07){\circle*{0.8}} 
\put( 100.00,    4.57){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-8){0.0}
\put(92,-8){40.0}
\put(50,-8){$\sigma$}
\put(-12,0){0.0}
\put(-12,96){1.0}
\put(-12,60){$\kappa$}
\put(102,41){1}
\put(91,102){2}

\put(  25.00,   16.00){\circle{1.8}} 
\put(  37.50,   23.00){\circle{1.8}} 
\put(  50.00,   24.00){\circle{1.8}} 
\put(  62.50,   29.00){\circle{1.8}} 
\put(  75.00,   55.00){\circle{1.8}} 
\put(  75.95,   64.00){\circle{1.8}} 
\put(  78.23,   34.00){\circle*{1.8}} 

\put(   0.25,    9.08){\circle*{0.8}} 
\put(   0.50,    9.16){\circle*{0.8}} 
\put(   0.75,    9.24){\circle*{0.8}} 
\put(   1.00,    9.32){\circle*{0.8}} 
\put(   1.25,    9.40){\circle*{0.8}} 
\put(   1.50,    9.48){\circle*{0.8}} 
\put(   1.75,    9.56){\circle*{0.8}} 
\put(   2.00,    9.64){\circle*{0.8}} 
\put(   2.25,    9.72){\circle*{0.8}} 
\put(   2.50,    9.80){\circle*{0.8}} 
\put(   2.75,    9.88){\circle*{0.8}} 
\put(   3.00,    9.96){\circle*{0.8}} 
\put(   3.25,   10.04){\circle*{0.8}} 
\put(   3.50,   10.12){\circle*{0.8}} 
\put(   3.75,   10.20){\circle*{0.8}} 
\put(   4.00,   10.28){\circle*{0.8}} 
\put(   4.25,   10.36){\circle*{0.8}} 
\put(   4.50,   10.44){\circle*{0.8}} 
\put(   4.75,   10.52){\circle*{0.8}} 
\put(   5.00,   10.60){\circle*{0.8}} 
\put(   5.25,   10.68){\circle*{0.8}} 
\put(   5.50,   10.76){\circle*{0.8}} 
\put(   5.75,   10.84){\circle*{0.8}} 
\put(   6.00,   10.92){\circle*{0.8}} 
\put(   6.25,   11.00){\circle*{0.8}} 
\put(   6.50,   11.08){\circle*{0.8}} 
\put(   6.75,   11.16){\circle*{0.8}} 
\put(   7.00,   11.24){\circle*{0.8}} 
\put(   7.25,   11.32){\circle*{0.8}} 
\put(   7.50,   11.40){\circle*{0.8}} 
\put(   7.75,   11.48){\circle*{0.8}} 
\put(   8.00,   11.56){\circle*{0.8}} 
\put(   8.25,   11.64){\circle*{0.8}} 
\put(   8.50,   11.72){\circle*{0.8}} 
\put(   8.75,   11.80){\circle*{0.8}} 
\put(   9.00,   11.88){\circle*{0.8}} 
\put(   9.25,   11.96){\circle*{0.8}} 
\put(   9.50,   12.04){\circle*{0.8}} 
\put(   9.75,   12.12){\circle*{0.8}} 
\put(  10.00,   12.20){\circle*{0.8}} 
\put(  10.25,   12.28){\circle*{0.8}} 
\put(  10.50,   12.36){\circle*{0.8}} 
\put(  10.75,   12.44){\circle*{0.8}} 
\put(  11.00,   12.52){\circle*{0.8}} 
\put(  11.25,   12.60){\circle*{0.8}} 
\put(  11.50,   12.68){\circle*{0.8}} 
\put(  11.75,   12.76){\circle*{0.8}} 
\put(  12.00,   12.84){\circle*{0.8}} 
\put(  12.25,   12.92){\circle*{0.8}} 
\put(  12.50,   13.00){\circle*{0.8}} 
\put(  12.75,   13.08){\circle*{0.8}} 
\put(  13.00,   13.16){\circle*{0.8}} 
\put(  13.25,   13.24){\circle*{0.8}} 
\put(  13.50,   13.32){\circle*{0.8}} 
\put(  13.75,   13.40){\circle*{0.8}} 
\put(  14.00,   13.48){\circle*{0.8}} 
\put(  14.25,   13.56){\circle*{0.8}} 
\put(  14.50,   13.64){\circle*{0.8}} 
\put(  14.75,   13.72){\circle*{0.8}} 
\put(  15.00,   13.80){\circle*{0.8}} 
\put(  15.25,   13.88){\circle*{0.8}} 
\put(  15.50,   13.96){\circle*{0.8}} 
\put(  15.75,   14.04){\circle*{0.8}} 
\put(  16.00,   14.12){\circle*{0.8}} 
\put(  16.25,   14.20){\circle*{0.8}} 
\put(  16.50,   14.28){\circle*{0.8}} 
\put(  16.75,   14.36){\circle*{0.8}} 
\put(  17.00,   14.44){\circle*{0.8}} 
\put(  17.25,   14.52){\circle*{0.8}} 
\put(  17.50,   14.60){\circle*{0.8}} 
\put(  17.75,   14.68){\circle*{0.8}} 
\put(  18.00,   14.76){\circle*{0.8}} 
\put(  18.25,   14.84){\circle*{0.8}} 
\put(  18.50,   14.92){\circle*{0.8}} 
\put(  18.75,   15.00){\circle*{0.8}} 
\put(  19.00,   15.08){\circle*{0.8}} 
\put(  19.25,   15.16){\circle*{0.8}} 
\put(  19.50,   15.24){\circle*{0.8}} 
\put(  19.75,   15.32){\circle*{0.8}} 
\put(  20.00,   15.40){\circle*{0.8}} 
\put(  20.25,   15.48){\circle*{0.8}} 
\put(  20.50,   15.56){\circle*{0.8}} 
\put(  20.75,   15.64){\circle*{0.8}} 
\put(  21.00,   15.72){\circle*{0.8}} 
\put(  21.25,   15.80){\circle*{0.8}} 
\put(  21.50,   15.88){\circle*{0.8}} 
\put(  21.75,   15.96){\circle*{0.8}} 
\put(  22.00,   16.04){\circle*{0.8}} 
\put(  22.25,   16.12){\circle*{0.8}} 
\put(  22.50,   16.20){\circle*{0.8}} 
\put(  22.75,   16.28){\circle*{0.8}} 
\put(  23.00,   16.36){\circle*{0.8}} 
\put(  23.25,   16.44){\circle*{0.8}} 
\put(  23.50,   16.52){\circle*{0.8}} 
\put(  23.75,   16.60){\circle*{0.8}} 
\put(  24.00,   16.68){\circle*{0.8}} 
\put(  24.25,   16.76){\circle*{0.8}} 
\put(  24.50,   16.84){\circle*{0.8}} 
\put(  24.75,   16.92){\circle*{0.8}} 
\put(  25.00,   17.00){\circle*{0.8}} 
\put(  25.25,   17.08){\circle*{0.8}} 
\put(  25.50,   17.16){\circle*{0.8}} 
\put(  25.75,   17.24){\circle*{0.8}} 
\put(  26.00,   17.32){\circle*{0.8}} 
\put(  26.25,   17.40){\circle*{0.8}} 
\put(  26.50,   17.48){\circle*{0.8}} 
\put(  26.75,   17.56){\circle*{0.8}} 
\put(  27.00,   17.64){\circle*{0.8}} 
\put(  27.25,   17.72){\circle*{0.8}} 
\put(  27.50,   17.80){\circle*{0.8}} 
\put(  27.75,   17.88){\circle*{0.8}} 
\put(  28.00,   17.96){\circle*{0.8}} 
\put(  28.25,   18.04){\circle*{0.8}} 
\put(  28.50,   18.12){\circle*{0.8}} 
\put(  28.75,   18.20){\circle*{0.8}} 
\put(  29.00,   18.28){\circle*{0.8}} 
\put(  29.25,   18.36){\circle*{0.8}} 
\put(  29.50,   18.44){\circle*{0.8}} 
\put(  29.75,   18.52){\circle*{0.8}} 
\put(  30.00,   18.60){\circle*{0.8}} 
\put(  30.25,   18.68){\circle*{0.8}} 
\put(  30.50,   18.76){\circle*{0.8}} 
\put(  30.75,   18.84){\circle*{0.8}} 
\put(  31.00,   18.92){\circle*{0.8}} 
\put(  31.25,   19.00){\circle*{0.8}} 
\put(  31.50,   19.08){\circle*{0.8}} 
\put(  31.75,   19.16){\circle*{0.8}} 
\put(  32.00,   19.24){\circle*{0.8}} 
\put(  32.25,   19.32){\circle*{0.8}} 
\put(  32.50,   19.40){\circle*{0.8}} 
\put(  32.75,   19.48){\circle*{0.8}} 
\put(  33.00,   19.56){\circle*{0.8}} 
\put(  33.25,   19.64){\circle*{0.8}} 
\put(  33.50,   19.72){\circle*{0.8}} 
\put(  33.75,   19.80){\circle*{0.8}} 
\put(  34.00,   19.88){\circle*{0.8}} 
\put(  34.25,   19.96){\circle*{0.8}} 
\put(  34.50,   20.04){\circle*{0.8}} 
\put(  34.75,   20.12){\circle*{0.8}} 
\put(  35.00,   20.20){\circle*{0.8}} 
\put(  35.25,   20.28){\circle*{0.8}} 
\put(  35.50,   20.36){\circle*{0.8}} 
\put(  35.75,   20.44){\circle*{0.8}} 
\put(  36.00,   20.52){\circle*{0.8}} 
\put(  36.25,   20.60){\circle*{0.8}} 
\put(  36.50,   20.68){\circle*{0.8}} 
\put(  36.75,   20.76){\circle*{0.8}} 
\put(  37.00,   20.84){\circle*{0.8}} 
\put(  37.25,   20.92){\circle*{0.8}} 
\put(  37.50,   21.00){\circle*{0.8}} 
\put(  37.75,   21.08){\circle*{0.8}} 
\put(  38.00,   21.16){\circle*{0.8}} 
\put(  38.25,   21.24){\circle*{0.8}} 
\put(  38.50,   21.32){\circle*{0.8}} 
\put(  38.75,   21.40){\circle*{0.8}} 
\put(  39.00,   21.48){\circle*{0.8}} 
\put(  39.25,   21.56){\circle*{0.8}} 
\put(  39.50,   21.64){\circle*{0.8}} 
\put(  39.75,   21.72){\circle*{0.8}} 
\put(  40.00,   21.80){\circle*{0.8}} 
\put(  40.25,   21.88){\circle*{0.8}} 
\put(  40.50,   21.96){\circle*{0.8}} 
\put(  40.75,   22.04){\circle*{0.8}} 
\put(  41.00,   22.12){\circle*{0.8}} 
\put(  41.25,   22.20){\circle*{0.8}} 
\put(  41.50,   22.28){\circle*{0.8}} 
\put(  41.75,   22.36){\circle*{0.8}} 
\put(  42.00,   22.44){\circle*{0.8}} 
\put(  42.25,   22.52){\circle*{0.8}} 
\put(  42.50,   22.60){\circle*{0.8}} 
\put(  42.75,   22.68){\circle*{0.8}} 
\put(  43.00,   22.76){\circle*{0.8}} 
\put(  43.25,   22.84){\circle*{0.8}} 
\put(  43.50,   22.92){\circle*{0.8}} 
\put(  43.75,   23.00){\circle*{0.8}} 
\put(  44.00,   23.08){\circle*{0.8}} 
\put(  44.25,   23.16){\circle*{0.8}} 
\put(  44.50,   23.24){\circle*{0.8}} 
\put(  44.75,   23.32){\circle*{0.8}} 
\put(  45.00,   23.40){\circle*{0.8}} 
\put(  45.25,   23.48){\circle*{0.8}} 
\put(  45.50,   23.56){\circle*{0.8}} 
\put(  45.75,   23.64){\circle*{0.8}} 
\put(  46.00,   23.72){\circle*{0.8}} 
\put(  46.25,   23.80){\circle*{0.8}} 
\put(  46.50,   23.88){\circle*{0.8}} 
\put(  46.75,   23.96){\circle*{0.8}} 
\put(  47.00,   24.04){\circle*{0.8}} 
\put(  47.25,   24.12){\circle*{0.8}} 
\put(  47.50,   24.20){\circle*{0.8}} 
\put(  47.75,   24.28){\circle*{0.8}} 
\put(  48.00,   24.36){\circle*{0.8}} 
\put(  48.25,   24.44){\circle*{0.8}} 
\put(  48.50,   24.52){\circle*{0.8}} 
\put(  48.75,   24.60){\circle*{0.8}} 
\put(  49.00,   24.68){\circle*{0.8}} 
\put(  49.25,   24.76){\circle*{0.8}} 
\put(  49.50,   24.84){\circle*{0.8}} 
\put(  49.75,   24.92){\circle*{0.8}} 
\put(  50.00,   25.00){\circle*{0.8}} 
\put(  50.25,   25.08){\circle*{0.8}} 
\put(  50.50,   25.16){\circle*{0.8}} 
\put(  50.75,   25.24){\circle*{0.8}} 
\put(  51.00,   25.32){\circle*{0.8}} 
\put(  51.25,   25.40){\circle*{0.8}} 
\put(  51.50,   25.48){\circle*{0.8}} 
\put(  51.75,   25.56){\circle*{0.8}} 
\put(  52.00,   25.64){\circle*{0.8}} 
\put(  52.25,   25.72){\circle*{0.8}} 
\put(  52.50,   25.80){\circle*{0.8}} 
\put(  52.75,   25.88){\circle*{0.8}} 
\put(  53.00,   25.96){\circle*{0.8}} 
\put(  53.25,   26.04){\circle*{0.8}} 
\put(  53.50,   26.12){\circle*{0.8}} 
\put(  53.75,   26.20){\circle*{0.8}} 
\put(  54.00,   26.28){\circle*{0.8}} 
\put(  54.25,   26.36){\circle*{0.8}} 
\put(  54.50,   26.44){\circle*{0.8}} 
\put(  54.75,   26.52){\circle*{0.8}} 
\put(  55.00,   26.60){\circle*{0.8}} 
\put(  55.25,   26.68){\circle*{0.8}} 
\put(  55.50,   26.76){\circle*{0.8}} 
\put(  55.75,   26.84){\circle*{0.8}} 
\put(  56.00,   26.92){\circle*{0.8}} 
\put(  56.25,   27.00){\circle*{0.8}} 
\put(  56.50,   27.08){\circle*{0.8}} 
\put(  56.75,   27.16){\circle*{0.8}} 
\put(  57.00,   27.24){\circle*{0.8}} 
\put(  57.25,   27.32){\circle*{0.8}} 
\put(  57.50,   27.40){\circle*{0.8}} 
\put(  57.75,   27.48){\circle*{0.8}} 
\put(  58.00,   27.56){\circle*{0.8}} 
\put(  58.25,   27.64){\circle*{0.8}} 
\put(  58.50,   27.72){\circle*{0.8}} 
\put(  58.75,   27.80){\circle*{0.8}} 
\put(  59.00,   27.88){\circle*{0.8}} 
\put(  59.25,   27.96){\circle*{0.8}} 
\put(  59.50,   28.04){\circle*{0.8}} 
\put(  59.75,   28.12){\circle*{0.8}} 
\put(  60.00,   28.20){\circle*{0.8}} 
\put(  60.25,   28.28){\circle*{0.8}} 
\put(  60.50,   28.36){\circle*{0.8}} 
\put(  60.75,   28.44){\circle*{0.8}} 
\put(  61.00,   28.52){\circle*{0.8}} 
\put(  61.25,   28.60){\circle*{0.8}} 
\put(  61.50,   28.68){\circle*{0.8}} 
\put(  61.75,   28.76){\circle*{0.8}} 
\put(  62.00,   28.84){\circle*{0.8}} 
\put(  62.25,   28.92){\circle*{0.8}} 
\put(  62.50,   29.00){\circle*{0.8}} 
\put(  62.75,   29.08){\circle*{0.8}} 
\put(  63.00,   29.16){\circle*{0.8}} 
\put(  63.25,   29.24){\circle*{0.8}} 
\put(  63.50,   29.32){\circle*{0.8}} 
\put(  63.75,   29.40){\circle*{0.8}} 
\put(  64.00,   29.48){\circle*{0.8}} 
\put(  64.25,   29.56){\circle*{0.8}} 
\put(  64.50,   29.64){\circle*{0.8}} 
\put(  64.75,   29.72){\circle*{0.8}} 
\put(  65.00,   29.80){\circle*{0.8}} 
\put(  65.25,   29.88){\circle*{0.8}} 
\put(  65.50,   29.96){\circle*{0.8}} 
\put(  65.75,   30.04){\circle*{0.8}} 
\put(  66.00,   30.12){\circle*{0.8}} 
\put(  66.25,   30.20){\circle*{0.8}} 
\put(  66.50,   30.28){\circle*{0.8}} 
\put(  66.75,   30.36){\circle*{0.8}} 
\put(  67.00,   30.44){\circle*{0.8}} 
\put(  67.25,   30.52){\circle*{0.8}} 
\put(  67.50,   30.60){\circle*{0.8}} 
\put(  67.75,   30.68){\circle*{0.8}} 
\put(  68.00,   30.76){\circle*{0.8}} 
\put(  68.25,   30.84){\circle*{0.8}} 
\put(  68.50,   30.92){\circle*{0.8}} 
\put(  68.75,   31.00){\circle*{0.8}} 
\put(  69.00,   31.08){\circle*{0.8}} 
\put(  69.25,   31.16){\circle*{0.8}} 
\put(  69.50,   31.24){\circle*{0.8}} 
\put(  69.75,   31.32){\circle*{0.8}} 
\put(  70.00,   31.40){\circle*{0.8}} 
\put(  70.25,   31.48){\circle*{0.8}} 
\put(  70.50,   31.56){\circle*{0.8}} 
\put(  70.75,   31.64){\circle*{0.8}} 
\put(  71.00,   31.72){\circle*{0.8}} 
\put(  71.25,   31.80){\circle*{0.8}} 
\put(  71.50,   31.88){\circle*{0.8}} 
\put(  71.75,   31.96){\circle*{0.8}} 
\put(  72.00,   32.04){\circle*{0.8}} 
\put(  72.25,   32.12){\circle*{0.8}} 
\put(  72.50,   32.20){\circle*{0.8}} 
\put(  72.75,   32.28){\circle*{0.8}} 
\put(  73.00,   32.36){\circle*{0.8}} 
\put(  73.25,   32.44){\circle*{0.8}} 
\put(  73.50,   32.52){\circle*{0.8}} 
\put(  73.75,   32.60){\circle*{0.8}} 
\put(  74.00,   32.68){\circle*{0.8}} 
\put(  74.25,   32.76){\circle*{0.8}} 
\put(  74.50,   32.84){\circle*{0.8}} 
\put(  74.75,   32.92){\circle*{0.8}} 
\put(  75.00,   33.00){\circle*{0.8}} 
\put(  75.25,   33.08){\circle*{0.8}} 
\put(  75.50,   33.16){\circle*{0.8}} 
\put(  75.75,   33.24){\circle*{0.8}} 
\put(  76.00,   33.32){\circle*{0.8}} 
\put(  76.25,   33.40){\circle*{0.8}} 
\put(  76.50,   33.48){\circle*{0.8}} 
\put(  76.75,   33.56){\circle*{0.8}} 
\put(  77.00,   33.64){\circle*{0.8}} 
\put(  77.25,   33.72){\circle*{0.8}} 
\put(  77.50,   33.80){\circle*{0.8}} 
\put(  77.75,   33.88){\circle*{0.8}} 
\put(  78.00,   33.96){\circle*{0.8}} 
\put(  78.25,   34.04){\circle*{0.8}} 
\put(  78.50,   34.12){\circle*{0.8}} 
\put(  78.75,   34.20){\circle*{0.8}} 
\put(  79.00,   34.28){\circle*{0.8}} 
\put(  79.25,   34.36){\circle*{0.8}} 
\put(  79.50,   34.44){\circle*{0.8}} 
\put(  79.75,   34.52){\circle*{0.8}} 
\put(  80.00,   34.60){\circle*{0.8}} 
\put(  80.25,   34.68){\circle*{0.8}} 
\put(  80.50,   34.76){\circle*{0.8}} 
\put(  80.75,   34.84){\circle*{0.8}} 
\put(  81.00,   34.92){\circle*{0.8}} 
\put(  81.25,   35.00){\circle*{0.8}} 
\put(  81.50,   35.08){\circle*{0.8}} 
\put(  81.75,   35.16){\circle*{0.8}} 
\put(  82.00,   35.24){\circle*{0.8}} 
\put(  82.25,   35.32){\circle*{0.8}} 
\put(  82.50,   35.40){\circle*{0.8}} 
\put(  82.75,   35.48){\circle*{0.8}} 
\put(  83.00,   35.56){\circle*{0.8}} 
\put(  83.25,   35.64){\circle*{0.8}} 
\put(  83.50,   35.72){\circle*{0.8}} 
\put(  83.75,   35.80){\circle*{0.8}} 
\put(  84.00,   35.88){\circle*{0.8}} 
\put(  84.25,   35.96){\circle*{0.8}} 
\put(  84.50,   36.04){\circle*{0.8}} 
\put(  84.75,   36.12){\circle*{0.8}} 
\put(  85.00,   36.20){\circle*{0.8}} 
\put(  85.25,   36.28){\circle*{0.8}} 
\put(  85.50,   36.36){\circle*{0.8}} 
\put(  85.75,   36.44){\circle*{0.8}} 
\put(  86.00,   36.52){\circle*{0.8}} 
\put(  86.25,   36.60){\circle*{0.8}} 
\put(  86.50,   36.68){\circle*{0.8}} 
\put(  86.75,   36.76){\circle*{0.8}} 
\put(  87.00,   36.84){\circle*{0.8}} 
\put(  87.25,   36.92){\circle*{0.8}} 
\put(  87.50,   37.00){\circle*{0.8}} 
\put(  87.75,   37.08){\circle*{0.8}} 
\put(  88.00,   37.16){\circle*{0.8}} 
\put(  88.25,   37.24){\circle*{0.8}} 
\put(  88.50,   37.32){\circle*{0.8}} 
\put(  88.75,   37.40){\circle*{0.8}} 
\put(  89.00,   37.48){\circle*{0.8}} 
\put(  89.25,   37.56){\circle*{0.8}} 
\put(  89.50,   37.64){\circle*{0.8}} 
\put(  89.75,   37.72){\circle*{0.8}} 
\put(  90.00,   37.80){\circle*{0.8}} 
\put(  90.25,   37.88){\circle*{0.8}} 
\put(  90.50,   37.96){\circle*{0.8}} 
\put(  90.75,   38.04){\circle*{0.8}} 
\put(  91.00,   38.12){\circle*{0.8}} 
\put(  91.25,   38.20){\circle*{0.8}} 
\put(  91.50,   38.28){\circle*{0.8}} 
\put(  91.75,   38.36){\circle*{0.8}} 
\put(  92.00,   38.44){\circle*{0.8}} 
\put(  92.25,   38.52){\circle*{0.8}} 
\put(  92.50,   38.60){\circle*{0.8}} 
\put(  92.75,   38.68){\circle*{0.8}} 
\put(  93.00,   38.76){\circle*{0.8}} 
\put(  93.25,   38.84){\circle*{0.8}} 
\put(  93.50,   38.92){\circle*{0.8}} 
\put(  93.75,   39.00){\circle*{0.8}} 
\put(  94.00,   39.08){\circle*{0.8}} 
\put(  94.25,   39.16){\circle*{0.8}} 
\put(  94.50,   39.24){\circle*{0.8}} 
\put(  94.75,   39.32){\circle*{0.8}} 
\put(  95.00,   39.40){\circle*{0.8}} 
\put(  95.25,   39.48){\circle*{0.8}} 
\put(  95.50,   39.56){\circle*{0.8}} 
\put(  95.75,   39.64){\circle*{0.8}} 
\put(  96.00,   39.72){\circle*{0.8}} 
\put(  96.25,   39.80){\circle*{0.8}} 
\put(  96.50,   39.88){\circle*{0.8}} 
\put(  96.75,   39.96){\circle*{0.8}} 
\put(  97.00,   40.04){\circle*{0.8}} 
\put(  97.25,   40.12){\circle*{0.8}} 
\put(  97.50,   40.20){\circle*{0.8}} 
\put(  97.75,   40.28){\circle*{0.8}} 
\put(  98.00,   40.36){\circle*{0.8}} 
\put(  98.25,   40.44){\circle*{0.8}} 
\put(  98.50,   40.52){\circle*{0.8}} 
\put(  98.75,   40.60){\circle*{0.8}} 
\put(  99.00,   40.68){\circle*{0.8}} 
\put(  99.25,   40.76){\circle*{0.8}} 
\put(  99.50,   40.84){\circle*{0.8}} 
\put(  99.75,   40.92){\circle*{0.8}} 
\put( 100.00,   41.00){\circle*{0.8}} 

\put(  50.50,    0.20){\circle*{0.8}} 
\put(  50.60,    0.44){\circle*{0.8}} 
\put(  50.70,    0.68){\circle*{0.8}} 
\put(  50.80,    0.92){\circle*{0.8}} 
\put(  50.90,    1.15){\circle*{0.8}} 
\put(  51.00,    1.39){\circle*{0.8}} 
\put(  51.10,    1.63){\circle*{0.8}} 
\put(  51.20,    1.87){\circle*{0.8}} 
\put(  51.30,    2.11){\circle*{0.8}} 
\put(  51.40,    2.34){\circle*{0.8}} 
\put(  51.50,    2.58){\circle*{0.8}} 
\put(  51.60,    2.82){\circle*{0.8}} 
\put(  51.70,    3.06){\circle*{0.8}} 
\put(  51.80,    3.30){\circle*{0.8}} 
\put(  51.90,    3.53){\circle*{0.8}} 
\put(  52.00,    3.77){\circle*{0.8}} 
\put(  52.10,    4.01){\circle*{0.8}} 
\put(  52.20,    4.25){\circle*{0.8}} 
\put(  52.30,    4.49){\circle*{0.8}} 
\put(  52.40,    4.72){\circle*{0.8}} 
\put(  52.50,    4.96){\circle*{0.8}} 
\put(  52.60,    5.20){\circle*{0.8}} 
\put(  52.70,    5.44){\circle*{0.8}} 
\put(  52.80,    5.68){\circle*{0.8}} 
\put(  52.90,    5.91){\circle*{0.8}} 
\put(  53.00,    6.15){\circle*{0.8}} 
\put(  53.10,    6.39){\circle*{0.8}} 
\put(  53.20,    6.63){\circle*{0.8}} 
\put(  53.30,    6.86){\circle*{0.8}} 
\put(  53.40,    7.10){\circle*{0.8}} 
\put(  53.50,    7.34){\circle*{0.8}} 
\put(  53.60,    7.58){\circle*{0.8}} 
\put(  53.70,    7.82){\circle*{0.8}} 
\put(  53.80,    8.05){\circle*{0.8}} 
\put(  53.90,    8.29){\circle*{0.8}} 
\put(  54.00,    8.53){\circle*{0.8}} 
\put(  54.10,    8.77){\circle*{0.8}} 
\put(  54.20,    9.01){\circle*{0.8}} 
\put(  54.30,    9.24){\circle*{0.8}} 
\put(  54.40,    9.48){\circle*{0.8}} 
\put(  54.50,    9.72){\circle*{0.8}} 
\put(  54.60,    9.96){\circle*{0.8}} 
\put(  54.70,   10.20){\circle*{0.8}} 
\put(  54.80,   10.43){\circle*{0.8}} 
\put(  54.90,   10.67){\circle*{0.8}} 
\put(  55.00,   10.91){\circle*{0.8}} 
\put(  55.10,   11.15){\circle*{0.8}} 
\put(  55.20,   11.39){\circle*{0.8}} 
\put(  55.30,   11.62){\circle*{0.8}} 
\put(  55.40,   11.86){\circle*{0.8}} 
\put(  55.50,   12.10){\circle*{0.8}} 
\put(  55.60,   12.34){\circle*{0.8}} 
\put(  55.70,   12.57){\circle*{0.8}} 
\put(  55.80,   12.81){\circle*{0.8}} 
\put(  55.90,   13.05){\circle*{0.8}} 
\put(  56.00,   13.29){\circle*{0.8}} 
\put(  56.10,   13.53){\circle*{0.8}} 
\put(  56.20,   13.76){\circle*{0.8}} 
\put(  56.30,   14.00){\circle*{0.8}} 
\put(  56.40,   14.24){\circle*{0.8}} 
\put(  56.50,   14.48){\circle*{0.8}} 
\put(  56.60,   14.72){\circle*{0.8}} 
\put(  56.70,   14.95){\circle*{0.8}} 
\put(  56.80,   15.19){\circle*{0.8}} 
\put(  56.90,   15.43){\circle*{0.8}} 
\put(  57.00,   15.67){\circle*{0.8}} 
\put(  57.10,   15.91){\circle*{0.8}} 
\put(  57.20,   16.14){\circle*{0.8}} 
\put(  57.30,   16.38){\circle*{0.8}} 
\put(  57.40,   16.62){\circle*{0.8}} 
\put(  57.50,   16.86){\circle*{0.8}} 
\put(  57.60,   17.10){\circle*{0.8}} 
\put(  57.70,   17.33){\circle*{0.8}} 
\put(  57.80,   17.57){\circle*{0.8}} 
\put(  57.90,   17.81){\circle*{0.8}} 
\put(  58.00,   18.05){\circle*{0.8}} 
\put(  58.10,   18.28){\circle*{0.8}} 
\put(  58.20,   18.52){\circle*{0.8}} 
\put(  58.30,   18.76){\circle*{0.8}} 
\put(  58.40,   19.00){\circle*{0.8}} 
\put(  58.50,   19.24){\circle*{0.8}} 
\put(  58.60,   19.47){\circle*{0.8}} 
\put(  58.70,   19.71){\circle*{0.8}} 
\put(  58.80,   19.95){\circle*{0.8}} 
\put(  58.90,   20.19){\circle*{0.8}} 
\put(  59.00,   20.43){\circle*{0.8}} 
\put(  59.10,   20.66){\circle*{0.8}} 
\put(  59.20,   20.90){\circle*{0.8}} 
\put(  59.30,   21.14){\circle*{0.8}} 
\put(  59.40,   21.38){\circle*{0.8}} 
\put(  59.50,   21.62){\circle*{0.8}} 
\put(  59.60,   21.85){\circle*{0.8}} 
\put(  59.70,   22.09){\circle*{0.8}} 
\put(  59.80,   22.33){\circle*{0.8}} 
\put(  59.90,   22.57){\circle*{0.8}} 
\put(  60.00,   22.81){\circle*{0.8}} 
\put(  60.10,   23.04){\circle*{0.8}} 
\put(  60.20,   23.28){\circle*{0.8}} 
\put(  60.30,   23.52){\circle*{0.8}} 
\put(  60.40,   23.76){\circle*{0.8}} 
\put(  60.50,   23.99){\circle*{0.8}} 
\put(  60.60,   24.23){\circle*{0.8}} 
\put(  60.70,   24.47){\circle*{0.8}} 
\put(  60.80,   24.71){\circle*{0.8}} 
\put(  60.90,   24.95){\circle*{0.8}} 
\put(  61.00,   25.18){\circle*{0.8}} 
\put(  61.10,   25.42){\circle*{0.8}} 
\put(  61.20,   25.66){\circle*{0.8}} 
\put(  61.30,   25.90){\circle*{0.8}} 
\put(  61.40,   26.14){\circle*{0.8}} 
\put(  61.50,   26.37){\circle*{0.8}} 
\put(  61.60,   26.61){\circle*{0.8}} 
\put(  61.70,   26.85){\circle*{0.8}} 
\put(  61.80,   27.09){\circle*{0.8}} 
\put(  61.90,   27.33){\circle*{0.8}} 
\put(  62.00,   27.56){\circle*{0.8}} 
\put(  62.10,   27.80){\circle*{0.8}} 
\put(  62.20,   28.04){\circle*{0.8}} 
\put(  62.30,   28.28){\circle*{0.8}} 
\put(  62.40,   28.52){\circle*{0.8}} 
\put(  62.50,   28.75){\circle*{0.8}} 
\put(  62.60,   28.99){\circle*{0.8}} 
\put(  62.70,   29.23){\circle*{0.8}} 
\put(  62.80,   29.47){\circle*{0.8}} 
\put(  62.90,   29.70){\circle*{0.8}} 
\put(  63.00,   29.94){\circle*{0.8}} 
\put(  63.10,   30.18){\circle*{0.8}} 
\put(  63.20,   30.42){\circle*{0.8}} 
\put(  63.30,   30.66){\circle*{0.8}} 
\put(  63.40,   30.89){\circle*{0.8}} 
\put(  63.50,   31.13){\circle*{0.8}} 
\put(  63.60,   31.37){\circle*{0.8}} 
\put(  63.70,   31.61){\circle*{0.8}} 
\put(  63.80,   31.85){\circle*{0.8}} 
\put(  63.90,   32.08){\circle*{0.8}} 
\put(  64.00,   32.32){\circle*{0.8}} 
\put(  64.10,   32.56){\circle*{0.8}} 
\put(  64.20,   32.80){\circle*{0.8}} 
\put(  64.30,   33.04){\circle*{0.8}} 
\put(  64.40,   33.27){\circle*{0.8}} 
\put(  64.50,   33.51){\circle*{0.8}} 
\put(  64.60,   33.75){\circle*{0.8}} 
\put(  64.70,   33.99){\circle*{0.8}} 
\put(  64.80,   34.23){\circle*{0.8}} 
\put(  64.90,   34.46){\circle*{0.8}} 
\put(  65.00,   34.70){\circle*{0.8}} 
\put(  65.10,   34.94){\circle*{0.8}} 
\put(  65.20,   35.18){\circle*{0.8}} 
\put(  65.30,   35.42){\circle*{0.8}} 
\put(  65.40,   35.65){\circle*{0.8}} 
\put(  65.50,   35.89){\circle*{0.8}} 
\put(  65.60,   36.13){\circle*{0.8}} 
\put(  65.70,   36.37){\circle*{0.8}} 
\put(  65.80,   36.60){\circle*{0.8}} 
\put(  65.90,   36.84){\circle*{0.8}} 
\put(  66.00,   37.08){\circle*{0.8}} 
\put(  66.10,   37.32){\circle*{0.8}} 
\put(  66.20,   37.56){\circle*{0.8}} 
\put(  66.30,   37.79){\circle*{0.8}} 
\put(  66.40,   38.03){\circle*{0.8}} 
\put(  66.50,   38.27){\circle*{0.8}} 
\put(  66.60,   38.51){\circle*{0.8}} 
\put(  66.70,   38.75){\circle*{0.8}} 
\put(  66.80,   38.98){\circle*{0.8}} 
\put(  66.90,   39.22){\circle*{0.8}} 
\put(  67.00,   39.46){\circle*{0.8}} 
\put(  67.10,   39.70){\circle*{0.8}} 
\put(  67.20,   39.94){\circle*{0.8}} 
\put(  67.30,   40.17){\circle*{0.8}} 
\put(  67.40,   40.41){\circle*{0.8}} 
\put(  67.50,   40.65){\circle*{0.8}} 
\put(  67.60,   40.89){\circle*{0.8}} 
\put(  67.70,   41.13){\circle*{0.8}} 
\put(  67.80,   41.36){\circle*{0.8}} 
\put(  67.90,   41.60){\circle*{0.8}} 
\put(  68.00,   41.84){\circle*{0.8}} 
\put(  68.10,   42.08){\circle*{0.8}} 
\put(  68.20,   42.31){\circle*{0.8}} 
\put(  68.30,   42.55){\circle*{0.8}} 
\put(  68.40,   42.79){\circle*{0.8}} 
\put(  68.50,   43.03){\circle*{0.8}} 
\put(  68.60,   43.27){\circle*{0.8}} 
\put(  68.70,   43.50){\circle*{0.8}} 
\put(  68.80,   43.74){\circle*{0.8}} 
\put(  68.90,   43.98){\circle*{0.8}} 
\put(  69.00,   44.22){\circle*{0.8}} 
\put(  69.10,   44.46){\circle*{0.8}} 
\put(  69.20,   44.69){\circle*{0.8}} 
\put(  69.30,   44.93){\circle*{0.8}} 
\put(  69.40,   45.17){\circle*{0.8}} 
\put(  69.50,   45.41){\circle*{0.8}} 
\put(  69.60,   45.65){\circle*{0.8}} 
\put(  69.70,   45.88){\circle*{0.8}} 
\put(  69.80,   46.12){\circle*{0.8}} 
\put(  69.90,   46.36){\circle*{0.8}} 
\put(  70.00,   46.60){\circle*{0.8}} 
\put(  70.10,   46.84){\circle*{0.8}} 
\put(  70.20,   47.07){\circle*{0.8}} 
\put(  70.30,   47.31){\circle*{0.8}} 
\put(  70.40,   47.55){\circle*{0.8}} 
\put(  70.50,   47.79){\circle*{0.8}} 
\put(  70.60,   48.02){\circle*{0.8}} 
\put(  70.70,   48.26){\circle*{0.8}} 
\put(  70.80,   48.50){\circle*{0.8}} 
\put(  70.90,   48.74){\circle*{0.8}} 
\put(  71.00,   48.98){\circle*{0.8}} 
\put(  71.10,   49.21){\circle*{0.8}} 
\put(  71.20,   49.45){\circle*{0.8}} 
\put(  71.30,   49.69){\circle*{0.8}} 
\put(  71.40,   49.93){\circle*{0.8}} 
\put(  71.50,   50.17){\circle*{0.8}} 
\put(  71.60,   50.40){\circle*{0.8}} 
\put(  71.70,   50.64){\circle*{0.8}} 
\put(  71.80,   50.88){\circle*{0.8}} 
\put(  71.90,   51.12){\circle*{0.8}} 
\put(  72.00,   51.36){\circle*{0.8}} 
\put(  72.10,   51.59){\circle*{0.8}} 
\put(  72.20,   51.83){\circle*{0.8}} 
\put(  72.30,   52.07){\circle*{0.8}} 
\put(  72.40,   52.31){\circle*{0.8}} 
\put(  72.50,   52.55){\circle*{0.8}} 
\put(  72.60,   52.78){\circle*{0.8}} 
\put(  72.70,   53.02){\circle*{0.8}} 
\put(  72.80,   53.26){\circle*{0.8}} 
\put(  72.90,   53.50){\circle*{0.8}} 
\put(  73.00,   53.73){\circle*{0.8}} 
\put(  73.10,   53.97){\circle*{0.8}} 
\put(  73.20,   54.21){\circle*{0.8}} 
\put(  73.30,   54.45){\circle*{0.8}} 
\put(  73.40,   54.69){\circle*{0.8}} 
\put(  73.50,   54.92){\circle*{0.8}} 
\put(  73.60,   55.16){\circle*{0.8}} 
\put(  73.70,   55.40){\circle*{0.8}} 
\put(  73.80,   55.64){\circle*{0.8}} 
\put(  73.90,   55.88){\circle*{0.8}} 
\put(  74.00,   56.11){\circle*{0.8}} 
\put(  74.10,   56.35){\circle*{0.8}} 
\put(  74.20,   56.59){\circle*{0.8}} 
\put(  74.30,   56.83){\circle*{0.8}} 
\put(  74.40,   57.07){\circle*{0.8}} 
\put(  74.50,   57.30){\circle*{0.8}} 
\put(  74.60,   57.54){\circle*{0.8}} 
\put(  74.70,   57.78){\circle*{0.8}} 
\put(  74.80,   58.02){\circle*{0.8}} 
\put(  74.90,   58.26){\circle*{0.8}} 
\put(  75.00,   58.49){\circle*{0.8}} 
\put(  75.10,   58.73){\circle*{0.8}} 
\put(  75.20,   58.97){\circle*{0.8}} 
\put(  75.30,   59.21){\circle*{0.8}} 
\put(  75.40,   59.44){\circle*{0.8}} 
\put(  75.50,   59.68){\circle*{0.8}} 
\put(  75.60,   59.92){\circle*{0.8}} 
\put(  75.70,   60.16){\circle*{0.8}} 
\put(  75.80,   60.40){\circle*{0.8}} 
\put(  75.90,   60.63){\circle*{0.8}} 
\put(  76.00,   60.87){\circle*{0.8}} 
\put(  76.10,   61.11){\circle*{0.8}} 
\put(  76.20,   61.35){\circle*{0.8}} 
\put(  76.30,   61.59){\circle*{0.8}} 
\put(  76.40,   61.82){\circle*{0.8}} 
\put(  76.50,   62.06){\circle*{0.8}} 
\put(  76.60,   62.30){\circle*{0.8}} 
\put(  76.70,   62.54){\circle*{0.8}} 
\put(  76.80,   62.78){\circle*{0.8}} 
\put(  76.90,   63.01){\circle*{0.8}} 
\put(  77.00,   63.25){\circle*{0.8}} 
\put(  77.10,   63.49){\circle*{0.8}} 
\put(  77.20,   63.73){\circle*{0.8}} 
\put(  77.30,   63.97){\circle*{0.8}} 
\put(  77.40,   64.20){\circle*{0.8}} 
\put(  77.50,   64.44){\circle*{0.8}} 
\put(  77.60,   64.68){\circle*{0.8}} 
\put(  77.70,   64.92){\circle*{0.8}} 
\put(  77.80,   65.16){\circle*{0.8}} 
\put(  77.90,   65.39){\circle*{0.8}} 
\put(  78.00,   65.63){\circle*{0.8}} 
\put(  78.10,   65.87){\circle*{0.8}} 
\put(  78.20,   66.11){\circle*{0.8}} 
\put(  78.30,   66.34){\circle*{0.8}} 
\put(  78.40,   66.58){\circle*{0.8}} 
\put(  78.50,   66.82){\circle*{0.8}} 
\put(  78.60,   67.06){\circle*{0.8}} 
\put(  78.70,   67.30){\circle*{0.8}} 
\put(  78.80,   67.53){\circle*{0.8}} 
\put(  78.90,   67.77){\circle*{0.8}} 
\put(  79.00,   68.01){\circle*{0.8}} 
\put(  79.10,   68.25){\circle*{0.8}} 
\put(  79.20,   68.49){\circle*{0.8}} 
\put(  79.30,   68.72){\circle*{0.8}} 
\put(  79.40,   68.96){\circle*{0.8}} 
\put(  79.50,   69.20){\circle*{0.8}} 
\put(  79.60,   69.44){\circle*{0.8}} 
\put(  79.70,   69.68){\circle*{0.8}} 
\put(  79.80,   69.91){\circle*{0.8}} 
\put(  79.90,   70.15){\circle*{0.8}} 
\put(  80.00,   70.39){\circle*{0.8}} 
\put(  80.10,   70.63){\circle*{0.8}} 
\put(  80.20,   70.87){\circle*{0.8}} 
\put(  80.30,   71.10){\circle*{0.8}} 
\put(  80.40,   71.34){\circle*{0.8}} 
\put(  80.50,   71.58){\circle*{0.8}} 
\put(  80.60,   71.82){\circle*{0.8}} 
\put(  80.70,   72.05){\circle*{0.8}} 
\put(  80.80,   72.29){\circle*{0.8}} 
\put(  80.90,   72.53){\circle*{0.8}} 
\put(  81.00,   72.77){\circle*{0.8}} 
\put(  81.10,   73.01){\circle*{0.8}} 
\put(  81.20,   73.24){\circle*{0.8}} 
\put(  81.30,   73.48){\circle*{0.8}} 
\put(  81.40,   73.72){\circle*{0.8}} 
\put(  81.50,   73.96){\circle*{0.8}} 
\put(  81.60,   74.20){\circle*{0.8}} 
\put(  81.70,   74.43){\circle*{0.8}} 
\put(  81.80,   74.67){\circle*{0.8}} 
\put(  81.90,   74.91){\circle*{0.8}} 
\put(  82.00,   75.15){\circle*{0.8}} 
\put(  82.10,   75.39){\circle*{0.8}} 
\put(  82.20,   75.62){\circle*{0.8}} 
\put(  82.30,   75.86){\circle*{0.8}} 
\put(  82.40,   76.10){\circle*{0.8}} 
\put(  82.50,   76.34){\circle*{0.8}} 
\put(  82.60,   76.58){\circle*{0.8}} 
\put(  82.70,   76.81){\circle*{0.8}} 
\put(  82.80,   77.05){\circle*{0.8}} 
\put(  82.90,   77.29){\circle*{0.8}} 
\put(  83.00,   77.53){\circle*{0.8}} 
\put(  83.10,   77.76){\circle*{0.8}} 
\put(  83.20,   78.00){\circle*{0.8}} 
\put(  83.30,   78.24){\circle*{0.8}} 
\put(  83.40,   78.48){\circle*{0.8}} 
\put(  83.50,   78.72){\circle*{0.8}} 
\put(  83.60,   78.95){\circle*{0.8}} 
\put(  83.70,   79.19){\circle*{0.8}} 
\put(  83.80,   79.43){\circle*{0.8}} 
\put(  83.90,   79.67){\circle*{0.8}} 
\put(  84.00,   79.91){\circle*{0.8}} 
\put(  84.10,   80.14){\circle*{0.8}} 
\put(  84.20,   80.38){\circle*{0.8}} 
\put(  84.30,   80.62){\circle*{0.8}} 
\put(  84.40,   80.86){\circle*{0.8}} 
\put(  84.50,   81.10){\circle*{0.8}} 
\put(  84.60,   81.33){\circle*{0.8}} 
\put(  84.70,   81.57){\circle*{0.8}} 
\put(  84.80,   81.81){\circle*{0.8}} 
\put(  84.90,   82.05){\circle*{0.8}} 
\put(  85.00,   82.29){\circle*{0.8}} 
\put(  85.10,   82.52){\circle*{0.8}} 
\put(  85.20,   82.76){\circle*{0.8}} 
\put(  85.30,   83.00){\circle*{0.8}} 
\put(  85.40,   83.24){\circle*{0.8}} 
\put(  85.50,   83.47){\circle*{0.8}} 
\put(  85.60,   83.71){\circle*{0.8}} 
\put(  85.70,   83.95){\circle*{0.8}} 
\put(  85.80,   84.19){\circle*{0.8}} 
\put(  85.90,   84.43){\circle*{0.8}} 
\put(  86.00,   84.66){\circle*{0.8}} 
\put(  86.10,   84.90){\circle*{0.8}} 
\put(  86.20,   85.14){\circle*{0.8}} 
\put(  86.30,   85.38){\circle*{0.8}} 
\put(  86.40,   85.62){\circle*{0.8}} 
\put(  86.50,   85.85){\circle*{0.8}} 
\put(  86.60,   86.09){\circle*{0.8}} 
\put(  86.70,   86.33){\circle*{0.8}} 
\put(  86.80,   86.57){\circle*{0.8}} 
\put(  86.90,   86.81){\circle*{0.8}} 
\put(  87.00,   87.04){\circle*{0.8}} 
\put(  87.10,   87.28){\circle*{0.8}} 
\put(  87.20,   87.52){\circle*{0.8}} 
\put(  87.30,   87.76){\circle*{0.8}} 
\put(  87.40,   88.00){\circle*{0.8}} 
\put(  87.50,   88.23){\circle*{0.8}} 
\put(  87.60,   88.47){\circle*{0.8}} 
\put(  87.70,   88.71){\circle*{0.8}} 
\put(  87.80,   88.95){\circle*{0.8}} 
\put(  87.90,   89.18){\circle*{0.8}} 
\put(  88.00,   89.42){\circle*{0.8}} 
\put(  88.10,   89.66){\circle*{0.8}} 
\put(  88.20,   89.90){\circle*{0.8}} 
\put(  88.30,   90.14){\circle*{0.8}} 
\put(  88.40,   90.37){\circle*{0.8}} 
\put(  88.50,   90.61){\circle*{0.8}} 
\put(  88.60,   90.85){\circle*{0.8}} 
\put(  88.70,   91.09){\circle*{0.8}} 
\put(  88.80,   91.33){\circle*{0.8}} 
\put(  88.90,   91.56){\circle*{0.8}} 
\put(  89.00,   91.80){\circle*{0.8}} 
\put(  89.10,   92.04){\circle*{0.8}} 
\put(  89.20,   92.28){\circle*{0.8}} 
\put(  89.30,   92.52){\circle*{0.8}} 
\put(  89.40,   92.75){\circle*{0.8}} 
\put(  89.50,   92.99){\circle*{0.8}} 
\put(  89.60,   93.23){\circle*{0.8}} 
\put(  89.70,   93.47){\circle*{0.8}} 
\put(  89.80,   93.71){\circle*{0.8}} 
\put(  89.90,   93.94){\circle*{0.8}} 
\put(  90.00,   94.18){\circle*{0.8}} 
\put(  90.10,   94.42){\circle*{0.8}} 
\put(  90.20,   94.66){\circle*{0.8}} 
\put(  90.30,   94.89){\circle*{0.8}} 
\put(  90.40,   95.13){\circle*{0.8}} 
\put(  90.50,   95.37){\circle*{0.8}} 
\put(  90.60,   95.61){\circle*{0.8}} 
\put(  90.70,   95.85){\circle*{0.8}} 
\put(  90.80,   96.08){\circle*{0.8}} 
\put(  90.90,   96.32){\circle*{0.8}} 
\put(  91.00,   96.56){\circle*{0.8}} 
\put(  91.10,   96.80){\circle*{0.8}} 
\put(  91.20,   97.04){\circle*{0.8}} 
\put(  91.30,   97.27){\circle*{0.8}} 
\put(  91.40,   97.51){\circle*{0.8}} 
\put(  91.50,   97.75){\circle*{0.8}} 
\put(  91.60,   97.99){\circle*{0.8}} 
\put(  91.70,   98.23){\circle*{0.8}} 
\put(  91.80,   98.46){\circle*{0.8}} 
\put(  91.90,   98.70){\circle*{0.8}} 
\put(  92.00,   98.94){\circle*{0.8}} 
\put(  92.10,   99.18){\circle*{0.8}} 
\put(  92.20,   99.42){\circle*{0.8}} 
\put(  92.30,   99.65){\circle*{0.8}} 
\put(  92.40,   99.89){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-8){0.0}
\put(92,-8){0.25}
\put(50,-8){$\epsilon$}
\put(-12,0){4.0}
\put(-12,96){12.0}
\put(-12,60){$\Omega$}
\put(15.5,102){1}
\put(102,62){2}

\put(   2.40,   43.75){\circle{1.8}} 
\put(   3.90,   51.25){\circle{1.8}} 
\put(   6.14,   53.75){\circle{1.8}} 
\put(  10.42,   77.50){\circle{1.8}} 

\put(   0.05,   33.43){\circle*{0.8}} 
\put(   0.10,   33.63){\circle*{0.8}} 
\put(   0.15,   33.84){\circle*{0.8}} 
\put(   0.20,   34.04){\circle*{0.8}} 
\put(   0.25,   34.24){\circle*{0.8}} 
\put(   0.30,   34.45){\circle*{0.8}} 
\put(   0.35,   34.65){\circle*{0.8}} 
\put(   0.40,   34.86){\circle*{0.8}} 
\put(   0.45,   35.06){\circle*{0.8}} 
\put(   0.50,   35.27){\circle*{0.8}} 
\put(   0.55,   35.47){\circle*{0.8}} 
\put(   0.60,   35.67){\circle*{0.8}} 
\put(   0.65,   35.88){\circle*{0.8}} 
\put(   0.70,   36.08){\circle*{0.8}} 
\put(   0.75,   36.29){\circle*{0.8}} 
\put(   0.80,   36.49){\circle*{0.8}} 
\put(   0.85,   36.69){\circle*{0.8}} 
\put(   0.90,   36.90){\circle*{0.8}} 
\put(   0.95,   37.10){\circle*{0.8}} 
\put(   1.00,   37.31){\circle*{0.8}} 
\put(   1.05,   37.51){\circle*{0.8}} 
\put(   1.10,   37.72){\circle*{0.8}} 
\put(   1.15,   37.92){\circle*{0.8}} 
\put(   1.20,   38.12){\circle*{0.8}} 
\put(   1.25,   38.33){\circle*{0.8}} 
\put(   1.30,   38.53){\circle*{0.8}} 
\put(   1.35,   38.74){\circle*{0.8}} 
\put(   1.40,   38.94){\circle*{0.8}} 
\put(   1.45,   39.14){\circle*{0.8}} 
\put(   1.50,   39.35){\circle*{0.8}} 
\put(   1.55,   39.55){\circle*{0.8}} 
\put(   1.60,   39.76){\circle*{0.8}} 
\put(   1.65,   39.96){\circle*{0.8}} 
\put(   1.70,   40.17){\circle*{0.8}} 
\put(   1.75,   40.37){\circle*{0.8}} 
\put(   1.80,   40.57){\circle*{0.8}} 
\put(   1.85,   40.78){\circle*{0.8}} 
\put(   1.90,   40.98){\circle*{0.8}} 
\put(   1.95,   41.19){\circle*{0.8}} 
\put(   2.00,   41.39){\circle*{0.8}} 
\put(   2.05,   41.59){\circle*{0.8}} 
\put(   2.10,   41.80){\circle*{0.8}} 
\put(   2.15,   42.00){\circle*{0.8}} 
\put(   2.20,   42.21){\circle*{0.8}} 
\put(   2.25,   42.41){\circle*{0.8}} 
\put(   2.30,   42.61){\circle*{0.8}} 
\put(   2.35,   42.82){\circle*{0.8}} 
\put(   2.40,   43.02){\circle*{0.8}} 
\put(   2.45,   43.23){\circle*{0.8}} 
\put(   2.50,   43.43){\circle*{0.8}} 
\put(   2.55,   43.64){\circle*{0.8}} 
\put(   2.60,   43.84){\circle*{0.8}} 
\put(   2.65,   44.04){\circle*{0.8}} 
\put(   2.70,   44.25){\circle*{0.8}} 
\put(   2.75,   44.45){\circle*{0.8}} 
\put(   2.80,   44.66){\circle*{0.8}} 
\put(   2.85,   44.86){\circle*{0.8}} 
\put(   2.90,   45.06){\circle*{0.8}} 
\put(   2.95,   45.27){\circle*{0.8}} 
\put(   3.00,   45.47){\circle*{0.8}} 
\put(   3.05,   45.68){\circle*{0.8}} 
\put(   3.10,   45.88){\circle*{0.8}} 
\put(   3.15,   46.09){\circle*{0.8}} 
\put(   3.20,   46.29){\circle*{0.8}} 
\put(   3.25,   46.49){\circle*{0.8}} 
\put(   3.30,   46.70){\circle*{0.8}} 
\put(   3.35,   46.90){\circle*{0.8}} 
\put(   3.40,   47.11){\circle*{0.8}} 
\put(   3.45,   47.31){\circle*{0.8}} 
\put(   3.50,   47.51){\circle*{0.8}} 
\put(   3.55,   47.72){\circle*{0.8}} 
\put(   3.60,   47.92){\circle*{0.8}} 
\put(   3.65,   48.13){\circle*{0.8}} 
\put(   3.70,   48.33){\circle*{0.8}} 
\put(   3.75,   48.54){\circle*{0.8}} 
\put(   3.80,   48.74){\circle*{0.8}} 
\put(   3.85,   48.94){\circle*{0.8}} 
\put(   3.90,   49.15){\circle*{0.8}} 
\put(   3.95,   49.35){\circle*{0.8}} 
\put(   4.00,   49.56){\circle*{0.8}} 
\put(   4.05,   49.76){\circle*{0.8}} 
\put(   4.10,   49.96){\circle*{0.8}} 
\put(   4.15,   50.17){\circle*{0.8}} 
\put(   4.20,   50.37){\circle*{0.8}} 
\put(   4.25,   50.58){\circle*{0.8}} 
\put(   4.30,   50.78){\circle*{0.8}} 
\put(   4.35,   50.99){\circle*{0.8}} 
\put(   4.40,   51.19){\circle*{0.8}} 
\put(   4.45,   51.39){\circle*{0.8}} 
\put(   4.50,   51.60){\circle*{0.8}} 
\put(   4.55,   51.80){\circle*{0.8}} 
\put(   4.60,   52.01){\circle*{0.8}} 
\put(   4.65,   52.21){\circle*{0.8}} 
\put(   4.70,   52.41){\circle*{0.8}} 
\put(   4.75,   52.62){\circle*{0.8}} 
\put(   4.80,   52.82){\circle*{0.8}} 
\put(   4.85,   53.03){\circle*{0.8}} 
\put(   4.90,   53.23){\circle*{0.8}} 
\put(   4.95,   53.43){\circle*{0.8}} 
\put(   5.00,   53.64){\circle*{0.8}} 
\put(   5.05,   53.84){\circle*{0.8}} 
\put(   5.10,   54.05){\circle*{0.8}} 
\put(   5.15,   54.25){\circle*{0.8}} 
\put(   5.20,   54.46){\circle*{0.8}} 
\put(   5.25,   54.66){\circle*{0.8}} 
\put(   5.30,   54.86){\circle*{0.8}} 
\put(   5.35,   55.07){\circle*{0.8}} 
\put(   5.40,   55.27){\circle*{0.8}} 
\put(   5.45,   55.48){\circle*{0.8}} 
\put(   5.50,   55.68){\circle*{0.8}} 
\put(   5.55,   55.88){\circle*{0.8}} 
\put(   5.60,   56.09){\circle*{0.8}} 
\put(   5.65,   56.29){\circle*{0.8}} 
\put(   5.70,   56.50){\circle*{0.8}} 
\put(   5.75,   56.70){\circle*{0.8}} 
\put(   5.80,   56.91){\circle*{0.8}} 
\put(   5.85,   57.11){\circle*{0.8}} 
\put(   5.90,   57.31){\circle*{0.8}} 
\put(   5.95,   57.52){\circle*{0.8}} 
\put(   6.00,   57.72){\circle*{0.8}} 
\put(   6.05,   57.93){\circle*{0.8}} 
\put(   6.10,   58.13){\circle*{0.8}} 
\put(   6.15,   58.33){\circle*{0.8}} 
\put(   6.20,   58.54){\circle*{0.8}} 
\put(   6.25,   58.74){\circle*{0.8}} 
\put(   6.30,   58.95){\circle*{0.8}} 
\put(   6.35,   59.15){\circle*{0.8}} 
\put(   6.40,   59.36){\circle*{0.8}} 
\put(   6.45,   59.56){\circle*{0.8}} 
\put(   6.50,   59.76){\circle*{0.8}} 
\put(   6.55,   59.97){\circle*{0.8}} 
\put(   6.60,   60.17){\circle*{0.8}} 
\put(   6.65,   60.38){\circle*{0.8}} 
\put(   6.70,   60.58){\circle*{0.8}} 
\put(   6.75,   60.78){\circle*{0.8}} 
\put(   6.80,   60.99){\circle*{0.8}} 
\put(   6.85,   61.19){\circle*{0.8}} 
\put(   6.90,   61.40){\circle*{0.8}} 
\put(   6.95,   61.60){\circle*{0.8}} 
\put(   7.00,   61.81){\circle*{0.8}} 
\put(   7.05,   62.01){\circle*{0.8}} 
\put(   7.10,   62.21){\circle*{0.8}} 
\put(   7.15,   62.42){\circle*{0.8}} 
\put(   7.20,   62.62){\circle*{0.8}} 
\put(   7.25,   62.83){\circle*{0.8}} 
\put(   7.30,   63.03){\circle*{0.8}} 
\put(   7.35,   63.23){\circle*{0.8}} 
\put(   7.40,   63.44){\circle*{0.8}} 
\put(   7.45,   63.64){\circle*{0.8}} 
\put(   7.50,   63.85){\circle*{0.8}} 
\put(   7.55,   64.05){\circle*{0.8}} 
\put(   7.60,   64.25){\circle*{0.8}} 
\put(   7.65,   64.46){\circle*{0.8}} 
\put(   7.70,   64.66){\circle*{0.8}} 
\put(   7.75,   64.87){\circle*{0.8}} 
\put(   7.80,   65.07){\circle*{0.8}} 
\put(   7.85,   65.28){\circle*{0.8}} 
\put(   7.90,   65.48){\circle*{0.8}} 
\put(   7.95,   65.68){\circle*{0.8}} 
\put(   8.00,   65.89){\circle*{0.8}} 
\put(   8.05,   66.09){\circle*{0.8}} 
\put(   8.10,   66.30){\circle*{0.8}} 
\put(   8.15,   66.50){\circle*{0.8}} 
\put(   8.20,   66.70){\circle*{0.8}} 
\put(   8.25,   66.91){\circle*{0.8}} 
\put(   8.30,   67.11){\circle*{0.8}} 
\put(   8.35,   67.32){\circle*{0.8}} 
\put(   8.40,   67.52){\circle*{0.8}} 
\put(   8.45,   67.73){\circle*{0.8}} 
\put(   8.50,   67.93){\circle*{0.8}} 
\put(   8.55,   68.13){\circle*{0.8}} 
\put(   8.60,   68.34){\circle*{0.8}} 
\put(   8.65,   68.54){\circle*{0.8}} 
\put(   8.70,   68.75){\circle*{0.8}} 
\put(   8.75,   68.95){\circle*{0.8}} 
\put(   8.80,   69.15){\circle*{0.8}} 
\put(   8.85,   69.36){\circle*{0.8}} 
\put(   8.90,   69.56){\circle*{0.8}} 
\put(   8.95,   69.77){\circle*{0.8}} 
\put(   9.00,   69.97){\circle*{0.8}} 
\put(   9.05,   70.18){\circle*{0.8}} 
\put(   9.10,   70.38){\circle*{0.8}} 
\put(   9.15,   70.58){\circle*{0.8}} 
\put(   9.20,   70.79){\circle*{0.8}} 
\put(   9.25,   70.99){\circle*{0.8}} 
\put(   9.30,   71.20){\circle*{0.8}} 
\put(   9.35,   71.40){\circle*{0.8}} 
\put(   9.40,   71.60){\circle*{0.8}} 
\put(   9.45,   71.81){\circle*{0.8}} 
\put(   9.50,   72.01){\circle*{0.8}} 
\put(   9.55,   72.22){\circle*{0.8}} 
\put(   9.60,   72.42){\circle*{0.8}} 
\put(   9.65,   72.63){\circle*{0.8}} 
\put(   9.70,   72.83){\circle*{0.8}} 
\put(   9.75,   73.03){\circle*{0.8}} 
\put(   9.80,   73.24){\circle*{0.8}} 
\put(   9.85,   73.44){\circle*{0.8}} 
\put(   9.90,   73.65){\circle*{0.8}} 
\put(   9.95,   73.85){\circle*{0.8}} 
\put(  10.00,   74.05){\circle*{0.8}} 
\put(  10.05,   74.26){\circle*{0.8}} 
\put(  10.10,   74.46){\circle*{0.8}} 
\put(  10.15,   74.67){\circle*{0.8}} 
\put(  10.20,   74.87){\circle*{0.8}} 
\put(  10.25,   75.07){\circle*{0.8}} 
\put(  10.30,   75.28){\circle*{0.8}} 
\put(  10.35,   75.48){\circle*{0.8}} 
\put(  10.40,   75.69){\circle*{0.8}} 
\put(  10.45,   75.89){\circle*{0.8}} 
\put(  10.50,   76.10){\circle*{0.8}} 
\put(  10.55,   76.30){\circle*{0.8}} 
\put(  10.60,   76.50){\circle*{0.8}} 
\put(  10.65,   76.71){\circle*{0.8}} 
\put(  10.70,   76.91){\circle*{0.8}} 
\put(  10.75,   77.12){\circle*{0.8}} 
\put(  10.80,   77.32){\circle*{0.8}} 
\put(  10.85,   77.52){\circle*{0.8}} 
\put(  10.90,   77.73){\circle*{0.8}} 
\put(  10.95,   77.93){\circle*{0.8}} 
\put(  11.00,   78.14){\circle*{0.8}} 
\put(  11.05,   78.34){\circle*{0.8}} 
\put(  11.10,   78.55){\circle*{0.8}} 
\put(  11.15,   78.75){\circle*{0.8}} 
\put(  11.20,   78.95){\circle*{0.8}} 
\put(  11.25,   79.16){\circle*{0.8}} 
\put(  11.30,   79.36){\circle*{0.8}} 
\put(  11.35,   79.57){\circle*{0.8}} 
\put(  11.40,   79.77){\circle*{0.8}} 
\put(  11.45,   79.97){\circle*{0.8}} 
\put(  11.50,   80.18){\circle*{0.8}} 
\put(  11.55,   80.38){\circle*{0.8}} 
\put(  11.60,   80.59){\circle*{0.8}} 
\put(  11.65,   80.79){\circle*{0.8}} 
\put(  11.70,   81.00){\circle*{0.8}} 
\put(  11.75,   81.20){\circle*{0.8}} 
\put(  11.80,   81.40){\circle*{0.8}} 
\put(  11.85,   81.61){\circle*{0.8}} 
\put(  11.90,   81.81){\circle*{0.8}} 
\put(  11.95,   82.02){\circle*{0.8}} 
\put(  12.00,   82.22){\circle*{0.8}} 
\put(  12.05,   82.42){\circle*{0.8}} 
\put(  12.10,   82.63){\circle*{0.8}} 
\put(  12.15,   82.83){\circle*{0.8}} 
\put(  12.20,   83.04){\circle*{0.8}} 
\put(  12.25,   83.24){\circle*{0.8}} 
\put(  12.30,   83.45){\circle*{0.8}} 
\put(  12.35,   83.65){\circle*{0.8}} 
\put(  12.40,   83.85){\circle*{0.8}} 
\put(  12.45,   84.06){\circle*{0.8}} 
\put(  12.50,   84.26){\circle*{0.8}} 
\put(  12.55,   84.47){\circle*{0.8}} 
\put(  12.60,   84.67){\circle*{0.8}} 
\put(  12.65,   84.87){\circle*{0.8}} 
\put(  12.70,   85.08){\circle*{0.8}} 
\put(  12.75,   85.28){\circle*{0.8}} 
\put(  12.80,   85.49){\circle*{0.8}} 
\put(  12.85,   85.69){\circle*{0.8}} 
\put(  12.90,   85.89){\circle*{0.8}} 
\put(  12.95,   86.10){\circle*{0.8}} 
\put(  13.00,   86.30){\circle*{0.8}} 
\put(  13.05,   86.51){\circle*{0.8}} 
\put(  13.10,   86.71){\circle*{0.8}} 
\put(  13.15,   86.92){\circle*{0.8}} 
\put(  13.20,   87.12){\circle*{0.8}} 
\put(  13.25,   87.32){\circle*{0.8}} 
\put(  13.30,   87.53){\circle*{0.8}} 
\put(  13.35,   87.73){\circle*{0.8}} 
\put(  13.40,   87.94){\circle*{0.8}} 
\put(  13.45,   88.14){\circle*{0.8}} 
\put(  13.50,   88.34){\circle*{0.8}} 
\put(  13.55,   88.55){\circle*{0.8}} 
\put(  13.60,   88.75){\circle*{0.8}} 
\put(  13.65,   88.96){\circle*{0.8}} 
\put(  13.70,   89.16){\circle*{0.8}} 
\put(  13.75,   89.37){\circle*{0.8}} 
\put(  13.80,   89.57){\circle*{0.8}} 
\put(  13.85,   89.77){\circle*{0.8}} 
\put(  13.90,   89.98){\circle*{0.8}} 
\put(  13.95,   90.18){\circle*{0.8}} 
\put(  14.00,   90.39){\circle*{0.8}} 
\put(  14.05,   90.59){\circle*{0.8}} 
\put(  14.10,   90.79){\circle*{0.8}} 
\put(  14.15,   91.00){\circle*{0.8}} 
\put(  14.20,   91.20){\circle*{0.8}} 
\put(  14.25,   91.41){\circle*{0.8}} 
\put(  14.30,   91.61){\circle*{0.8}} 
\put(  14.35,   91.82){\circle*{0.8}} 
\put(  14.40,   92.02){\circle*{0.8}} 
\put(  14.45,   92.22){\circle*{0.8}} 
\put(  14.50,   92.43){\circle*{0.8}} 
\put(  14.55,   92.63){\circle*{0.8}} 
\put(  14.60,   92.84){\circle*{0.8}} 
\put(  14.65,   93.04){\circle*{0.8}} 
\put(  14.70,   93.24){\circle*{0.8}} 
\put(  14.75,   93.45){\circle*{0.8}} 
\put(  14.80,   93.65){\circle*{0.8}} 
\put(  14.85,   93.86){\circle*{0.8}} 
\put(  14.90,   94.06){\circle*{0.8}} 
\put(  14.95,   94.27){\circle*{0.8}} 
\put(  15.00,   94.47){\circle*{0.8}} 
\put(  15.05,   94.67){\circle*{0.8}} 
\put(  15.10,   94.88){\circle*{0.8}} 
\put(  15.15,   95.08){\circle*{0.8}} 
\put(  15.20,   95.29){\circle*{0.8}} 
\put(  15.25,   95.49){\circle*{0.8}} 
\put(  15.30,   95.69){\circle*{0.8}} 
\put(  15.35,   95.90){\circle*{0.8}} 
\put(  15.40,   96.10){\circle*{0.8}} 
\put(  15.45,   96.31){\circle*{0.8}} 
\put(  15.50,   96.51){\circle*{0.8}} 
\put(  15.55,   96.71){\circle*{0.8}} 
\put(  15.60,   96.92){\circle*{0.8}} 
\put(  15.65,   97.12){\circle*{0.8}} 
\put(  15.70,   97.33){\circle*{0.8}} 
\put(  15.75,   97.53){\circle*{0.8}} 
\put(  15.80,   97.74){\circle*{0.8}} 
\put(  15.85,   97.94){\circle*{0.8}} 
\put(  15.90,   98.14){\circle*{0.8}} 
\put(  15.95,   98.35){\circle*{0.8}} 
\put(  16.00,   98.55){\circle*{0.8}} 
\put(  16.05,   98.76){\circle*{0.8}} 
\put(  16.10,   98.96){\circle*{0.8}} 
\put(  16.15,   99.16){\circle*{0.8}} 
\put(  16.20,   99.37){\circle*{0.8}} 
\put(  16.25,   99.57){\circle*{0.8}} 
\put(  16.30,   99.78){\circle*{0.8}} 
\put(  16.35,   99.98){\circle*{0.8}} 

\put(  20.00,   15.00){\circle*{1.8}} 
\put(  40.00,   17.50){\circle*{1.8}} 
\put(  60.00,   42.50){\circle*{1.8}} 
\put(  80.00,   48.75){\circle*{1.8}} 

\put(   1.00,    0.01){\circle*{0.8}} 
\put(   1.50,    0.32){\circle*{0.8}} 
\put(   2.00,    0.64){\circle*{0.8}} 
\put(   2.50,    0.95){\circle*{0.8}} 
\put(   3.00,    1.27){\circle*{0.8}} 
\put(   3.50,    1.58){\circle*{0.8}} 
\put(   4.00,    1.90){\circle*{0.8}} 
\put(   4.50,    2.22){\circle*{0.8}} 
\put(   5.00,    2.53){\circle*{0.8}} 
\put(   5.50,    2.85){\circle*{0.8}} 
\put(   6.00,    3.16){\circle*{0.8}} 
\put(   6.50,    3.48){\circle*{0.8}} 
\put(   7.00,    3.79){\circle*{0.8}} 
\put(   7.50,    4.11){\circle*{0.8}} 
\put(   8.00,    4.42){\circle*{0.8}} 
\put(   8.50,    4.74){\circle*{0.8}} 
\put(   9.00,    5.06){\circle*{0.8}} 
\put(   9.50,    5.37){\circle*{0.8}} 
\put(  10.00,    5.69){\circle*{0.8}} 
\put(  10.50,    6.00){\circle*{0.8}} 
\put(  11.00,    6.32){\circle*{0.8}} 
\put(  11.50,    6.63){\circle*{0.8}} 
\put(  12.00,    6.95){\circle*{0.8}} 
\put(  12.50,    7.27){\circle*{0.8}} 
\put(  13.00,    7.58){\circle*{0.8}} 
\put(  13.50,    7.90){\circle*{0.8}} 
\put(  14.00,    8.21){\circle*{0.8}} 
\put(  14.50,    8.53){\circle*{0.8}} 
\put(  15.00,    8.84){\circle*{0.8}} 
\put(  15.50,    9.16){\circle*{0.8}} 
\put(  16.00,    9.47){\circle*{0.8}} 
\put(  16.50,    9.79){\circle*{0.8}} 
\put(  17.00,   10.11){\circle*{0.8}} 
\put(  17.50,   10.42){\circle*{0.8}} 
\put(  18.00,   10.74){\circle*{0.8}} 
\put(  18.50,   11.05){\circle*{0.8}} 
\put(  19.00,   11.37){\circle*{0.8}} 
\put(  19.50,   11.68){\circle*{0.8}} 
\put(  20.00,   12.00){\circle*{0.8}} 
\put(  20.50,   12.32){\circle*{0.8}} 
\put(  21.00,   12.63){\circle*{0.8}} 
\put(  21.50,   12.95){\circle*{0.8}} 
\put(  22.00,   13.26){\circle*{0.8}} 
\put(  22.50,   13.58){\circle*{0.8}} 
\put(  23.00,   13.89){\circle*{0.8}} 
\put(  23.50,   14.21){\circle*{0.8}} 
\put(  24.00,   14.52){\circle*{0.8}} 
\put(  24.50,   14.84){\circle*{0.8}} 
\put(  25.00,   15.16){\circle*{0.8}} 
\put(  25.50,   15.47){\circle*{0.8}} 
\put(  26.00,   15.79){\circle*{0.8}} 
\put(  26.50,   16.10){\circle*{0.8}} 
\put(  27.00,   16.42){\circle*{0.8}} 
\put(  27.50,   16.73){\circle*{0.8}} 
\put(  28.00,   17.05){\circle*{0.8}} 
\put(  28.50,   17.37){\circle*{0.8}} 
\put(  29.00,   17.68){\circle*{0.8}} 
\put(  29.50,   18.00){\circle*{0.8}} 
\put(  30.00,   18.31){\circle*{0.8}} 
\put(  30.50,   18.63){\circle*{0.8}} 
\put(  31.00,   18.94){\circle*{0.8}} 
\put(  31.50,   19.26){\circle*{0.8}} 
\put(  32.00,   19.57){\circle*{0.8}} 
\put(  32.50,   19.89){\circle*{0.8}} 
\put(  33.00,   20.21){\circle*{0.8}} 
\put(  33.50,   20.52){\circle*{0.8}} 
\put(  34.00,   20.84){\circle*{0.8}} 
\put(  34.50,   21.15){\circle*{0.8}} 
\put(  35.00,   21.47){\circle*{0.8}} 
\put(  35.50,   21.78){\circle*{0.8}} 
\put(  36.00,   22.10){\circle*{0.8}} 
\put(  36.50,   22.42){\circle*{0.8}} 
\put(  37.00,   22.73){\circle*{0.8}} 
\put(  37.50,   23.05){\circle*{0.8}} 
\put(  38.00,   23.36){\circle*{0.8}} 
\put(  38.50,   23.68){\circle*{0.8}} 
\put(  39.00,   23.99){\circle*{0.8}} 
\put(  39.50,   24.31){\circle*{0.8}} 
\put(  40.00,   24.62){\circle*{0.8}} 
\put(  40.50,   24.94){\circle*{0.8}} 
\put(  41.00,   25.26){\circle*{0.8}} 
\put(  41.50,   25.57){\circle*{0.8}} 
\put(  42.00,   25.89){\circle*{0.8}} 
\put(  42.50,   26.20){\circle*{0.8}} 
\put(  43.00,   26.52){\circle*{0.8}} 
\put(  43.50,   26.83){\circle*{0.8}} 
\put(  44.00,   27.15){\circle*{0.8}} 
\put(  44.50,   27.47){\circle*{0.8}} 
\put(  45.00,   27.78){\circle*{0.8}} 
\put(  45.50,   28.10){\circle*{0.8}} 
\put(  46.00,   28.41){\circle*{0.8}} 
\put(  46.50,   28.73){\circle*{0.8}} 
\put(  47.00,   29.04){\circle*{0.8}} 
\put(  47.50,   29.36){\circle*{0.8}} 
\put(  48.00,   29.67){\circle*{0.8}} 
\put(  48.50,   29.99){\circle*{0.8}} 
\put(  49.00,   30.31){\circle*{0.8}} 
\put(  49.50,   30.62){\circle*{0.8}} 
\put(  50.00,   30.94){\circle*{0.8}} 
\put(  50.50,   31.25){\circle*{0.8}} 
\put(  51.00,   31.57){\circle*{0.8}} 
\put(  51.50,   31.88){\circle*{0.8}} 
\put(  52.00,   32.20){\circle*{0.8}} 
\put(  52.50,   32.52){\circle*{0.8}} 
\put(  53.00,   32.83){\circle*{0.8}} 
\put(  53.50,   33.15){\circle*{0.8}} 
\put(  54.00,   33.46){\circle*{0.8}} 
\put(  54.50,   33.78){\circle*{0.8}} 
\put(  55.00,   34.09){\circle*{0.8}} 
\put(  55.50,   34.41){\circle*{0.8}} 
\put(  56.00,   34.72){\circle*{0.8}} 
\put(  56.50,   35.04){\circle*{0.8}} 
\put(  57.00,   35.36){\circle*{0.8}} 
\put(  57.50,   35.67){\circle*{0.8}} 
\put(  58.00,   35.99){\circle*{0.8}} 
\put(  58.50,   36.30){\circle*{0.8}} 
\put(  59.00,   36.62){\circle*{0.8}} 
\put(  59.50,   36.93){\circle*{0.8}} 
\put(  60.00,   37.25){\circle*{0.8}} 
\put(  60.50,   37.57){\circle*{0.8}} 
\put(  61.00,   37.88){\circle*{0.8}} 
\put(  61.50,   38.20){\circle*{0.8}} 
\put(  62.00,   38.51){\circle*{0.8}} 
\put(  62.50,   38.83){\circle*{0.8}} 
\put(  63.00,   39.14){\circle*{0.8}} 
\put(  63.50,   39.46){\circle*{0.8}} 
\put(  64.00,   39.77){\circle*{0.8}} 
\put(  64.50,   40.09){\circle*{0.8}} 
\put(  65.00,   40.41){\circle*{0.8}} 
\put(  65.50,   40.72){\circle*{0.8}} 
\put(  66.00,   41.04){\circle*{0.8}} 
\put(  66.50,   41.35){\circle*{0.8}} 
\put(  67.00,   41.67){\circle*{0.8}} 
\put(  67.50,   41.98){\circle*{0.8}} 
\put(  68.00,   42.30){\circle*{0.8}} 
\put(  68.50,   42.62){\circle*{0.8}} 
\put(  69.00,   42.93){\circle*{0.8}} 
\put(  69.50,   43.25){\circle*{0.8}} 
\put(  70.00,   43.56){\circle*{0.8}} 
\put(  70.50,   43.88){\circle*{0.8}} 
\put(  71.00,   44.19){\circle*{0.8}} 
\put(  71.50,   44.51){\circle*{0.8}} 
\put(  72.00,   44.82){\circle*{0.8}} 
\put(  72.50,   45.14){\circle*{0.8}} 
\put(  73.00,   45.46){\circle*{0.8}} 
\put(  73.50,   45.77){\circle*{0.8}} 
\put(  74.00,   46.09){\circle*{0.8}} 
\put(  74.50,   46.40){\circle*{0.8}} 
\put(  75.00,   46.72){\circle*{0.8}} 
\put(  75.50,   47.03){\circle*{0.8}} 
\put(  76.00,   47.35){\circle*{0.8}} 
\put(  76.50,   47.67){\circle*{0.8}} 
\put(  77.00,   47.98){\circle*{0.8}} 
\put(  77.50,   48.30){\circle*{0.8}} 
\put(  78.00,   48.61){\circle*{0.8}} 
\put(  78.50,   48.93){\circle*{0.8}} 
\put(  79.00,   49.24){\circle*{0.8}} 
\put(  79.50,   49.56){\circle*{0.8}} 
\put(  80.00,   49.87){\circle*{0.8}} 
\put(  80.50,   50.19){\circle*{0.8}} 
\put(  81.00,   50.51){\circle*{0.8}} 
\put(  81.50,   50.82){\circle*{0.8}} 
\put(  82.00,   51.14){\circle*{0.8}} 
\put(  82.50,   51.45){\circle*{0.8}} 
\put(  83.00,   51.77){\circle*{0.8}} 
\put(  83.50,   52.08){\circle*{0.8}} 
\put(  84.00,   52.40){\circle*{0.8}} 
\put(  84.50,   52.72){\circle*{0.8}} 
\put(  85.00,   53.03){\circle*{0.8}} 
\put(  85.50,   53.35){\circle*{0.8}} 
\put(  86.00,   53.66){\circle*{0.8}} 
\put(  86.50,   53.98){\circle*{0.8}} 
\put(  87.00,   54.29){\circle*{0.8}} 
\put(  87.50,   54.61){\circle*{0.8}} 
\put(  88.00,   54.92){\circle*{0.8}} 
\put(  88.50,   55.24){\circle*{0.8}} 
\put(  89.00,   55.56){\circle*{0.8}} 
\put(  89.50,   55.87){\circle*{0.8}} 
\put(  90.00,   56.19){\circle*{0.8}} 
\put(  90.50,   56.50){\circle*{0.8}} 
\put(  91.00,   56.82){\circle*{0.8}} 
\put(  91.50,   57.13){\circle*{0.8}} 
\put(  92.00,   57.45){\circle*{0.8}} 
\put(  92.50,   57.77){\circle*{0.8}} 
\put(  93.00,   58.08){\circle*{0.8}} 
\put(  93.50,   58.40){\circle*{0.8}} 
\put(  94.00,   58.71){\circle*{0.8}} 
\put(  94.50,   59.03){\circle*{0.8}} 
\put(  95.00,   59.34){\circle*{0.8}} 
\put(  95.50,   59.66){\circle*{0.8}} 
\put(  96.00,   59.98){\circle*{0.8}} 
\put(  96.50,   60.29){\circle*{0.8}} 
\put(  97.00,   60.61){\circle*{0.8}} 
\put(  97.50,   60.92){\circle*{0.8}} 
\put(  98.00,   61.24){\circle*{0.8}} 
\put(  98.50,   61.55){\circle*{0.8}} 
\put(  99.00,   61.87){\circle*{0.8}} 
\put(  99.50,   62.18){\circle*{0.8}} 
\put( 100.00,   62.50){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-8){0.0}
\put(92,-8){0.25}
\put(50,-8){$\epsilon$}
\put(-12,0){2.0}
\put(-12,96){6.0}
\put(-12,60){$\Sigma$}
\put(37.5,102){1}
\put(83,102){2}

\put(   2.40,   37.50){\circle{1.8}} 
\put(   3.90,   42.50){\circle{1.8}} 
\put(   6.14,   60.00){\circle{1.8}} 
\put(  10.42,   50.00){\circle{1.8}} 
 
\put(   0.10,   38.42){\circle*{0.8}} 
\put(   0.20,   38.58){\circle*{0.8}} 
\put(   0.30,   38.74){\circle*{0.8}} 
\put(   0.40,   38.90){\circle*{0.8}} 
\put(   0.50,   39.06){\circle*{0.8}} 
\put(   0.60,   39.22){\circle*{0.8}} 
\put(   0.70,   39.39){\circle*{0.8}} 
\put(   0.80,   39.55){\circle*{0.8}} 
\put(   0.90,   39.71){\circle*{0.8}} 
\put(   1.00,   39.87){\circle*{0.8}} 
\put(   1.10,   40.03){\circle*{0.8}} 
\put(   1.20,   40.19){\circle*{0.8}} 
\put(   1.30,   40.36){\circle*{0.8}} 
\put(   1.40,   40.52){\circle*{0.8}} 
\put(   1.50,   40.68){\circle*{0.8}} 
\put(   1.60,   40.84){\circle*{0.8}} 
\put(   1.70,   41.00){\circle*{0.8}} 
\put(   1.80,   41.17){\circle*{0.8}} 
\put(   1.90,   41.33){\circle*{0.8}} 
\put(   2.00,   41.49){\circle*{0.8}} 
\put(   2.10,   41.65){\circle*{0.8}} 
\put(   2.20,   41.81){\circle*{0.8}} 
\put(   2.30,   41.97){\circle*{0.8}} 
\put(   2.40,   42.14){\circle*{0.8}} 
\put(   2.50,   42.30){\circle*{0.8}} 
\put(   2.60,   42.46){\circle*{0.8}} 
\put(   2.70,   42.62){\circle*{0.8}} 
\put(   2.80,   42.78){\circle*{0.8}} 
\put(   2.90,   42.94){\circle*{0.8}} 
\put(   3.00,   43.11){\circle*{0.8}} 
\put(   3.10,   43.27){\circle*{0.8}} 
\put(   3.20,   43.43){\circle*{0.8}} 
\put(   3.30,   43.59){\circle*{0.8}} 
\put(   3.40,   43.75){\circle*{0.8}} 
\put(   3.50,   43.92){\circle*{0.8}} 
\put(   3.60,   44.08){\circle*{0.8}} 
\put(   3.70,   44.24){\circle*{0.8}} 
\put(   3.80,   44.40){\circle*{0.8}} 
\put(   3.90,   44.56){\circle*{0.8}} 
\put(   4.00,   44.72){\circle*{0.8}} 
\put(   4.10,   44.89){\circle*{0.8}} 
\put(   4.20,   45.05){\circle*{0.8}} 
\put(   4.30,   45.21){\circle*{0.8}} 
\put(   4.40,   45.37){\circle*{0.8}} 
\put(   4.50,   45.53){\circle*{0.8}} 
\put(   4.60,   45.69){\circle*{0.8}} 
\put(   4.70,   45.86){\circle*{0.8}} 
\put(   4.80,   46.02){\circle*{0.8}} 
\put(   4.90,   46.18){\circle*{0.8}} 
\put(   5.00,   46.34){\circle*{0.8}} 
\put(   5.10,   46.50){\circle*{0.8}} 
\put(   5.20,   46.67){\circle*{0.8}} 
\put(   5.30,   46.83){\circle*{0.8}} 
\put(   5.40,   46.99){\circle*{0.8}} 
\put(   5.50,   47.15){\circle*{0.8}} 
\put(   5.60,   47.31){\circle*{0.8}} 
\put(   5.70,   47.47){\circle*{0.8}} 
\put(   5.80,   47.64){\circle*{0.8}} 
\put(   5.90,   47.80){\circle*{0.8}} 
\put(   6.00,   47.96){\circle*{0.8}} 
\put(   6.10,   48.12){\circle*{0.8}} 
\put(   6.20,   48.28){\circle*{0.8}} 
\put(   6.30,   48.44){\circle*{0.8}} 
\put(   6.40,   48.61){\circle*{0.8}} 
\put(   6.50,   48.77){\circle*{0.8}} 
\put(   6.60,   48.93){\circle*{0.8}} 
\put(   6.70,   49.09){\circle*{0.8}} 
\put(   6.80,   49.25){\circle*{0.8}} 
\put(   6.90,   49.42){\circle*{0.8}} 
\put(   7.00,   49.58){\circle*{0.8}} 
\put(   7.10,   49.74){\circle*{0.8}} 
\put(   7.20,   49.90){\circle*{0.8}} 
\put(   7.30,   50.06){\circle*{0.8}} 
\put(   7.40,   50.22){\circle*{0.8}} 
\put(   7.50,   50.39){\circle*{0.8}} 
\put(   7.60,   50.55){\circle*{0.8}} 
\put(   7.70,   50.71){\circle*{0.8}} 
\put(   7.80,   50.87){\circle*{0.8}} 
\put(   7.90,   51.03){\circle*{0.8}} 
\put(   8.00,   51.19){\circle*{0.8}} 
\put(   8.10,   51.36){\circle*{0.8}} 
\put(   8.20,   51.52){\circle*{0.8}} 
\put(   8.30,   51.68){\circle*{0.8}} 
\put(   8.40,   51.84){\circle*{0.8}} 
\put(   8.50,   52.00){\circle*{0.8}} 
\put(   8.60,   52.17){\circle*{0.8}} 
\put(   8.70,   52.33){\circle*{0.8}} 
\put(   8.80,   52.49){\circle*{0.8}} 
\put(   8.90,   52.65){\circle*{0.8}} 
\put(   9.00,   52.81){\circle*{0.8}} 
\put(   9.10,   52.97){\circle*{0.8}} 
\put(   9.20,   53.14){\circle*{0.8}} 
\put(   9.30,   53.30){\circle*{0.8}} 
\put(   9.40,   53.46){\circle*{0.8}} 
\put(   9.50,   53.62){\circle*{0.8}} 
\put(   9.60,   53.78){\circle*{0.8}} 
\put(   9.70,   53.94){\circle*{0.8}} 
\put(   9.80,   54.11){\circle*{0.8}} 
\put(   9.90,   54.27){\circle*{0.8}} 
\put(  10.00,   54.43){\circle*{0.8}} 
\put(  10.10,   54.59){\circle*{0.8}} 
\put(  10.20,   54.75){\circle*{0.8}} 
\put(  10.30,   54.92){\circle*{0.8}} 
\put(  10.40,   55.08){\circle*{0.8}} 
\put(  10.50,   55.24){\circle*{0.8}} 
\put(  10.60,   55.40){\circle*{0.8}} 
\put(  10.70,   55.56){\circle*{0.8}} 
\put(  10.80,   55.72){\circle*{0.8}} 
\put(  10.90,   55.89){\circle*{0.8}} 
\put(  11.00,   56.05){\circle*{0.8}} 
\put(  11.10,   56.21){\circle*{0.8}} 
\put(  11.20,   56.37){\circle*{0.8}} 
\put(  11.30,   56.53){\circle*{0.8}} 
\put(  11.40,   56.69){\circle*{0.8}} 
\put(  11.50,   56.86){\circle*{0.8}} 
\put(  11.60,   57.02){\circle*{0.8}} 
\put(  11.70,   57.18){\circle*{0.8}} 
\put(  11.80,   57.34){\circle*{0.8}} 
\put(  11.90,   57.50){\circle*{0.8}} 
\put(  12.00,   57.67){\circle*{0.8}} 
\put(  12.10,   57.83){\circle*{0.8}} 
\put(  12.20,   57.99){\circle*{0.8}} 
\put(  12.30,   58.15){\circle*{0.8}} 
\put(  12.40,   58.31){\circle*{0.8}} 
\put(  12.50,   58.47){\circle*{0.8}} 
\put(  12.60,   58.64){\circle*{0.8}} 
\put(  12.70,   58.80){\circle*{0.8}} 
\put(  12.80,   58.96){\circle*{0.8}} 
\put(  12.90,   59.12){\circle*{0.8}} 
\put(  13.00,   59.28){\circle*{0.8}} 
\put(  13.10,   59.44){\circle*{0.8}} 
\put(  13.20,   59.61){\circle*{0.8}} 
\put(  13.30,   59.77){\circle*{0.8}} 
\put(  13.40,   59.93){\circle*{0.8}} 
\put(  13.50,   60.09){\circle*{0.8}} 
\put(  13.60,   60.25){\circle*{0.8}} 
\put(  13.70,   60.42){\circle*{0.8}} 
\put(  13.80,   60.58){\circle*{0.8}} 
\put(  13.90,   60.74){\circle*{0.8}} 
\put(  14.00,   60.90){\circle*{0.8}} 
\put(  14.10,   61.06){\circle*{0.8}} 
\put(  14.20,   61.22){\circle*{0.8}} 
\put(  14.30,   61.39){\circle*{0.8}} 
\put(  14.40,   61.55){\circle*{0.8}} 
\put(  14.50,   61.71){\circle*{0.8}} 
\put(  14.60,   61.87){\circle*{0.8}} 
\put(  14.70,   62.03){\circle*{0.8}} 
\put(  14.80,   62.19){\circle*{0.8}} 
\put(  14.90,   62.36){\circle*{0.8}} 
\put(  15.00,   62.52){\circle*{0.8}} 
\put(  15.10,   62.68){\circle*{0.8}} 
\put(  15.20,   62.84){\circle*{0.8}} 
\put(  15.30,   63.00){\circle*{0.8}} 
\put(  15.40,   63.17){\circle*{0.8}} 
\put(  15.50,   63.33){\circle*{0.8}} 
\put(  15.60,   63.49){\circle*{0.8}} 
\put(  15.70,   63.65){\circle*{0.8}} 
\put(  15.80,   63.81){\circle*{0.8}} 
\put(  15.90,   63.97){\circle*{0.8}} 
\put(  16.00,   64.14){\circle*{0.8}} 
\put(  16.10,   64.30){\circle*{0.8}} 
\put(  16.20,   64.46){\circle*{0.8}} 
\put(  16.30,   64.62){\circle*{0.8}} 
\put(  16.40,   64.78){\circle*{0.8}} 
\put(  16.50,   64.94){\circle*{0.8}} 
\put(  16.60,   65.11){\circle*{0.8}} 
\put(  16.70,   65.27){\circle*{0.8}} 
\put(  16.80,   65.43){\circle*{0.8}} 
\put(  16.90,   65.59){\circle*{0.8}} 
\put(  17.00,   65.75){\circle*{0.8}} 
\put(  17.10,   65.92){\circle*{0.8}} 
\put(  17.20,   66.08){\circle*{0.8}} 
\put(  17.30,   66.24){\circle*{0.8}} 
\put(  17.40,   66.40){\circle*{0.8}} 
\put(  17.50,   66.56){\circle*{0.8}} 
\put(  17.60,   66.72){\circle*{0.8}} 
\put(  17.70,   66.89){\circle*{0.8}} 
\put(  17.80,   67.05){\circle*{0.8}} 
\put(  17.90,   67.21){\circle*{0.8}} 
\put(  18.00,   67.37){\circle*{0.8}} 
\put(  18.10,   67.53){\circle*{0.8}} 
\put(  18.20,   67.69){\circle*{0.8}} 
\put(  18.30,   67.86){\circle*{0.8}} 
\put(  18.40,   68.02){\circle*{0.8}} 
\put(  18.50,   68.18){\circle*{0.8}} 
\put(  18.60,   68.34){\circle*{0.8}} 
\put(  18.70,   68.50){\circle*{0.8}} 
\put(  18.80,   68.67){\circle*{0.8}} 
\put(  18.90,   68.83){\circle*{0.8}} 
\put(  19.00,   68.99){\circle*{0.8}} 
\put(  19.10,   69.15){\circle*{0.8}} 
\put(  19.20,   69.31){\circle*{0.8}} 
\put(  19.30,   69.47){\circle*{0.8}} 
\put(  19.40,   69.64){\circle*{0.8}} 
\put(  19.50,   69.80){\circle*{0.8}} 
\put(  19.60,   69.96){\circle*{0.8}} 
\put(  19.70,   70.12){\circle*{0.8}} 
\put(  19.80,   70.28){\circle*{0.8}} 
\put(  19.90,   70.44){\circle*{0.8}} 
\put(  20.00,   70.61){\circle*{0.8}} 
\put(  20.10,   70.77){\circle*{0.8}} 
\put(  20.20,   70.93){\circle*{0.8}} 
\put(  20.30,   71.09){\circle*{0.8}} 
\put(  20.40,   71.25){\circle*{0.8}} 
\put(  20.50,   71.42){\circle*{0.8}} 
\put(  20.60,   71.58){\circle*{0.8}} 
\put(  20.70,   71.74){\circle*{0.8}} 
\put(  20.80,   71.90){\circle*{0.8}} 
\put(  20.90,   72.06){\circle*{0.8}} 
\put(  21.00,   72.22){\circle*{0.8}} 
\put(  21.10,   72.39){\circle*{0.8}} 
\put(  21.20,   72.55){\circle*{0.8}} 
\put(  21.30,   72.71){\circle*{0.8}} 
\put(  21.40,   72.87){\circle*{0.8}} 
\put(  21.50,   73.03){\circle*{0.8}} 
\put(  21.60,   73.19){\circle*{0.8}} 
\put(  21.70,   73.36){\circle*{0.8}} 
\put(  21.80,   73.52){\circle*{0.8}} 
\put(  21.90,   73.68){\circle*{0.8}} 
\put(  22.00,   73.84){\circle*{0.8}} 
\put(  22.10,   74.00){\circle*{0.8}} 
\put(  22.20,   74.17){\circle*{0.8}} 
\put(  22.30,   74.33){\circle*{0.8}} 
\put(  22.40,   74.49){\circle*{0.8}} 
\put(  22.50,   74.65){\circle*{0.8}} 
\put(  22.60,   74.81){\circle*{0.8}} 
\put(  22.70,   74.97){\circle*{0.8}} 
\put(  22.80,   75.14){\circle*{0.8}} 
\put(  22.90,   75.30){\circle*{0.8}} 
\put(  23.00,   75.46){\circle*{0.8}} 
\put(  23.10,   75.62){\circle*{0.8}} 
\put(  23.20,   75.78){\circle*{0.8}} 
\put(  23.30,   75.94){\circle*{0.8}} 
\put(  23.40,   76.11){\circle*{0.8}} 
\put(  23.50,   76.27){\circle*{0.8}} 
\put(  23.60,   76.43){\circle*{0.8}} 
\put(  23.70,   76.59){\circle*{0.8}} 
\put(  23.80,   76.75){\circle*{0.8}} 
\put(  23.90,   76.92){\circle*{0.8}} 
\put(  24.00,   77.08){\circle*{0.8}} 
\put(  24.10,   77.24){\circle*{0.8}} 
\put(  24.20,   77.40){\circle*{0.8}} 
\put(  24.30,   77.56){\circle*{0.8}} 
\put(  24.40,   77.72){\circle*{0.8}} 
\put(  24.50,   77.89){\circle*{0.8}} 
\put(  24.60,   78.05){\circle*{0.8}} 
\put(  24.70,   78.21){\circle*{0.8}} 
\put(  24.80,   78.37){\circle*{0.8}} 
\put(  24.90,   78.53){\circle*{0.8}} 
\put(  25.00,   78.69){\circle*{0.8}} 
\put(  25.10,   78.86){\circle*{0.8}} 
\put(  25.20,   79.02){\circle*{0.8}} 
\put(  25.30,   79.18){\circle*{0.8}} 
\put(  25.40,   79.34){\circle*{0.8}} 
\put(  25.50,   79.50){\circle*{0.8}} 
\put(  25.60,   79.67){\circle*{0.8}} 
\put(  25.70,   79.83){\circle*{0.8}} 
\put(  25.80,   79.99){\circle*{0.8}} 
\put(  25.90,   80.15){\circle*{0.8}} 
\put(  26.00,   80.31){\circle*{0.8}} 
\put(  26.10,   80.47){\circle*{0.8}} 
\put(  26.20,   80.64){\circle*{0.8}} 
\put(  26.30,   80.80){\circle*{0.8}} 
\put(  26.40,   80.96){\circle*{0.8}} 
\put(  26.50,   81.12){\circle*{0.8}} 
\put(  26.60,   81.28){\circle*{0.8}} 
\put(  26.70,   81.44){\circle*{0.8}} 
\put(  26.80,   81.61){\circle*{0.8}} 
\put(  26.90,   81.77){\circle*{0.8}} 
\put(  27.00,   81.93){\circle*{0.8}} 
\put(  27.10,   82.09){\circle*{0.8}} 
\put(  27.20,   82.25){\circle*{0.8}} 
\put(  27.30,   82.42){\circle*{0.8}} 
\put(  27.40,   82.58){\circle*{0.8}} 
\put(  27.50,   82.74){\circle*{0.8}} 
\put(  27.60,   82.90){\circle*{0.8}} 
\put(  27.70,   83.06){\circle*{0.8}} 
\put(  27.80,   83.22){\circle*{0.8}} 
\put(  27.90,   83.39){\circle*{0.8}} 
\put(  28.00,   83.55){\circle*{0.8}} 
\put(  28.10,   83.71){\circle*{0.8}} 
\put(  28.20,   83.87){\circle*{0.8}} 
\put(  28.30,   84.03){\circle*{0.8}} 
\put(  28.40,   84.19){\circle*{0.8}} 
\put(  28.50,   84.36){\circle*{0.8}} 
\put(  28.60,   84.52){\circle*{0.8}} 
\put(  28.70,   84.68){\circle*{0.8}} 
\put(  28.80,   84.84){\circle*{0.8}} 
\put(  28.90,   85.00){\circle*{0.8}} 
\put(  29.00,   85.17){\circle*{0.8}} 
\put(  29.10,   85.33){\circle*{0.8}} 
\put(  29.20,   85.49){\circle*{0.8}} 
\put(  29.30,   85.65){\circle*{0.8}} 
\put(  29.40,   85.81){\circle*{0.8}} 
\put(  29.50,   85.97){\circle*{0.8}} 
\put(  29.60,   86.14){\circle*{0.8}} 
\put(  29.70,   86.30){\circle*{0.8}} 
\put(  29.80,   86.46){\circle*{0.8}} 
\put(  29.90,   86.62){\circle*{0.8}} 
\put(  30.00,   86.78){\circle*{0.8}} 
\put(  30.10,   86.94){\circle*{0.8}} 
\put(  30.20,   87.11){\circle*{0.8}} 
\put(  30.30,   87.27){\circle*{0.8}} 
\put(  30.40,   87.43){\circle*{0.8}} 
\put(  30.50,   87.59){\circle*{0.8}} 
\put(  30.60,   87.75){\circle*{0.8}} 
\put(  30.70,   87.92){\circle*{0.8}} 
\put(  30.80,   88.08){\circle*{0.8}} 
\put(  30.90,   88.24){\circle*{0.8}} 
\put(  31.00,   88.40){\circle*{0.8}} 
\put(  31.10,   88.56){\circle*{0.8}} 
\put(  31.20,   88.72){\circle*{0.8}} 
\put(  31.30,   88.89){\circle*{0.8}} 
\put(  31.40,   89.05){\circle*{0.8}} 
\put(  31.50,   89.21){\circle*{0.8}} 
\put(  31.60,   89.37){\circle*{0.8}} 
\put(  31.70,   89.53){\circle*{0.8}} 
\put(  31.80,   89.69){\circle*{0.8}} 
\put(  31.90,   89.86){\circle*{0.8}} 
\put(  32.00,   90.02){\circle*{0.8}} 
\put(  32.10,   90.18){\circle*{0.8}} 
\put(  32.20,   90.34){\circle*{0.8}} 
\put(  32.30,   90.50){\circle*{0.8}} 
\put(  32.40,   90.67){\circle*{0.8}} 
\put(  32.50,   90.83){\circle*{0.8}} 
\put(  32.60,   90.99){\circle*{0.8}} 
\put(  32.70,   91.15){\circle*{0.8}} 
\put(  32.80,   91.31){\circle*{0.8}} 
\put(  32.90,   91.47){\circle*{0.8}} 
\put(  33.00,   91.64){\circle*{0.8}} 
\put(  33.10,   91.80){\circle*{0.8}} 
\put(  33.20,   91.96){\circle*{0.8}} 
\put(  33.30,   92.12){\circle*{0.8}} 
\put(  33.40,   92.28){\circle*{0.8}} 
\put(  33.50,   92.44){\circle*{0.8}} 
\put(  33.60,   92.61){\circle*{0.8}} 
\put(  33.70,   92.77){\circle*{0.8}} 
\put(  33.80,   92.93){\circle*{0.8}} 
\put(  33.90,   93.09){\circle*{0.8}} 
\put(  34.00,   93.25){\circle*{0.8}} 
\put(  34.10,   93.42){\circle*{0.8}} 
\put(  34.20,   93.58){\circle*{0.8}} 
\put(  34.30,   93.74){\circle*{0.8}} 
\put(  34.40,   93.90){\circle*{0.8}} 
\put(  34.50,   94.06){\circle*{0.8}} 
\put(  34.60,   94.22){\circle*{0.8}} 
\put(  34.70,   94.39){\circle*{0.8}} 
\put(  34.80,   94.55){\circle*{0.8}} 
\put(  34.90,   94.71){\circle*{0.8}} 
\put(  35.00,   94.87){\circle*{0.8}} 
\put(  35.10,   95.03){\circle*{0.8}} 
\put(  35.20,   95.19){\circle*{0.8}} 
\put(  35.30,   95.36){\circle*{0.8}} 
\put(  35.40,   95.52){\circle*{0.8}} 
\put(  35.50,   95.68){\circle*{0.8}} 
\put(  35.60,   95.84){\circle*{0.8}} 
\put(  35.70,   96.00){\circle*{0.8}} 
\put(  35.80,   96.17){\circle*{0.8}} 
\put(  35.90,   96.33){\circle*{0.8}} 
\put(  36.00,   96.49){\circle*{0.8}} 
\put(  36.10,   96.65){\circle*{0.8}} 
\put(  36.20,   96.81){\circle*{0.8}} 
\put(  36.30,   96.97){\circle*{0.8}} 
\put(  36.40,   97.14){\circle*{0.8}} 
\put(  36.50,   97.30){\circle*{0.8}} 
\put(  36.60,   97.46){\circle*{0.8}} 
\put(  36.70,   97.62){\circle*{0.8}} 
\put(  36.80,   97.78){\circle*{0.8}} 
\put(  36.90,   97.94){\circle*{0.8}} 
\put(  37.00,   98.11){\circle*{0.8}} 
\put(  37.10,   98.27){\circle*{0.8}} 
\put(  37.20,   98.43){\circle*{0.8}} 
\put(  37.30,   98.59){\circle*{0.8}} 
\put(  37.40,   98.75){\circle*{0.8}} 
\put(  37.50,   98.92){\circle*{0.8}} 
\put(  37.60,   99.08){\circle*{0.8}} 
\put(  37.70,   99.24){\circle*{0.8}} 
\put(  37.80,   99.40){\circle*{0.8}} 
\put(  37.90,   99.56){\circle*{0.8}} 
\put(  38.00,   99.72){\circle*{0.8}} 
\put(  38.10,   99.89){\circle*{0.8}} 

\put(  20.00,   12.50){\circle*{1.8}} 
\put(  40.00,   17.50){\circle*{1.8}} 
\put(  60.00,   75.00){\circle*{1.8}} 
\put(  80.00,   92.50){\circle*{1.8}} 

\put(  16.90,    0.14){\circle*{0.8}} 
\put(  17.00,    0.29){\circle*{0.8}} 
\put(  17.10,    0.44){\circle*{0.8}} 
\put(  17.20,    0.59){\circle*{0.8}} 
\put(  17.30,    0.73){\circle*{0.8}} 
\put(  17.40,    0.88){\circle*{0.8}} 
\put(  17.50,    1.03){\circle*{0.8}} 
\put(  17.60,    1.18){\circle*{0.8}} 
\put(  17.70,    1.33){\circle*{0.8}} 
\put(  17.80,    1.48){\circle*{0.8}} 
\put(  17.90,    1.63){\circle*{0.8}} 
\put(  18.00,    1.78){\circle*{0.8}} 
\put(  18.10,    1.92){\circle*{0.8}} 
\put(  18.20,    2.07){\circle*{0.8}} 
\put(  18.30,    2.22){\circle*{0.8}} 
\put(  18.40,    2.37){\circle*{0.8}} 
\put(  18.50,    2.52){\circle*{0.8}} 
\put(  18.60,    2.67){\circle*{0.8}} 
\put(  18.70,    2.82){\circle*{0.8}} 
\put(  18.80,    2.97){\circle*{0.8}} 
\put(  18.90,    3.11){\circle*{0.8}} 
\put(  19.00,    3.26){\circle*{0.8}} 
\put(  19.10,    3.41){\circle*{0.8}} 
\put(  19.20,    3.56){\circle*{0.8}} 
\put(  19.30,    3.71){\circle*{0.8}} 
\put(  19.40,    3.86){\circle*{0.8}} 
\put(  19.50,    4.01){\circle*{0.8}} 
\put(  19.60,    4.16){\circle*{0.8}} 
\put(  19.70,    4.30){\circle*{0.8}} 
\put(  19.80,    4.45){\circle*{0.8}} 
\put(  19.90,    4.60){\circle*{0.8}} 
\put(  20.00,    4.75){\circle*{0.8}} 
\put(  20.10,    4.90){\circle*{0.8}} 
\put(  20.20,    5.05){\circle*{0.8}} 
\put(  20.30,    5.20){\circle*{0.8}} 
\put(  20.40,    5.34){\circle*{0.8}} 
\put(  20.50,    5.49){\circle*{0.8}} 
\put(  20.60,    5.64){\circle*{0.8}} 
\put(  20.70,    5.79){\circle*{0.8}} 
\put(  20.80,    5.94){\circle*{0.8}} 
\put(  20.90,    6.09){\circle*{0.8}} 
\put(  21.00,    6.24){\circle*{0.8}} 
\put(  21.10,    6.39){\circle*{0.8}} 
\put(  21.20,    6.54){\circle*{0.8}} 
\put(  21.30,    6.68){\circle*{0.8}} 
\put(  21.40,    6.83){\circle*{0.8}} 
\put(  21.50,    6.98){\circle*{0.8}} 
\put(  21.60,    7.13){\circle*{0.8}} 
\put(  21.70,    7.28){\circle*{0.8}} 
\put(  21.80,    7.43){\circle*{0.8}} 
\put(  21.90,    7.58){\circle*{0.8}} 
\put(  22.00,    7.73){\circle*{0.8}} 
\put(  22.10,    7.87){\circle*{0.8}} 
\put(  22.20,    8.02){\circle*{0.8}} 
\put(  22.30,    8.17){\circle*{0.8}} 
\put(  22.40,    8.32){\circle*{0.8}} 
\put(  22.50,    8.47){\circle*{0.8}} 
\put(  22.60,    8.62){\circle*{0.8}} 
\put(  22.70,    8.77){\circle*{0.8}} 
\put(  22.80,    8.92){\circle*{0.8}} 
\put(  22.90,    9.06){\circle*{0.8}} 
\put(  23.00,    9.21){\circle*{0.8}} 
\put(  23.10,    9.36){\circle*{0.8}} 
\put(  23.20,    9.51){\circle*{0.8}} 
\put(  23.30,    9.66){\circle*{0.8}} 
\put(  23.40,    9.81){\circle*{0.8}} 
\put(  23.50,    9.96){\circle*{0.8}} 
\put(  23.60,   10.11){\circle*{0.8}} 
\put(  23.70,   10.25){\circle*{0.8}} 
\put(  23.80,   10.40){\circle*{0.8}} 
\put(  23.90,   10.55){\circle*{0.8}} 
\put(  24.00,   10.70){\circle*{0.8}} 
\put(  24.10,   10.85){\circle*{0.8}} 
\put(  24.20,   11.00){\circle*{0.8}} 
\put(  24.30,   11.15){\circle*{0.8}} 
\put(  24.40,   11.30){\circle*{0.8}} 
\put(  24.50,   11.44){\circle*{0.8}} 
\put(  24.60,   11.59){\circle*{0.8}} 
\put(  24.70,   11.74){\circle*{0.8}} 
\put(  24.80,   11.89){\circle*{0.8}} 
\put(  24.90,   12.04){\circle*{0.8}} 
\put(  25.00,   12.19){\circle*{0.8}} 
\put(  25.10,   12.34){\circle*{0.8}} 
\put(  25.20,   12.49){\circle*{0.8}} 
\put(  25.30,   12.63){\circle*{0.8}} 
\put(  25.40,   12.78){\circle*{0.8}} 
\put(  25.50,   12.93){\circle*{0.8}} 
\put(  25.60,   13.08){\circle*{0.8}} 
\put(  25.70,   13.23){\circle*{0.8}} 
\put(  25.80,   13.38){\circle*{0.8}} 
\put(  25.90,   13.53){\circle*{0.8}} 
\put(  26.00,   13.68){\circle*{0.8}} 
\put(  26.10,   13.82){\circle*{0.8}} 
\put(  26.20,   13.97){\circle*{0.8}} 
\put(  26.30,   14.12){\circle*{0.8}} 
\put(  26.40,   14.27){\circle*{0.8}} 
\put(  26.50,   14.42){\circle*{0.8}} 
\put(  26.60,   14.57){\circle*{0.8}} 
\put(  26.70,   14.72){\circle*{0.8}} 
\put(  26.80,   14.87){\circle*{0.8}} 
\put(  26.90,   15.01){\circle*{0.8}} 
\put(  27.00,   15.16){\circle*{0.8}} 
\put(  27.10,   15.31){\circle*{0.8}} 
\put(  27.20,   15.46){\circle*{0.8}} 
\put(  27.30,   15.61){\circle*{0.8}} 
\put(  27.40,   15.76){\circle*{0.8}} 
\put(  27.50,   15.91){\circle*{0.8}} 
\put(  27.60,   16.06){\circle*{0.8}} 
\put(  27.70,   16.20){\circle*{0.8}} 
\put(  27.80,   16.35){\circle*{0.8}} 
\put(  27.90,   16.50){\circle*{0.8}} 
\put(  28.00,   16.65){\circle*{0.8}} 
\put(  28.10,   16.80){\circle*{0.8}} 
\put(  28.20,   16.95){\circle*{0.8}} 
\put(  28.30,   17.10){\circle*{0.8}} 
\put(  28.40,   17.24){\circle*{0.8}} 
\put(  28.50,   17.39){\circle*{0.8}} 
\put(  28.60,   17.54){\circle*{0.8}} 
\put(  28.70,   17.69){\circle*{0.8}} 
\put(  28.80,   17.84){\circle*{0.8}} 
\put(  28.90,   17.99){\circle*{0.8}} 
\put(  29.00,   18.14){\circle*{0.8}} 
\put(  29.10,   18.29){\circle*{0.8}} 
\put(  29.20,   18.44){\circle*{0.8}} 
\put(  29.30,   18.58){\circle*{0.8}} 
\put(  29.40,   18.73){\circle*{0.8}} 
\put(  29.50,   18.88){\circle*{0.8}} 
\put(  29.60,   19.03){\circle*{0.8}} 
\put(  29.70,   19.18){\circle*{0.8}} 
\put(  29.80,   19.33){\circle*{0.8}} 
\put(  29.90,   19.48){\circle*{0.8}} 
\put(  30.00,   19.63){\circle*{0.8}} 
\put(  30.10,   19.77){\circle*{0.8}} 
\put(  30.20,   19.92){\circle*{0.8}} 
\put(  30.30,   20.07){\circle*{0.8}} 
\put(  30.40,   20.22){\circle*{0.8}} 
\put(  30.50,   20.37){\circle*{0.8}} 
\put(  30.60,   20.52){\circle*{0.8}} 
\put(  30.70,   20.67){\circle*{0.8}} 
\put(  30.80,   20.82){\circle*{0.8}} 
\put(  30.90,   20.96){\circle*{0.8}} 
\put(  31.00,   21.11){\circle*{0.8}} 
\put(  31.10,   21.26){\circle*{0.8}} 
\put(  31.20,   21.41){\circle*{0.8}} 
\put(  31.30,   21.56){\circle*{0.8}} 
\put(  31.40,   21.71){\circle*{0.8}} 
\put(  31.50,   21.86){\circle*{0.8}} 
\put(  31.60,   22.01){\circle*{0.8}} 
\put(  31.70,   22.15){\circle*{0.8}} 
\put(  31.80,   22.30){\circle*{0.8}} 
\put(  31.90,   22.45){\circle*{0.8}} 
\put(  32.00,   22.60){\circle*{0.8}} 
\put(  32.10,   22.75){\circle*{0.8}} 
\put(  32.20,   22.90){\circle*{0.8}} 
\put(  32.30,   23.05){\circle*{0.8}} 
\put(  32.40,   23.20){\circle*{0.8}} 
\put(  32.50,   23.34){\circle*{0.8}} 
\put(  32.60,   23.49){\circle*{0.8}} 
\put(  32.70,   23.64){\circle*{0.8}} 
\put(  32.80,   23.79){\circle*{0.8}} 
\put(  32.90,   23.94){\circle*{0.8}} 
\put(  33.00,   24.09){\circle*{0.8}} 
\put(  33.10,   24.24){\circle*{0.8}} 
\put(  33.20,   24.39){\circle*{0.8}} 
\put(  33.30,   24.53){\circle*{0.8}} 
\put(  33.40,   24.68){\circle*{0.8}} 
\put(  33.50,   24.83){\circle*{0.8}} 
\put(  33.60,   24.98){\circle*{0.8}} 
\put(  33.70,   25.13){\circle*{0.8}} 
\put(  33.80,   25.28){\circle*{0.8}} 
\put(  33.90,   25.43){\circle*{0.8}} 
\put(  34.00,   25.58){\circle*{0.8}} 
\put(  34.10,   25.72){\circle*{0.8}} 
\put(  34.20,   25.87){\circle*{0.8}} 
\put(  34.30,   26.02){\circle*{0.8}} 
\put(  34.40,   26.17){\circle*{0.8}} 
\put(  34.50,   26.32){\circle*{0.8}} 
\put(  34.60,   26.47){\circle*{0.8}} 
\put(  34.70,   26.62){\circle*{0.8}} 
\put(  34.80,   26.77){\circle*{0.8}} 
\put(  34.90,   26.91){\circle*{0.8}} 
\put(  35.00,   27.06){\circle*{0.8}} 
\put(  35.10,   27.21){\circle*{0.8}} 
\put(  35.20,   27.36){\circle*{0.8}} 
\put(  35.30,   27.51){\circle*{0.8}} 
\put(  35.40,   27.66){\circle*{0.8}} 
\put(  35.50,   27.81){\circle*{0.8}} 
\put(  35.60,   27.96){\circle*{0.8}} 
\put(  35.70,   28.10){\circle*{0.8}} 
\put(  35.80,   28.25){\circle*{0.8}} 
\put(  35.90,   28.40){\circle*{0.8}} 
\put(  36.00,   28.55){\circle*{0.8}} 
\put(  36.10,   28.70){\circle*{0.8}} 
\put(  36.20,   28.85){\circle*{0.8}} 
\put(  36.30,   29.00){\circle*{0.8}} 
\put(  36.40,   29.15){\circle*{0.8}} 
\put(  36.50,   29.29){\circle*{0.8}} 
\put(  36.60,   29.44){\circle*{0.8}} 
\put(  36.70,   29.59){\circle*{0.8}} 
\put(  36.80,   29.74){\circle*{0.8}} 
\put(  36.90,   29.89){\circle*{0.8}} 
\put(  37.00,   30.04){\circle*{0.8}} 
\put(  37.10,   30.19){\circle*{0.8}} 
\put(  37.20,   30.34){\circle*{0.8}} 
\put(  37.30,   30.48){\circle*{0.8}} 
\put(  37.40,   30.63){\circle*{0.8}} 
\put(  37.50,   30.78){\circle*{0.8}} 
\put(  37.60,   30.93){\circle*{0.8}} 
\put(  37.70,   31.08){\circle*{0.8}} 
\put(  37.80,   31.23){\circle*{0.8}} 
\put(  37.90,   31.38){\circle*{0.8}} 
\put(  38.00,   31.53){\circle*{0.8}} 
\put(  38.10,   31.67){\circle*{0.8}} 
\put(  38.20,   31.82){\circle*{0.8}} 
\put(  38.30,   31.97){\circle*{0.8}} 
\put(  38.40,   32.12){\circle*{0.8}} 
\put(  38.50,   32.27){\circle*{0.8}} 
\put(  38.60,   32.42){\circle*{0.8}} 
\put(  38.70,   32.57){\circle*{0.8}} 
\put(  38.80,   32.72){\circle*{0.8}} 
\put(  38.90,   32.86){\circle*{0.8}} 
\put(  39.00,   33.01){\circle*{0.8}} 
\put(  39.10,   33.16){\circle*{0.8}} 
\put(  39.20,   33.31){\circle*{0.8}} 
\put(  39.30,   33.46){\circle*{0.8}} 
\put(  39.40,   33.61){\circle*{0.8}} 
\put(  39.50,   33.76){\circle*{0.8}} 
\put(  39.60,   33.91){\circle*{0.8}} 
\put(  39.70,   34.05){\circle*{0.8}} 
\put(  39.80,   34.20){\circle*{0.8}} 
\put(  39.90,   34.35){\circle*{0.8}} 
\put(  40.00,   34.50){\circle*{0.8}} 
\put(  40.10,   34.65){\circle*{0.8}} 
\put(  40.20,   34.80){\circle*{0.8}} 
\put(  40.30,   34.95){\circle*{0.8}} 
\put(  40.40,   35.10){\circle*{0.8}} 
\put(  40.50,   35.24){\circle*{0.8}} 
\put(  40.60,   35.39){\circle*{0.8}} 
\put(  40.70,   35.54){\circle*{0.8}} 
\put(  40.80,   35.69){\circle*{0.8}} 
\put(  40.90,   35.84){\circle*{0.8}} 
\put(  41.00,   35.99){\circle*{0.8}} 
\put(  41.10,   36.14){\circle*{0.8}} 
\put(  41.20,   36.29){\circle*{0.8}} 
\put(  41.30,   36.43){\circle*{0.8}} 
\put(  41.40,   36.58){\circle*{0.8}} 
\put(  41.50,   36.73){\circle*{0.8}} 
\put(  41.60,   36.88){\circle*{0.8}} 
\put(  41.70,   37.03){\circle*{0.8}} 
\put(  41.80,   37.18){\circle*{0.8}} 
\put(  41.90,   37.33){\circle*{0.8}} 
\put(  42.00,   37.48){\circle*{0.8}} 
\put(  42.10,   37.62){\circle*{0.8}} 
\put(  42.20,   37.77){\circle*{0.8}} 
\put(  42.30,   37.92){\circle*{0.8}} 
\put(  42.40,   38.07){\circle*{0.8}} 
\put(  42.50,   38.22){\circle*{0.8}} 
\put(  42.60,   38.37){\circle*{0.8}} 
\put(  42.70,   38.52){\circle*{0.8}} 
\put(  42.80,   38.67){\circle*{0.8}} 
\put(  42.90,   38.81){\circle*{0.8}} 
\put(  43.00,   38.96){\circle*{0.8}} 
\put(  43.10,   39.11){\circle*{0.8}} 
\put(  43.20,   39.26){\circle*{0.8}} 
\put(  43.30,   39.41){\circle*{0.8}} 
\put(  43.40,   39.56){\circle*{0.8}} 
\put(  43.50,   39.71){\circle*{0.8}} 
\put(  43.60,   39.86){\circle*{0.8}} 
\put(  43.70,   40.00){\circle*{0.8}} 
\put(  43.80,   40.15){\circle*{0.8}} 
\put(  43.90,   40.30){\circle*{0.8}} 
\put(  44.00,   40.45){\circle*{0.8}} 
\put(  44.10,   40.60){\circle*{0.8}} 
\put(  44.20,   40.75){\circle*{0.8}} 
\put(  44.30,   40.90){\circle*{0.8}} 
\put(  44.40,   41.05){\circle*{0.8}} 
\put(  44.50,   41.19){\circle*{0.8}} 
\put(  44.60,   41.34){\circle*{0.8}} 
\put(  44.70,   41.49){\circle*{0.8}} 
\put(  44.80,   41.64){\circle*{0.8}} 
\put(  44.90,   41.79){\circle*{0.8}} 
\put(  45.00,   41.94){\circle*{0.8}} 
\put(  45.10,   42.09){\circle*{0.8}} 
\put(  45.20,   42.24){\circle*{0.8}} 
\put(  45.30,   42.38){\circle*{0.8}} 
\put(  45.40,   42.53){\circle*{0.8}} 
\put(  45.50,   42.68){\circle*{0.8}} 
\put(  45.60,   42.83){\circle*{0.8}} 
\put(  45.70,   42.98){\circle*{0.8}} 
\put(  45.80,   43.13){\circle*{0.8}} 
\put(  45.90,   43.28){\circle*{0.8}} 
\put(  46.00,   43.43){\circle*{0.8}} 
\put(  46.10,   43.57){\circle*{0.8}} 
\put(  46.20,   43.72){\circle*{0.8}} 
\put(  46.30,   43.87){\circle*{0.8}} 
\put(  46.40,   44.02){\circle*{0.8}} 
\put(  46.50,   44.17){\circle*{0.8}} 
\put(  46.60,   44.32){\circle*{0.8}} 
\put(  46.70,   44.47){\circle*{0.8}} 
\put(  46.80,   44.62){\circle*{0.8}} 
\put(  46.90,   44.76){\circle*{0.8}} 
\put(  47.00,   44.91){\circle*{0.8}} 
\put(  47.10,   45.06){\circle*{0.8}} 
\put(  47.20,   45.21){\circle*{0.8}} 
\put(  47.30,   45.36){\circle*{0.8}} 
\put(  47.40,   45.51){\circle*{0.8}} 
\put(  47.50,   45.66){\circle*{0.8}} 
\put(  47.60,   45.81){\circle*{0.8}} 
\put(  47.70,   45.95){\circle*{0.8}} 
\put(  47.80,   46.10){\circle*{0.8}} 
\put(  47.90,   46.25){\circle*{0.8}} 
\put(  48.00,   46.40){\circle*{0.8}} 
\put(  48.10,   46.55){\circle*{0.8}} 
\put(  48.20,   46.70){\circle*{0.8}} 
\put(  48.30,   46.85){\circle*{0.8}} 
\put(  48.40,   47.00){\circle*{0.8}} 
\put(  48.50,   47.14){\circle*{0.8}} 
\put(  48.60,   47.29){\circle*{0.8}} 
\put(  48.70,   47.44){\circle*{0.8}} 
\put(  48.80,   47.59){\circle*{0.8}} 
\put(  48.90,   47.74){\circle*{0.8}} 
\put(  49.00,   47.89){\circle*{0.8}} 
\put(  49.10,   48.04){\circle*{0.8}} 
\put(  49.20,   48.19){\circle*{0.8}} 
\put(  49.30,   48.33){\circle*{0.8}} 
\put(  49.40,   48.48){\circle*{0.8}} 
\put(  49.50,   48.63){\circle*{0.8}} 
\put(  49.60,   48.78){\circle*{0.8}} 
\put(  49.70,   48.93){\circle*{0.8}} 
\put(  49.80,   49.08){\circle*{0.8}} 
\put(  49.90,   49.23){\circle*{0.8}} 
\put(  50.00,   49.38){\circle*{0.8}} 
\put(  50.10,   49.52){\circle*{0.8}} 
\put(  50.20,   49.67){\circle*{0.8}} 
\put(  50.30,   49.82){\circle*{0.8}} 
\put(  50.40,   49.97){\circle*{0.8}} 
\put(  50.50,   50.12){\circle*{0.8}} 
\put(  50.60,   50.27){\circle*{0.8}} 
\put(  50.70,   50.42){\circle*{0.8}} 
\put(  50.80,   50.57){\circle*{0.8}} 
\put(  50.90,   50.71){\circle*{0.8}} 
\put(  51.00,   50.86){\circle*{0.8}} 
\put(  51.10,   51.01){\circle*{0.8}} 
\put(  51.20,   51.16){\circle*{0.8}} 
\put(  51.30,   51.31){\circle*{0.8}} 
\put(  51.40,   51.46){\circle*{0.8}} 
\put(  51.50,   51.61){\circle*{0.8}} 
\put(  51.60,   51.76){\circle*{0.8}} 
\put(  51.70,   51.90){\circle*{0.8}} 
\put(  51.80,   52.05){\circle*{0.8}} 
\put(  51.90,   52.20){\circle*{0.8}} 
\put(  52.00,   52.35){\circle*{0.8}} 
\put(  52.10,   52.50){\circle*{0.8}} 
\put(  52.20,   52.65){\circle*{0.8}} 
\put(  52.30,   52.80){\circle*{0.8}} 
\put(  52.40,   52.95){\circle*{0.8}} 
\put(  52.50,   53.09){\circle*{0.8}} 
\put(  52.60,   53.24){\circle*{0.8}} 
\put(  52.70,   53.39){\circle*{0.8}} 
\put(  52.80,   53.54){\circle*{0.8}} 
\put(  52.90,   53.69){\circle*{0.8}} 
\put(  53.00,   53.84){\circle*{0.8}} 
\put(  53.10,   53.99){\circle*{0.8}} 
\put(  53.20,   54.14){\circle*{0.8}} 
\put(  53.30,   54.28){\circle*{0.8}} 
\put(  53.40,   54.43){\circle*{0.8}} 
\put(  53.50,   54.58){\circle*{0.8}} 
\put(  53.60,   54.73){\circle*{0.8}} 
\put(  53.70,   54.88){\circle*{0.8}} 
\put(  53.80,   55.03){\circle*{0.8}} 
\put(  53.90,   55.18){\circle*{0.8}} 
\put(  54.00,   55.33){\circle*{0.8}} 
\put(  54.10,   55.47){\circle*{0.8}} 
\put(  54.20,   55.62){\circle*{0.8}} 
\put(  54.30,   55.77){\circle*{0.8}} 
\put(  54.40,   55.92){\circle*{0.8}} 
\put(  54.50,   56.07){\circle*{0.8}} 
\put(  54.60,   56.22){\circle*{0.8}} 
\put(  54.70,   56.37){\circle*{0.8}} 
\put(  54.80,   56.52){\circle*{0.8}} 
\put(  54.90,   56.66){\circle*{0.8}} 
\put(  55.00,   56.81){\circle*{0.8}} 
\put(  55.10,   56.96){\circle*{0.8}} 
\put(  55.20,   57.11){\circle*{0.8}} 
\put(  55.30,   57.26){\circle*{0.8}} 
\put(  55.40,   57.41){\circle*{0.8}} 
\put(  55.50,   57.56){\circle*{0.8}} 
\put(  55.60,   57.71){\circle*{0.8}} 
\put(  55.70,   57.85){\circle*{0.8}} 
\put(  55.80,   58.00){\circle*{0.8}} 
\put(  55.90,   58.15){\circle*{0.8}} 
\put(  56.00,   58.30){\circle*{0.8}} 
\put(  56.10,   58.45){\circle*{0.8}} 
\put(  56.20,   58.60){\circle*{0.8}} 
\put(  56.30,   58.75){\circle*{0.8}} 
\put(  56.40,   58.90){\circle*{0.8}} 
\put(  56.50,   59.04){\circle*{0.8}} 
\put(  56.60,   59.19){\circle*{0.8}} 
\put(  56.70,   59.34){\circle*{0.8}} 
\put(  56.80,   59.49){\circle*{0.8}} 
\put(  56.90,   59.64){\circle*{0.8}} 
\put(  57.00,   59.79){\circle*{0.8}} 
\put(  57.10,   59.94){\circle*{0.8}} 
\put(  57.20,   60.09){\circle*{0.8}} 
\put(  57.30,   60.23){\circle*{0.8}} 
\put(  57.40,   60.38){\circle*{0.8}} 
\put(  57.50,   60.53){\circle*{0.8}} 
\put(  57.60,   60.68){\circle*{0.8}} 
\put(  57.70,   60.83){\circle*{0.8}} 
\put(  57.80,   60.98){\circle*{0.8}} 
\put(  57.90,   61.13){\circle*{0.8}} 
\put(  58.00,   61.28){\circle*{0.8}} 
\put(  58.10,   61.42){\circle*{0.8}} 
\put(  58.20,   61.57){\circle*{0.8}} 
\put(  58.30,   61.72){\circle*{0.8}} 
\put(  58.40,   61.87){\circle*{0.8}} 
\put(  58.50,   62.02){\circle*{0.8}} 
\put(  58.60,   62.17){\circle*{0.8}} 
\put(  58.70,   62.32){\circle*{0.8}} 
\put(  58.80,   62.47){\circle*{0.8}} 
\put(  58.90,   62.61){\circle*{0.8}} 
\put(  59.00,   62.76){\circle*{0.8}} 
\put(  59.10,   62.91){\circle*{0.8}} 
\put(  59.20,   63.06){\circle*{0.8}} 
\put(  59.30,   63.21){\circle*{0.8}} 
\put(  59.40,   63.36){\circle*{0.8}} 
\put(  59.50,   63.51){\circle*{0.8}} 
\put(  59.60,   63.66){\circle*{0.8}} 
\put(  59.70,   63.80){\circle*{0.8}} 
\put(  59.80,   63.95){\circle*{0.8}} 
\put(  59.90,   64.10){\circle*{0.8}} 
\put(  60.00,   64.25){\circle*{0.8}} 
\put(  60.10,   64.40){\circle*{0.8}} 
\put(  60.20,   64.55){\circle*{0.8}} 
\put(  60.30,   64.70){\circle*{0.8}} 
\put(  60.40,   64.84){\circle*{0.8}} 
\put(  60.50,   64.99){\circle*{0.8}} 
\put(  60.60,   65.14){\circle*{0.8}} 
\put(  60.70,   65.29){\circle*{0.8}} 
\put(  60.80,   65.44){\circle*{0.8}} 
\put(  60.90,   65.59){\circle*{0.8}} 
\put(  61.00,   65.74){\circle*{0.8}} 
\put(  61.10,   65.89){\circle*{0.8}} 
\put(  61.20,   66.04){\circle*{0.8}} 
\put(  61.30,   66.18){\circle*{0.8}} 
\put(  61.40,   66.33){\circle*{0.8}} 
\put(  61.50,   66.48){\circle*{0.8}} 
\put(  61.60,   66.63){\circle*{0.8}} 
\put(  61.70,   66.78){\circle*{0.8}} 
\put(  61.80,   66.93){\circle*{0.8}} 
\put(  61.90,   67.08){\circle*{0.8}} 
\put(  62.00,   67.22){\circle*{0.8}} 
\put(  62.10,   67.37){\circle*{0.8}} 
\put(  62.20,   67.52){\circle*{0.8}} 
\put(  62.30,   67.67){\circle*{0.8}} 
\put(  62.40,   67.82){\circle*{0.8}} 
\put(  62.50,   67.97){\circle*{0.8}} 
\put(  62.60,   68.12){\circle*{0.8}} 
\put(  62.70,   68.27){\circle*{0.8}} 
\put(  62.80,   68.42){\circle*{0.8}} 
\put(  62.90,   68.56){\circle*{0.8}} 
\put(  63.00,   68.71){\circle*{0.8}} 
\put(  63.10,   68.86){\circle*{0.8}} 
\put(  63.20,   69.01){\circle*{0.8}} 
\put(  63.30,   69.16){\circle*{0.8}} 
\put(  63.40,   69.31){\circle*{0.8}} 
\put(  63.50,   69.46){\circle*{0.8}} 
\put(  63.60,   69.61){\circle*{0.8}} 
\put(  63.70,   69.75){\circle*{0.8}} 
\put(  63.80,   69.90){\circle*{0.8}} 
\put(  63.90,   70.05){\circle*{0.8}} 
\put(  64.00,   70.20){\circle*{0.8}} 
\put(  64.10,   70.35){\circle*{0.8}} 
\put(  64.20,   70.50){\circle*{0.8}} 
\put(  64.30,   70.65){\circle*{0.8}} 
\put(  64.40,   70.80){\circle*{0.8}} 
\put(  64.50,   70.94){\circle*{0.8}} 
\put(  64.60,   71.09){\circle*{0.8}} 
\put(  64.70,   71.24){\circle*{0.8}} 
\put(  64.80,   71.39){\circle*{0.8}} 
\put(  64.90,   71.54){\circle*{0.8}} 
\put(  65.00,   71.69){\circle*{0.8}} 
\put(  65.10,   71.84){\circle*{0.8}} 
\put(  65.20,   71.99){\circle*{0.8}} 
\put(  65.30,   72.13){\circle*{0.8}} 
\put(  65.40,   72.28){\circle*{0.8}} 
\put(  65.50,   72.43){\circle*{0.8}} 
\put(  65.60,   72.58){\circle*{0.8}} 
\put(  65.70,   72.73){\circle*{0.8}} 
\put(  65.80,   72.88){\circle*{0.8}} 
\put(  65.90,   73.03){\circle*{0.8}} 
\put(  66.00,   73.18){\circle*{0.8}} 
\put(  66.10,   73.32){\circle*{0.8}} 
\put(  66.20,   73.47){\circle*{0.8}} 
\put(  66.30,   73.62){\circle*{0.8}} 
\put(  66.40,   73.77){\circle*{0.8}} 
\put(  66.50,   73.92){\circle*{0.8}} 
\put(  66.60,   74.07){\circle*{0.8}} 
\put(  66.70,   74.22){\circle*{0.8}} 
\put(  66.80,   74.37){\circle*{0.8}} 
\put(  66.90,   74.51){\circle*{0.8}} 
\put(  67.00,   74.66){\circle*{0.8}} 
\put(  67.10,   74.81){\circle*{0.8}} 
\put(  67.20,   74.96){\circle*{0.8}} 
\put(  67.30,   75.11){\circle*{0.8}} 
\put(  67.40,   75.26){\circle*{0.8}} 
\put(  67.50,   75.41){\circle*{0.8}} 
\put(  67.60,   75.56){\circle*{0.8}} 
\put(  67.70,   75.70){\circle*{0.8}} 
\put(  67.80,   75.85){\circle*{0.8}} 
\put(  67.90,   76.00){\circle*{0.8}} 
\put(  68.00,   76.15){\circle*{0.8}} 
\put(  68.10,   76.30){\circle*{0.8}} 
\put(  68.20,   76.45){\circle*{0.8}} 
\put(  68.30,   76.60){\circle*{0.8}} 
\put(  68.40,   76.75){\circle*{0.8}} 
\put(  68.50,   76.89){\circle*{0.8}} 
\put(  68.60,   77.04){\circle*{0.8}} 
\put(  68.70,   77.19){\circle*{0.8}} 
\put(  68.80,   77.34){\circle*{0.8}} 
\put(  68.90,   77.49){\circle*{0.8}} 
\put(  69.00,   77.64){\circle*{0.8}} 
\put(  69.10,   77.79){\circle*{0.8}} 
\put(  69.20,   77.94){\circle*{0.8}} 
\put(  69.30,   78.08){\circle*{0.8}} 
\put(  69.40,   78.23){\circle*{0.8}} 
\put(  69.50,   78.38){\circle*{0.8}} 
\put(  69.60,   78.53){\circle*{0.8}} 
\put(  69.70,   78.68){\circle*{0.8}} 
\put(  69.80,   78.83){\circle*{0.8}} 
\put(  69.90,   78.98){\circle*{0.8}} 
\put(  70.00,   79.13){\circle*{0.8}} 
\put(  70.10,   79.27){\circle*{0.8}} 
\put(  70.20,   79.42){\circle*{0.8}} 
\put(  70.30,   79.57){\circle*{0.8}} 
\put(  70.40,   79.72){\circle*{0.8}} 
\put(  70.50,   79.87){\circle*{0.8}} 
\put(  70.60,   80.02){\circle*{0.8}} 
\put(  70.70,   80.17){\circle*{0.8}} 
\put(  70.80,   80.31){\circle*{0.8}} 
\put(  70.90,   80.46){\circle*{0.8}} 
\put(  71.00,   80.61){\circle*{0.8}} 
\put(  71.10,   80.76){\circle*{0.8}} 
\put(  71.20,   80.91){\circle*{0.8}} 
\put(  71.30,   81.06){\circle*{0.8}} 
\put(  71.40,   81.21){\circle*{0.8}} 
\put(  71.50,   81.36){\circle*{0.8}} 
\put(  71.60,   81.51){\circle*{0.8}} 
\put(  71.70,   81.65){\circle*{0.8}} 
\put(  71.80,   81.80){\circle*{0.8}} 
\put(  71.90,   81.95){\circle*{0.8}} 
\put(  72.00,   82.10){\circle*{0.8}} 
\put(  72.10,   82.25){\circle*{0.8}} 
\put(  72.20,   82.40){\circle*{0.8}} 
\put(  72.30,   82.55){\circle*{0.8}} 
\put(  72.40,   82.70){\circle*{0.8}} 
\put(  72.50,   82.84){\circle*{0.8}} 
\put(  72.60,   82.99){\circle*{0.8}} 
\put(  72.70,   83.14){\circle*{0.8}} 
\put(  72.80,   83.29){\circle*{0.8}} 
\put(  72.90,   83.44){\circle*{0.8}} 
\put(  73.00,   83.59){\circle*{0.8}} 
\put(  73.10,   83.74){\circle*{0.8}} 
\put(  73.20,   83.89){\circle*{0.8}} 
\put(  73.30,   84.03){\circle*{0.8}} 
\put(  73.40,   84.18){\circle*{0.8}} 
\put(  73.50,   84.33){\circle*{0.8}} 
\put(  73.60,   84.48){\circle*{0.8}} 
\put(  73.70,   84.63){\circle*{0.8}} 
\put(  73.80,   84.78){\circle*{0.8}} 
\put(  73.90,   84.93){\circle*{0.8}} 
\put(  74.00,   85.08){\circle*{0.8}} 
\put(  74.10,   85.22){\circle*{0.8}} 
\put(  74.20,   85.37){\circle*{0.8}} 
\put(  74.30,   85.52){\circle*{0.8}} 
\put(  74.40,   85.67){\circle*{0.8}} 
\put(  74.50,   85.82){\circle*{0.8}} 
\put(  74.60,   85.97){\circle*{0.8}} 
\put(  74.70,   86.12){\circle*{0.8}} 
\put(  74.80,   86.27){\circle*{0.8}} 
\put(  74.90,   86.41){\circle*{0.8}} 
\put(  75.00,   86.56){\circle*{0.8}} 
\put(  75.10,   86.71){\circle*{0.8}} 
\put(  75.20,   86.86){\circle*{0.8}} 
\put(  75.30,   87.01){\circle*{0.8}} 
\put(  75.40,   87.16){\circle*{0.8}} 
\put(  75.50,   87.31){\circle*{0.8}} 
\put(  75.60,   87.46){\circle*{0.8}} 
\put(  75.70,   87.60){\circle*{0.8}} 
\put(  75.80,   87.75){\circle*{0.8}} 
\put(  75.90,   87.90){\circle*{0.8}} 
\put(  76.00,   88.05){\circle*{0.8}} 
\put(  76.10,   88.20){\circle*{0.8}} 
\put(  76.20,   88.35){\circle*{0.8}} 
\put(  76.30,   88.50){\circle*{0.8}} 
\put(  76.40,   88.65){\circle*{0.8}} 
\put(  76.50,   88.79){\circle*{0.8}} 
\put(  76.60,   88.94){\circle*{0.8}} 
\put(  76.70,   89.09){\circle*{0.8}} 
\put(  76.80,   89.24){\circle*{0.8}} 
\put(  76.90,   89.39){\circle*{0.8}} 
\put(  77.00,   89.54){\circle*{0.8}} 
\put(  77.10,   89.69){\circle*{0.8}} 
\put(  77.20,   89.84){\circle*{0.8}} 
\put(  77.30,   89.98){\circle*{0.8}} 
\put(  77.40,   90.13){\circle*{0.8}} 
\put(  77.50,   90.28){\circle*{0.8}} 
\put(  77.60,   90.43){\circle*{0.8}} 
\put(  77.70,   90.58){\circle*{0.8}} 
\put(  77.80,   90.73){\circle*{0.8}} 
\put(  77.90,   90.88){\circle*{0.8}} 
\put(  78.00,   91.03){\circle*{0.8}} 
\put(  78.10,   91.17){\circle*{0.8}} 
\put(  78.20,   91.32){\circle*{0.8}} 
\put(  78.30,   91.47){\circle*{0.8}} 
\put(  78.40,   91.62){\circle*{0.8}} 
\put(  78.50,   91.77){\circle*{0.8}} 
\put(  78.60,   91.92){\circle*{0.8}} 
\put(  78.70,   92.07){\circle*{0.8}} 
\put(  78.80,   92.22){\circle*{0.8}} 
\put(  78.90,   92.36){\circle*{0.8}} 
\put(  79.00,   92.51){\circle*{0.8}} 
\put(  79.10,   92.66){\circle*{0.8}} 
\put(  79.20,   92.81){\circle*{0.8}} 
\put(  79.30,   92.96){\circle*{0.8}} 
\put(  79.40,   93.11){\circle*{0.8}} 
\put(  79.50,   93.26){\circle*{0.8}} 
\put(  79.60,   93.41){\circle*{0.8}} 
\put(  79.70,   93.55){\circle*{0.8}} 
\put(  79.80,   93.70){\circle*{0.8}} 
\put(  79.90,   93.85){\circle*{0.8}} 
\put(  80.00,   94.00){\circle*{0.8}} 
\put(  80.10,   94.15){\circle*{0.8}} 
\put(  80.20,   94.30){\circle*{0.8}} 
\put(  80.30,   94.45){\circle*{0.8}} 
\put(  80.40,   94.60){\circle*{0.8}} 
\put(  80.50,   94.74){\circle*{0.8}} 
\put(  80.60,   94.89){\circle*{0.8}} 
\put(  80.70,   95.04){\circle*{0.8}} 
\put(  80.80,   95.19){\circle*{0.8}} 
\put(  80.90,   95.34){\circle*{0.8}} 
\put(  81.00,   95.49){\circle*{0.8}} 
\put(  81.10,   95.64){\circle*{0.8}} 
\put(  81.20,   95.79){\circle*{0.8}} 
\put(  81.30,   95.93){\circle*{0.8}} 
\put(  81.40,   96.08){\circle*{0.8}} 
\put(  81.50,   96.23){\circle*{0.8}} 
\put(  81.60,   96.38){\circle*{0.8}} 
\put(  81.70,   96.53){\circle*{0.8}} 
\put(  81.80,   96.68){\circle*{0.8}} 
\put(  81.90,   96.83){\circle*{0.8}} 
\put(  82.00,   96.98){\circle*{0.8}} 
\put(  82.10,   97.12){\circle*{0.8}} 
\put(  82.20,   97.27){\circle*{0.8}} 
\put(  82.30,   97.42){\circle*{0.8}} 
\put(  82.40,   97.57){\circle*{0.8}} 
\put(  82.50,   97.72){\circle*{0.8}} 
\put(  82.60,   97.87){\circle*{0.8}} 
\put(  82.70,   98.02){\circle*{0.8}} 
\put(  82.80,   98.17){\circle*{0.8}} 
\put(  82.90,   98.31){\circle*{0.8}} 
\put(  83.00,   98.46){\circle*{0.8}} 
\put(  83.10,   98.61){\circle*{0.8}} 
\put(  83.20,   98.76){\circle*{0.8}} 
\put(  83.30,   98.91){\circle*{0.8}} 
\put(  83.40,   99.06){\circle*{0.8}} 
\put(  83.50,   99.21){\circle*{0.8}} 
\put(  83.60,   99.36){\circle*{0.8}} 
\put(  83.70,   99.50){\circle*{0.8}} 
\put(  83.80,   99.65){\circle*{0.8}} 
\put(  83.90,   99.80){\circle*{0.8}} 
\put(  84.00,   99.95){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-8){0.0}
\put(92,-8){0.25}
\put(50,-8){$\epsilon$}
\put(-12,0){0.0}
\put(-12,96){1.0}
\put(-12,60){$\kappa$}

\put(   2.40,   16.00){\circle{1.8}} 
\put(   3.90,   23.00){\circle{1.8}} 
\put(   6.14,   24.00){\circle{1.8}} 
\put(  10.42,   29.00){\circle{1.8}} 
\put(  20.00,   34.00){\circle*{1.8}} 
\put(  40.00,   43.00){\circle*{1.8}} 
\put(  60.00,   81.00){\circle*{1.8}} 
\put(  80.00,   96.00){\circle*{1.8}} 

\put(   0.50,   16.26){\circle*{0.8}} 
\put(   1.00,   16.75){\circle*{0.8}} 
\put(   1.50,   17.25){\circle*{0.8}} 
\put(   2.00,   17.74){\circle*{0.8}} 
\put(   2.50,   18.23){\circle*{0.8}} 
\put(   3.00,   18.73){\circle*{0.8}} 
\put(   3.50,   19.22){\circle*{0.8}} 
\put(   4.00,   19.71){\circle*{0.8}} 
\put(   4.50,   20.21){\circle*{0.8}} 
\put(   5.00,   20.70){\circle*{0.8}} 
\put(   5.50,   21.19){\circle*{0.8}} 
\put(   6.00,   21.69){\circle*{0.8}} 
\put(   6.50,   22.18){\circle*{0.8}} 
\put(   7.00,   22.67){\circle*{0.8}} 
\put(   7.50,   23.16){\circle*{0.8}} 
\put(   8.00,   23.66){\circle*{0.8}} 
\put(   8.50,   24.15){\circle*{0.8}} 
\put(   9.00,   24.64){\circle*{0.8}} 
\put(   9.50,   25.14){\circle*{0.8}} 
\put(  10.00,   25.63){\circle*{0.8}} 
\put(  10.50,   26.12){\circle*{0.8}} 
\put(  11.00,   26.62){\circle*{0.8}} 
\put(  11.50,   27.11){\circle*{0.8}} 
\put(  12.00,   27.60){\circle*{0.8}} 
\put(  12.50,   28.10){\circle*{0.8}} 
\put(  13.00,   28.59){\circle*{0.8}} 
\put(  13.50,   29.08){\circle*{0.8}} 
\put(  14.00,   29.58){\circle*{0.8}} 
\put(  14.50,   30.07){\circle*{0.8}} 
\put(  15.00,   30.56){\circle*{0.8}} 
\put(  15.50,   31.06){\circle*{0.8}} 
\put(  16.00,   31.55){\circle*{0.8}} 
\put(  16.50,   32.04){\circle*{0.8}} 
\put(  17.00,   32.54){\circle*{0.8}} 
\put(  17.50,   33.03){\circle*{0.8}} 
\put(  18.00,   33.52){\circle*{0.8}} 
\put(  18.50,   34.02){\circle*{0.8}} 
\put(  19.00,   34.51){\circle*{0.8}} 
\put(  19.50,   35.00){\circle*{0.8}} 
\put(  20.00,   35.50){\circle*{0.8}} 
\put(  20.50,   35.99){\circle*{0.8}} 
\put(  21.00,   36.48){\circle*{0.8}} 
\put(  21.50,   36.98){\circle*{0.8}} 
\put(  22.00,   37.47){\circle*{0.8}} 
\put(  22.50,   37.96){\circle*{0.8}} 
\put(  23.00,   38.46){\circle*{0.8}} 
\put(  23.50,   38.95){\circle*{0.8}} 
\put(  24.00,   39.44){\circle*{0.8}} 
\put(  24.50,   39.94){\circle*{0.8}} 
\put(  25.00,   40.43){\circle*{0.8}} 
\put(  25.50,   40.92){\circle*{0.8}} 
\put(  26.00,   41.42){\circle*{0.8}} 
\put(  26.50,   41.91){\circle*{0.8}} 
\put(  27.00,   42.40){\circle*{0.8}} 
\put(  27.50,   42.90){\circle*{0.8}} 
\put(  28.00,   43.39){\circle*{0.8}} 
\put(  28.50,   43.88){\circle*{0.8}} 
\put(  29.00,   44.38){\circle*{0.8}} 
\put(  29.50,   44.87){\circle*{0.8}} 
\put(  30.00,   45.36){\circle*{0.8}} 
\put(  30.50,   45.86){\circle*{0.8}} 
\put(  31.00,   46.35){\circle*{0.8}} 
\put(  31.50,   46.84){\circle*{0.8}} 
\put(  32.00,   47.34){\circle*{0.8}} 
\put(  32.50,   47.83){\circle*{0.8}} 
\put(  33.00,   48.32){\circle*{0.8}} 
\put(  33.50,   48.82){\circle*{0.8}} 
\put(  34.00,   49.31){\circle*{0.8}} 
\put(  34.50,   49.80){\circle*{0.8}} 
\put(  35.00,   50.30){\circle*{0.8}} 
\put(  35.50,   50.79){\circle*{0.8}} 
\put(  36.00,   51.28){\circle*{0.8}} 
\put(  36.50,   51.78){\circle*{0.8}} 
\put(  37.00,   52.27){\circle*{0.8}} 
\put(  37.50,   52.76){\circle*{0.8}} 
\put(  38.00,   53.26){\circle*{0.8}} 
\put(  38.50,   53.75){\circle*{0.8}} 
\put(  39.00,   54.24){\circle*{0.8}} 
\put(  39.50,   54.74){\circle*{0.8}} 
\put(  40.00,   55.23){\circle*{0.8}} 
\put(  40.50,   55.72){\circle*{0.8}} 
\put(  41.00,   56.22){\circle*{0.8}} 
\put(  41.50,   56.71){\circle*{0.8}} 
\put(  42.00,   57.20){\circle*{0.8}} 
\put(  42.50,   57.70){\circle*{0.8}} 
\put(  43.00,   58.19){\circle*{0.8}} 
\put(  43.50,   58.68){\circle*{0.8}} 
\put(  44.00,   59.18){\circle*{0.8}} 
\put(  44.50,   59.67){\circle*{0.8}} 
\put(  45.00,   60.16){\circle*{0.8}} 
\put(  45.50,   60.66){\circle*{0.8}} 
\put(  46.00,   61.15){\circle*{0.8}} 
\put(  46.50,   61.64){\circle*{0.8}} 
\put(  47.00,   62.14){\circle*{0.8}} 
\put(  47.50,   62.63){\circle*{0.8}} 
\put(  48.00,   63.12){\circle*{0.8}} 
\put(  48.50,   63.62){\circle*{0.8}} 
\put(  49.00,   64.11){\circle*{0.8}} 
\put(  49.50,   64.60){\circle*{0.8}} 
\put(  50.00,   65.10){\circle*{0.8}} 
\put(  50.50,   65.59){\circle*{0.8}} 
\put(  51.00,   66.08){\circle*{0.8}} 
\put(  51.50,   66.57){\circle*{0.8}} 
\put(  52.00,   67.07){\circle*{0.8}} 
\put(  52.50,   67.56){\circle*{0.8}} 
\put(  53.00,   68.05){\circle*{0.8}} 
\put(  53.50,   68.55){\circle*{0.8}} 
\put(  54.00,   69.04){\circle*{0.8}} 
\put(  54.50,   69.53){\circle*{0.8}} 
\put(  55.00,   70.03){\circle*{0.8}} 
\put(  55.50,   70.52){\circle*{0.8}} 
\put(  56.00,   71.01){\circle*{0.8}} 
\put(  56.50,   71.51){\circle*{0.8}} 
\put(  57.00,   72.00){\circle*{0.8}} 
\put(  57.50,   72.49){\circle*{0.8}} 
\put(  58.00,   72.99){\circle*{0.8}} 
\put(  58.50,   73.48){\circle*{0.8}} 
\put(  59.00,   73.97){\circle*{0.8}} 
\put(  59.50,   74.47){\circle*{0.8}} 
\put(  60.00,   74.96){\circle*{0.8}} 
\put(  60.50,   75.45){\circle*{0.8}} 
\put(  61.00,   75.95){\circle*{0.8}} 
\put(  61.50,   76.44){\circle*{0.8}} 
\put(  62.00,   76.93){\circle*{0.8}} 
\put(  62.50,   77.43){\circle*{0.8}} 
\put(  63.00,   77.92){\circle*{0.8}} 
\put(  63.50,   78.41){\circle*{0.8}} 
\put(  64.00,   78.91){\circle*{0.8}} 
\put(  64.50,   79.40){\circle*{0.8}} 
\put(  65.00,   79.89){\circle*{0.8}} 
\put(  65.50,   80.39){\circle*{0.8}} 
\put(  66.00,   80.88){\circle*{0.8}} 
\put(  66.50,   81.37){\circle*{0.8}} 
\put(  67.00,   81.87){\circle*{0.8}} 
\put(  67.50,   82.36){\circle*{0.8}} 
\put(  68.00,   82.85){\circle*{0.8}} 
\put(  68.50,   83.35){\circle*{0.8}} 
\put(  69.00,   83.84){\circle*{0.8}} 
\put(  69.50,   84.33){\circle*{0.8}} 
\put(  70.00,   84.83){\circle*{0.8}} 
\put(  70.50,   85.32){\circle*{0.8}} 
\put(  71.00,   85.81){\circle*{0.8}} 
\put(  71.50,   86.31){\circle*{0.8}} 
\put(  72.00,   86.80){\circle*{0.8}} 
\put(  72.50,   87.29){\circle*{0.8}} 
\put(  73.00,   87.79){\circle*{0.8}} 
\put(  73.50,   88.28){\circle*{0.8}} 
\put(  74.00,   88.77){\circle*{0.8}} 
\put(  74.50,   89.27){\circle*{0.8}} 
\put(  75.00,   89.76){\circle*{0.8}} 
\put(  75.50,   90.25){\circle*{0.8}} 
\put(  76.00,   90.75){\circle*{0.8}} 
\put(  76.50,   91.24){\circle*{0.8}} 
\put(  77.00,   91.73){\circle*{0.8}} 
\put(  77.50,   92.23){\circle*{0.8}} 
\put(  78.00,   92.72){\circle*{0.8}} 
\put(  78.50,   93.21){\circle*{0.8}} 
\put(  79.00,   93.71){\circle*{0.8}} 
\put(  79.50,   94.20){\circle*{0.8}} 
\put(  80.00,   94.69){\circle*{0.8}} 
\put(  80.50,   95.19){\circle*{0.8}} 
\put(  81.00,   95.68){\circle*{0.8}} 
\put(  81.50,   96.17){\circle*{0.8}} 
\put(  82.00,   96.67){\circle*{0.8}} 
\put(  82.50,   97.16){\circle*{0.8}} 
\put(  83.00,   97.65){\circle*{0.8}} 
\put(  83.50,   98.15){\circle*{0.8}} 
\put(  84.00,   98.64){\circle*{0.8}} 
\put(  84.50,   99.13){\circle*{0.8}} 
\put(  85.00,   99.63){\circle*{0.8}} 

\end{picture}
